BoundMPC: Cartesian path following with error bounds based on model predictive control in the joint space

This work introduces the BoundMPC strategy, an innovative online model-predictive path-following approach for robot manipulators. This joint-space trajectory planner allows the following of Cartesian reference paths in the end-effector's position and orientation, including via-points, within the desired asymmetric bounds of the orthogonal path error. These bounds encode the obstacle-free space and additional task-specific constraints in Cartesian space. Contrary to traditional path-following concepts, BoundMPC purposefully deviates from the Cartesian reference path in position and orientation to account for the robot's kinematics, leading to more successful task executions for Cartesian reference paths. Furthermore the simple reference path formulation is computationally efficient and allows for replanning during the robot's motion. This feature makes it possible to use this planner for dynamically changing environments and varying goals. The flexibility and performance of BoundMPC are experimentally demonstrated by five scenarios on a 7-DoF Kuka LBR iiwa 14 R820 robot. The first scenario shows the transfer of a larger object from a start to a goal pose through a confined space where the object must be tilted. The second scenario deals with grasping an object from a table where the grasping point changes during the robot's motion, and collisions with other obstacles in the scene must be avoided. The adaptability of BoundMPC is showcased in scenarios such as the opening of a drawer, the transfer of an open container, and the wiping of a table, where it effectively handles task-specific constraints. The last scenario highlights the possibility of accounting for collisions with the entire robot's kinematic chain. The code is readily available at https://github.com/thieso/boundmpc, inspiring you to explore its potential and adapt it to your specific robotic tasks.

==> inkscape/Error_Decomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Error_Decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.69884821bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81120811)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.74889486,0.5335384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{b}_\sd{p, 2}$\end{tabular}}}}%
    \put(0.57396419,0.65407836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{b}_\sd{p, 1}$\end{tabular}}}}%
    \put(0.46646033,0.45034466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\pi}_\sd{p} (\phi(t))$\end{tabular}}}}%
    \put(0.66806839,0.13258181){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{p}_\sd{c}(t)$\end{tabular}}}}%
    \put(0.68515532,0.37559658){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_\sd{p}^{||}(t)$\end{tabular}}}}%
    \put(0.54407516,0.29489427){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_\sd{p}^{\bot}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Error_Decomposition.pdf}}%
    \put(0.43037747,0.3342912){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_{\mathrm{p, off}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Error_Decomposition.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/Linear_Reference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linear_Reference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.34319732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29036496)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Linear_Reference.pdf}}%
    \put(0.34848323,0.12820954){\color[rgb]{0.72941176,0.07058824,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.14625286\unitlength}\raggedright $\vec{\pi}_{p}(\phi(t))$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Linear_Reference.pdf}}%
    \put(0.09928546,0.10371177){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.14625286\unitlength}\raggedright $\vec{m}_{l}$\end{minipage}}}%
    \put(0.61271962,0.07523879){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.14625286\unitlength}\raggedright $\vec{m}_{l+1}$\end{minipage}}}%
    \put(0.0490299,0.18892535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38096388\unitlength}\raggedright $\vec{\pi}_{p}(\phi_l) = \vec{b}_{l}$\end{minipage}}}%
    \put(0.53208287,0.02448093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44942129\unitlength}\raggedright $\vec{\pi}_{p}(\phi_{l+1}) = \vec{b}_{l+1}$\end{minipage}}}%
    \put(0.64755149,0.27520077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31837425\unitlength}\raggedright $\vec{\pi}_{p}(\phi_{l+2})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> inkscape/MPCScheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MPCScheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.21672767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52338881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MPCScheme.pdf}}%
    \put(0.55017962,0.03400748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25088824\unitlength}\raggedright Planning horizon\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MPCScheme.pdf}}%
    \put(0.71937579,0.48920072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Planned path points\end{tabular}}}}%
    \put(0.71987183,0.44657048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference path points\end{tabular}}}}%
    \put(0.71998709,0.3614801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Via-point\end{tabular}}}}%
    \put(0.18878784,0.50266589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orthogonal error plane\end{tabular}}}}%
    \put(0.37579792,0.37654959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Basis vectors\\of plane\end{tabular}}}}%
    \put(0.22984712,0.24139882){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tangential\\error\end{tabular}}}}%
    \put(0.35786437,0.19261098){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orthogonal\\error\end{tabular}}}}%
    \put(0.65030308,0.27626319){\color[rgb]{0.45882353,0.65098039,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Asymmetric\\error bounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MPCScheme.pdf}}%
    \put(0.71822741,0.42234149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2286526\unitlength}\raggedright Current path point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MPCScheme.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/Replanning.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Replanning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.24097449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53799902)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Replanning.pdf}}%
    \put(0.2425737,0.41960116){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.11955965\unitlength}\raggedright $\vec{p}_\sd{c}(t)$\end{minipage}}}%
    \put(0.19505802,0.53439163){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.18605276\unitlength}\raggedright $\Upsilon_{\sd{p}}(\tilde{\phi})$\end{minipage}}}%
    \put(0.36886726,0.5498157){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\begin{minipage}{0.22153701\unitlength}\raggedright $\tilde{\Upsilon}_{\sd{p}}(\tilde{\phi})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Replanning.pdf}}%
    \put(0.28031336,0.27442413){\color[rgb]{0.72941176,0.07058824,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.17454431\unitlength}\raggedright $\vec{\pi}_\sd{p}(\phi)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Replanning.pdf}}%
    \put(0.41720087,0.35636542){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\begin{minipage}{0.17454431\unitlength}\raggedright $\vec{\pi}_\sd{p}(\tilde{\phi})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> inkscape/Replanning_feasibility.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Replanning_feasibility.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.76632907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61360508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Replanning_feasibility.pdf}}%
    \put(0.40160283,0.48690198){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\begin{minipage}{0.21125118\unitlength}\raggedright $\tilde{\vec{e}}^\bot_\sd{p}$\end{minipage}}}%
    \put(0.31242852,0.56745382){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\begin{minipage}{0.21125118\unitlength}\raggedright $\tilde{\vec{e}}^{||}_\sd{p}$\end{minipage}}}%
    \put(0.25460957,0.42397155){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.21125118\unitlength}\raggedright $\vec{e}^\bot_\sd{p}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Replanning_feasibility.pdf}}%
    \put(0.33926358,0.33213588){\color[rgb]{0.72941176,0.07058824,0.16862745}\makebox(0,0)[lt]{\begin{minipage}{0.21125118\unitlength}\raggedright $\vec{\pi}_\sd{p}(\phi)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Replanning_feasibility.pdf}}%
    \put(0.13321116,0.58242776){\color[rgb]{0,0.4,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.22517987\unitlength}\raggedright $\Upsilon_{\sd{p}}(\phi)$\end{minipage}}}%
    \put(0.39445941,0.62177853){\color[rgb]{0,0.74509804,0.25490196}\makebox(0,0)[lt]{\begin{minipage}{0.26812651\unitlength}\raggedright $\tilde{\Upsilon}_{\sd{p}}(\phi)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Replanning_feasibility.pdf}}%
  \end{picture}%
\endgroup%


==> plots/basis_vectors_pos_container.tex <==
\begin{tikzpicture}
\definecolor{lightgray176}{RGB}{220,220,220}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\begin{axis}[
    view={70}{10},
    axis equal,
    xlabel={$x$ / \si{\meter}},
    ylabel={$y$ / \si{\meter}},
    zlabel={$z$ / \si{\meter}},
    tick align=outside,
    tick pos=left,
    xmax=0.7,
    ymax=0.25,
    zmin=0.64,
    zmax=1,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    legend columns=3,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.4)},
      anchor=north,
      draw=lightgray204
    },
    legend entries ={Reference path, Via-points, Start point}
    ]
\pgfplotstableread{plots/traj_pos_1_N10.txt}\traj;
\pgfplotstableread{plots/via_points_1_N10.txt}\viapoints;
\pgfplotstableread{plots/err_data3_1_N10.txt}\error;

    % Plot 3D paths and reference
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\traj};
    \addplot3 [black, mark=*, only marks]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [steelblue31119180, mark=*, only marks, skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [black, 
                postaction={decorate},
                decoration={markings, 
                mark=at position 0.3 with {\arrow{stealth}}}]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\viapoints};

\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=steelblue31119180, semithick] (axis cs:0.5933542305354266,0.0,0.7593251642679562) --(axis cs:0.6604362698604203,0.0,0.8934892429179435);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=darkorange25512714, semithick] (axis cs:0.5933542305354266,0.0,0.7593251642679562) --(axis cs:0.5933542305354266,-0.15,0.7593251642679562);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=steelblue31119180, semithick] (axis cs:0.2756890674080209,-0.32285105069529335,0.8105407289332278) --(axis cs:0.2756890674080209,-0.32285105069529335,0.9605407289332278);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=darkorange25512714, semithick] (axis cs:0.2756890674080209,-0.32285105069529335,0.8105407289332278) --(axis cs:0.4004966115586974,-0.4060560801290777,0.8105407289332278);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=steelblue31119180, semithick] (axis cs:0.0050208212346614855,-0.6,0.8534918689183387) --(axis cs:0.0721028605596552,-0.6,0.9876559475683261);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=darkorange25512714, semithick] (axis cs:0.0050208212346614855,-0.6,0.8534918689183387) --(axis cs:0.0050208212346614855,-0.75,0.8534918689183387);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=steelblue31119180, semithick] (axis cs:-0.10907689879511695,-0.6864974892111219,0.9105407289332279) --(axis cs:-0.10907689879511695,-0.6864974892111219,1.0605407289332278);
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=darkorange25512714, semithick] (axis cs:-0.10907689879511695,-0.6864974892111219,0.9105407289332279) --(axis cs:0.040923101204883044,-0.6864974892111219,0.9105407289332278);

\end{axis}
\end{tikzpicture}


==> plots/container_comp_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={\empty,\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 1}\) / \si{\milli\meter}},
ymin=-109.264813526562, ymax=109.264813526562,
ytick style={color=black},
ytick={-200,-100,0,100,200},
yticklabels={
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 0.00044509654073272
7.53694619583439e-05 0.00661200051967890
0.000321176490924016 0.0239889848453888
0.000845648298969781 0.0531271661619551
0.00174161590375755 0.0935218958781446
0.00309181625591023 0.144945411781161
0.00496943385522892 0.207397353636114
0.00743862636001 0.280777386998168
0.0105550337089069 0.364431924312022
0.0143662704810144 0.456566853653327
0.0189124016766848 0.553546237243209
0.0242264021935109 0.649178435655285
0.0303346001248545 0.73415066633726
0.037257104061266 0.795905577895353
0.0450082149989166 0.819572682906927
0.0535968237807401 0.790683241167822
0.0630267946933364 0.699817450917253
0.0732973350538156 0.547436839083619
0.0844033926093225 0.347888296355946
0.0963364856710708 0.145453867579276
0.109085301590541 -2.10605369973903e-05
0.122634374759711 -0.0531242822494593
0.136963520688995 0.0705607959187392
0.15204929470686 0.471675270717914
0.167866039872738 1.07069004575667
0.18438630319385 1.50899980752532
0.201581178798951 1.23155009706627
0.219420551805653 -0.149957278788572
0.237873151812935 0.120579657314644
0.256906538571639 1.00907722666163
0.276487184503661 0.725671542360559
0.296580638527984 0.412685363605015
0.317151709525853 0.465636382706183
0.338164643159183 0.719497560326002
0.359583281573351 0.929501080627534
0.381371211162078 1.0197653330442
0.403491903786354 1.03663922996649
0.425908850397748 1.0328135602989
0.44858568468886 1.02675224747585
0.47148629678573 1.02015912159223
0.494574938350512 1.00721768870011
0.517816319976651 0.979109051098833
0.541175701065762 0.934418797394327
0.564618972285052 0.880157560422155
0.588112730862077 0.825861360436818
0.611624349018301 0.778367923960143
0.635122035805975 0.739958189459297
0.658574892604787 0.709130427404993
0.681952962551177 0.682243667791763
0.705227274140563 0.654769468177074
0.728368336432414 0.620683610928921
0.751348500191492 0.568807019374902
0.774142415264059 0.501856481368357
0.796717912486837 0.468834253467539
0.819037229562105 0.414594742871675
0.841065575373753 0.210087236499489
0.86277434987229 -0.10589714391172
0.884140053665907 -0.343064688859208
0.905143427515523 -0.336109786989055
0.925767987132614 0.160338035109263
0.945997872962181 -1.13121665765315
0.965820173600289 -12.372520089958
0.985225755523381 -25.7735843835734
1.00420659538222 -34.3007673626719
1.02275523024536 -37.220907671234
1.04086348032094 -36.4084371225476
1.05852013795806 -33.4686592934807
1.0757130241987 -29.3817698532942
1.09243254543802 -24.723931445113
1.1086717681759 -19.6846279007299
1.12442556133731 -14.2889793309051
1.13968980347426 -8.7374807232179
1.15446144875738 -3.61018749416802
1.16873969770305 -0.00186369804688652
1.18252613658024 1.18141065546286
1.19582381712743 -0.441579600381672
1.20863667776288 -3.67320172349257
1.22096910658962 -6.36319484571446
1.232824749338 -7.96460819064109
1.24420377361342 -8.92257118653004
1.25510324612692 -9.59196337749236
1.26552274205936 -9.92068289904854
1.27546690690152 -9.69865509374052
1.28494339186482 -8.64018178223795
1.29396116843439 -6.66854380592472
1.30253000881967 -4.16728415336669
1.31066023169371 -1.75107486426473
1.31836174954397 0.105440594260288
1.32563385668476 1.18993990477505
1.33245108422719 1.50518703310227
1.33876661125296 1.21203666499894
1.34452841593336 0.597457007827893
1.34968627728393 -0.0065988177152665
1.35418636826062 -0.361688150892721
1.35798322361565 -0.413630492928231
1.36106615192724 -0.269324788679685
1.36346771125602 -0.0811275292039662
1.36525429333076 0.0522010807285961
1.36651197363882 0.103206829873312
1.36733709960279 0.092664253503183
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.74382539859633e-06 0
7.53694619583439e-05 0
0.000321176490924016 0
0.000845648298969781 0
0.00174161590375755 0
0.00309181625591023 0
0.00496943385522892 0
0.00743862636001 0
0.0105550337089069 0
0.0143662704810144 0
0.0189124016766848 0
0.0242264021935109 0
0.0303346001248545 0
0.037257104061266 0
0.0450082149989166 0
0.0535968237807401 0
0.0630267946933364 0
0.0732973350538156 0
0.0844033926093225 0
0.0963364856710708 0
0.109085301590541 0
0.122634374759711 0
0.136963520688995 0
0.15204929470686 0
0.167866039872738 0
0.18438630319385 0
0.201581178798951 0
0.219420551805653 0
0.237873151812935 0
0.256906538571639 0
0.276487184503661 0
0.296580638527984 0
0.317151709525853 0
0.338164643159183 0
0.359583281573351 0
0.381371211162078 0
0.403491903786354 0
0.425908850397748 0
0.44858568468886 0
0.47148629678573 0
0.494574938350512 0
0.517816319976651 0
0.541175701065762 0
0.564618972285052 0
0.588112730862077 0
0.611624349018301 0
0.635122035805975 0
0.658574892604787 0
0.681952962551177 0
0.705227274140563 0
0.728368336432414 0
0.751348500191492 0
0.774142415264059 0
0.796717912486837 0
0.819037229562105 0
0.841065575373753 0
0.86277434987229 0
0.884140053665907 0
0.905143427515523 0
0.925767987132614 0
0.945997872962181 0
0.965820173600289 0
0.985225755523381 0
1.00420659538222 0
1.02275523024536 0
1.04086348032094 0
1.05852013795806 0
1.0757130241987 0
1.09243254543802 0
1.1086717681759 0
1.12442556133731 0
1.13968980347426 0
1.15446144875738 0
1.16873969770305 0
1.18252613658024 0
1.19582381712743 0
1.20863667776288 0
1.22096910658962 0
1.232824749338 0
1.24420377361342 0
1.25510324612692 0
1.26552274205936 0
1.27546690690152 0
1.28494339186482 0
1.29396116843439 0
1.30253000881967 0
1.31066023169371 0
1.31836174954397 0
1.32563385668476 0
1.33245108422719 0
1.33876661125296 0
1.34452841593336 0
1.34968627728393 0
1.35418636826062 0
1.35798322361565 0
1.36106615192724 0
1.36346771125602 0
1.36525429333076 0
1.36651197363882 0
1.36733709960279 0
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 -1.00047509261854
7.53694619583439e-05 -1.0077349859349
0.000321176490924016 -1.03542027955603
0.000845648298969781 -1.10661871872478
0.00174161590375755 -1.26541362692542
0.00309181625591023 -1.59040723299588
0.00496943385522892 -2.20620015887555
0.00743862636001 -3.28933719002411
0.0105550337089069 -5.06557916929573
0.0143662704810144 -7.79614228558077
0.0189124016766848 -11.7517513299621
0.0242264021935109 -17.174909764715
0.0303346001248545 -24.232574635439
0.037257104061266 -32.96328543634
0.0450082149989166 -43.2245668189468
0.0535968237807401 -54.6479416924555
0.0630267946933364 -66.6100072614319
0.0732973350538156 -78.2286269845726
0.0844033926093225 -88.3933282587953
0.0963364856710708 -95.8383797556164
0.109085301590541 -99.2648135265619
0.122634374759711 -97.5175554749363
0.136963520688995 -89.8244858107736
0.15204929470686 -76.0951301471587
0.167866039872738 -57.2732784505153
0.18438630319385 -35.739039841166
0.201581178798951 -15.7530529466419
0.219420551805653 -3.89576509014634
0.237873151812935 -1.01237651977803
0.256906538571639 -1.02568878311725
0.276487184503661 -1.03525804656958
0.296580638527984 -1.04135912636629
0.317151709525853 -1.04434029223589
0.338164643159183 -1.04461007145442
0.359583281573351 -1.04262261128604
0.381371211162078 -1.03886209103254
0.403491903786354 -1.03382667411585
0.425908850397748 -1.02801247950739
0.44858568468886 -1.02189802942333
0.47148629678573 -1.01592959325867
0.494574938350512 -1.01050779961402
0.517816319976651 -1.00597583300668
0.541175701065762 -1.00260947138619
0.564618972285052 -1.0006091565455
0.588112730862077 -1.00009422416221
0.611624349018301 -1.00109935570022
0.635122035805975 -1.00357325255033
0.658574892604787 -1.00737947513352
0.681952962551177 -1.01229933754717
0.705227274140563 -1.01803670271445
0.728368336432414 -1.02422464230542
0.751348500191492 -1.03041926501002
0.774142415264059 -1.03612979052157
0.796717912486837 -1.04082603888903
0.819037229562105 -1.04394803823402
0.841065575373753 -1.04492306550908
0.86277434987229 -1.0431797224595
0.884140053665907 -1.03815943872823
0.905143427515523 -1.02932656183755
0.925767987132614 -1.01617767107765
0.945997872962181 -2.83677907799081
0.965820173600289 -14.6111990564261
0.985225755523381 -37.2942881637657
1.00420659538222 -61.9172554769522
1.02275523024536 -82.4444824306117
1.04086348032094 -95.3000706909582
1.05852013795806 -98.9552025502387
1.0757130241987 -93.5466811069151
1.09243254543802 -80.5135728942448
1.1086717681759 -62.2551268475381
1.12442556133731 -41.8229977889969
1.13968980347426 -22.6514043635409
1.15446144875738 -8.32371511339924
1.16873969770305 -1.99126971776165
1.18252613658024 -1.83491111804438
1.19582381712743 -3.24974786076793
1.20863667776288 -4.94795698735957
1.22096910658962 -6.61000518881942
1.232824749338 -8.02931708572995
1.24420377361342 -9.08719553684049
1.25510324612692 -9.73229659685886
1.26552274205936 -9.96350430954904
1.27546690690152 -9.81459507418623
1.28494339186482 -9.34121590862653
1.29396116843439 -8.61078544870852
1.30253000881967 -7.69491655670632
1.31066023169371 -6.66387973829714
1.31836174954397 -5.58285531520376
1.32563385668476 -4.51093817767591
1.33245108422719 -3.50150838517636
1.33876661125296 -2.59945706215645
1.34452841593336 -1.8361315953683
1.34968627728393 -1.22676103825749
1.35418636826062 -0.771231874960272
1.35798322361565 -0.454935764840533
1.36106615192724 -0.251715133725322
1.36346771125602 -0.130862732084731
1.36525429333076 -0.0641806852556081
1.36651197363882 -0.0299032160046873
1.36733709960279 -0.013362283425522
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 1.00047509261854
7.53694619583439e-05 1.0077349859349
0.000321176490924016 1.03542027955603
0.000845648298969781 1.10661871872478
0.00174161590375755 1.26541362692542
0.00309181625591023 1.59040723299588
0.00496943385522892 2.20620015887555
0.00743862636001 3.28933719002411
0.0105550337089069 5.06557916929573
0.0143662704810144 7.79614228558077
0.0189124016766848 11.7517513299621
0.0242264021935109 17.174909764715
0.0303346001248545 24.232574635439
0.037257104061266 32.96328543634
0.0450082149989166 43.2245668189468
0.0535968237807401 54.6479416924555
0.0630267946933364 66.6100072614319
0.0732973350538156 78.2286269845726
0.0844033926093225 88.3933282587953
0.0963364856710708 95.8383797556164
0.109085301590541 99.2648135265619
0.122634374759711 97.5175554749363
0.136963520688995 89.8244858107736
0.15204929470686 76.0951301471587
0.167866039872738 57.2732784505153
0.18438630319385 35.739039841166
0.201581178798951 15.7530529466419
0.219420551805653 3.89576509014634
0.237873151812935 1.01237651977803
0.256906538571639 1.02568878311725
0.276487184503661 1.03525804656958
0.296580638527984 1.04135912636629
0.317151709525853 1.04434029223589
0.338164643159183 1.04461007145442
0.359583281573351 1.04262261128604
0.381371211162078 1.03886209103254
0.403491903786354 1.03382667411585
0.425908850397748 1.02801247950739
0.44858568468886 1.02189802942333
0.47148629678573 1.01592959325867
0.494574938350512 1.01050779961402
0.517816319976651 1.00597583300668
0.541175701065762 1.00260947138619
0.564618972285052 1.0006091565455
0.588112730862077 1.00009422416221
0.611624349018301 1.00109935570022
0.635122035805975 1.00357325255033
0.658574892604787 1.00737947513352
0.681952962551177 1.01229933754717
0.705227274140563 1.01803670271445
0.728368336432414 1.02422464230542
0.751348500191492 1.03041926501002
0.774142415264059 1.03612979052157
0.796717912486837 1.04082603888903
0.819037229562105 1.04394803823402
0.841065575373753 1.04492306550908
0.86277434987229 1.0431797224595
0.884140053665907 1.03815943872823
0.905143427515523 1.02932656183755
0.925767987132614 1.01617767107765
0.945997872962181 2.83677907799081
0.965820173600289 14.6111990564261
0.985225755523381 37.2942881637657
1.00420659538222 61.9172554769522
1.02275523024536 82.4444824306117
1.04086348032094 95.3000706909582
1.05852013795806 98.9552025502387
1.0757130241987 93.5466811069151
1.09243254543802 80.5135728942448
1.1086717681759 62.2551268475381
1.12442556133731 41.8229977889969
1.13968980347426 22.6514043635409
1.15446144875738 8.32371511339924
1.16873969770305 1.99126971776165
1.18252613658024 1.83491111804438
1.19582381712743 3.24974786076793
1.20863667776288 4.94795698735957
1.22096910658962 6.61000518881942
1.232824749338 8.02931708572995
1.24420377361342 9.08719553684049
1.25510324612692 9.73229659685886
1.26552274205936 9.96350430954904
1.27546690690152 9.81459507418623
1.28494339186482 9.34121590862653
1.29396116843439 8.61078544870852
1.30253000881967 7.69491655670632
1.31066023169371 6.66387973829714
1.31836174954397 5.58285531520376
1.32563385668476 4.51093817767591
1.33245108422719 3.50150838517636
1.33876661125296 2.59945706215645
1.34452841593336 1.8361315953683
1.34968627728393 1.22676103825749
1.35418636826062 0.771231874960272
1.35798322361565 0.454935764840533
1.36106615192724 0.251715133725322
1.36346771125602 0.130862732084731
1.36525429333076 0.0641806852556081
1.36651197363882 0.0299032160046873
1.36733709960279 0.013362283425522
};
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,-109.264813526562)
--(axis cs:0.223606795072556,109.264813526562);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,-109.264813526562)
--(axis cs:0.944717049598694,109.264813526562);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,-109.264813526562)
--(axis cs:1.16832387447357,109.264813526562);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={\empty,\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 2}\) / \si{\milli\meter}},
ymin=-109.905893938239, ymax=109.905893938239,
ytick style={color=black},
ytick={-200,-100,0,100,200},
yticklabels={
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 0.000598149421665432
7.53694619583439e-05 0.00932799624553442
0.000321176490924016 0.0382659176369287
0.000845648298969781 0.0980391901822725
0.00174161590375755 0.198247352037564
0.00309181625591023 0.345487345425495
0.00496943385522892 0.542466642105122
0.00743862636001 0.788845566307467
0.0105550337089069 1.08169306064919
0.0143662704810144 1.41479099992494
0.0189124016766848 1.7776007091417
0.0242264021935109 2.15465704442009
0.0303346001248545 2.52568890182237
0.037257104061266 2.86671163809384
0.0450082149989166 3.15202614917366
0.0535968237807401 3.35601355923801
0.0630267946933364 3.45333521334723
0.0732973350538156 3.41847534279601
0.0844033926093225 3.23494255032577
0.0963364856710708 2.98713843754655
0.109085301590541 2.91761411933718
0.122634374759711 3.24628536896788
0.136963520688995 4.14423603351167
0.15204929470686 5.66048988097126
0.167866039872738 7.30417826748525
0.18438630319385 7.75797176493592
0.201581178798951 5.32653700714033
0.219420551805653 0.759035342970764
0.237873151812935 1.76879011718207
0.256906538571639 6.80099766456881
0.276487184503661 10.7531391531541
0.296580638527984 13.6057759527925
0.317151709525853 15.131570142093
0.338164643159183 15.3896130982357
0.359583281573351 14.7352919278901
0.381371211162078 13.5825846939319
0.403491903786354 12.2674136415323
0.425908850397748 11.0364563606621
0.44858568468886 10.0438113100954
0.47148629678573 9.34436505522971
0.494574938350512 8.91334105726099
0.517816319976651 8.68851044094212
0.541175701065762 8.60566607764606
0.564618972285052 8.61243108125806
0.588112730862077 8.6695310160527
0.611624349018301 8.74879441099383
0.635122035805975 8.83081346695465
0.658574892604787 8.9029586452887
0.681952962551177 8.95785828001382
0.705227274140563 8.99143925973187
0.728368336432414 8.98901497580549
0.751348500191492 8.86656297075714
0.774142415264059 8.44776010836887
0.796717912486837 7.24198283293971
0.819037229562105 4.828237235314
0.841065575373753 1.37510749267486
0.86277434987229 -2.26829499404946
0.884140053665907 -4.73137706606319
0.905143427515523 -4.91334260394027
0.925767987132614 -2.43303624246233
0.945997872962181 -0.7872159433648
0.965820173600289 -10.6099842214436
0.985225755523381 -19.1885984700122
1.00420659538222 -23.4382429536843
1.02275523024536 -24.406364872242
1.04086348032094 -23.6374692741996
1.05852013795806 -21.7293391690554
1.0757130241987 -18.6060212101036
1.09243254543802 -14.2470223134133
1.1086717681759 -9.03284408620499
1.12442556133731 -4.03071991521014
1.13968980347426 -0.94819614605093
1.15446144875738 -1.30056104921314
1.16873969770305 -1.6195551392408
1.18252613658024 -0.133557382026951
1.19582381712743 -0.842039901939783
1.20863667776288 -3.38738656885432
1.22096910658962 -6.04570977897021
1.232824749338 -7.94251851378496
1.24420377361342 -9.08694924750419
1.25510324612692 -9.73229989571888
1.26552274205936 -9.96400613512128
1.27546690690152 -9.81186439390009
1.28494339186482 -9.3401563957145
1.29396116843439 -8.60648273464633
1.30253000881967 -7.69358614163834
1.31066023169371 -6.664431541457
1.31836174954397 -5.56847436007524
1.32563385668476 -4.50759237458341
1.33245108422719 -3.50107562034824
1.33876661125296 -2.31882744969515
1.34452841593336 -0.859429839120148
1.34968627728393 0.324085852396575
1.35418636826062 0.694876004464886
1.35798322361565 0.443540610154326
1.36106615192724 0.0555377703364584
1.36346771125602 -0.140330849957401
1.36525429333076 -0.118833487323599
1.36651197363882 -0.0611334076794134
1.36733709960279 -0.0220652540441069
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.74382539859633e-06 0
7.53694619583439e-05 0
0.000321176490924016 0
0.000845648298969781 0
0.00174161590375755 0
0.00309181625591023 0
0.00496943385522892 0
0.00743862636001 0
0.0105550337089069 0
0.0143662704810144 0
0.0189124016766848 0
0.0242264021935109 0
0.0303346001248545 0
0.037257104061266 0
0.0450082149989166 0
0.0535968237807401 0
0.0630267946933364 0
0.0732973350538156 0
0.0844033926093225 0
0.0963364856710708 0
0.109085301590541 0
0.122634374759711 0
0.136963520688995 0
0.15204929470686 0
0.167866039872738 0
0.18438630319385 0
0.201581178798951 0
0.219420551805653 0
0.237873151812935 0
0.256906538571639 0
0.276487184503661 0
0.296580638527984 0
0.317151709525853 0
0.338164643159183 0
0.359583281573351 0
0.381371211162078 0
0.403491903786354 0
0.425908850397748 0
0.44858568468886 0
0.47148629678573 0
0.494574938350512 0
0.517816319976651 0
0.541175701065762 0
0.564618972285052 0
0.588112730862077 0
0.611624349018301 0
0.635122035805975 0
0.658574892604787 0
0.681952962551177 0
0.705227274140563 0
0.728368336432414 0
0.751348500191492 0
0.774142415264059 0
0.796717912486837 0
0.819037229562105 0
0.841065575373753 0
0.86277434987229 0
0.884140053665907 0
0.905143427515523 0
0.925767987132614 0
0.945997872962181 0
0.965820173600289 0
0.985225755523381 0
1.00420659538222 0
1.02275523024536 0
1.04086348032094 0
1.05852013795806 0
1.0757130241987 0
1.09243254543802 0
1.1086717681759 0
1.12442556133731 0
1.13968980347426 0
1.15446144875738 0
1.16873969770305 0
1.18252613658024 0
1.19582381712743 0
1.20863667776288 0
1.22096910658962 0
1.232824749338 0
1.24420377361342 0
1.25510324612692 0
1.26552274205936 0
1.27546690690152 0
1.28494339186482 0
1.29396116843439 0
1.30253000881967 0
1.31066023169371 0
1.31836174954397 0
1.32563385668476 0
1.33245108422719 0
1.33876661125296 0
1.34452841593336 0
1.34968627728393 0
1.35418636826062 0
1.35798322361565 0
1.36106615192724 0
1.36346771125602 0
1.36525429333076 0
1.36651197363882 0
1.36733709960279 0
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 -1.00047509261854
7.53694619583439e-05 -1.0077349859349
0.000321176490924016 -1.03542027955603
0.000845648298969781 -1.10661871872478
0.00174161590375755 -1.26541362692542
0.00309181625591023 -1.59040723299588
0.00496943385522892 -2.20620015887555
0.00743862636001 -3.28933719002411
0.0105550337089069 -5.06557916929573
0.0143662704810144 -7.79614228558077
0.0189124016766848 -11.7517513299621
0.0242264021935109 -17.174909764715
0.0303346001248545 -24.232574635439
0.037257104061266 -32.96328543634
0.0450082149989166 -43.2245668189468
0.0535968237807401 -54.6479416924555
0.0630267946933364 -66.6100072614319
0.0732973350538156 -78.2286269845726
0.0844033926093225 -88.3933282587953
0.0963364856710708 -95.8383797556164
0.109085301590541 -99.2648135265619
0.122634374759711 -97.5175554749363
0.136963520688995 -89.8244858107736
0.15204929470686 -76.0951301471587
0.167866039872738 -57.2732784505153
0.18438630319385 -35.739039841166
0.201581178798951 -15.7530529466419
0.219420551805653 -4.1250872315239
0.237873151812935 -3.05752860512406
0.256906538571639 -6.83811117884453
0.276487184503661 -12.0052366201526
0.296580638527984 -18.3714729290742
0.317151709525853 -25.7190490455459
0.338164643159183 -33.8062259018494
0.359583281573351 -42.3742634906909
0.381371211162078 -51.1547653129584
0.403491903786354 -59.8771814844577
0.425908850397748 -68.276254378564
0.44858568468886 -76.099201237521
0.47148629678573 -83.1124463527363
0.494574938350512 -89.1077377153648
0.517816319976651 -93.9075078736772
0.541175701065762 -97.3693659782078
0.564618972285052 -99.389637026942
0.588112730862077 -99.9058939382389
0.611624349018301 -98.8984572244492
0.635122035805975 -96.3908649424979
0.658574892604787 -92.4493415851613
0.681952962551177 -87.1813180508621
0.705227274140563 -80.7330753437244
0.728368336432414 -73.2790067716021
0.751348500191492 -65.0398937968217
0.774142415264059 -56.2684016294515
0.796717912486837 -47.2325227725593
0.819037229562105 -38.2198410177989
0.841065575373753 -29.5273426015505
0.86277434987229 -21.4530881797866
0.884140053665907 -14.2903777158371
0.905143427515523 -8.32268295751354
0.925767987132614 -3.81944626827284
0.945997872962181 -3.07493058027434
0.965820173600289 -14.6111990564261
0.985225755523381 -37.2942881637657
1.00420659538222 -61.9172554769522
1.02275523024536 -82.4444824306117
1.04086348032094 -95.3000706909582
1.05852013795806 -98.9552025502387
1.0757130241987 -93.5466811069151
1.09243254543802 -80.5135728942448
1.1086717681759 -62.2551268475381
1.12442556133731 -41.8229977889969
1.13968980347426 -22.6514043635409
1.15446144875738 -8.32371511339924
1.16873969770305 -1.99126971776165
1.18252613658024 -1.83491111804438
1.19582381712743 -3.24974786076793
1.20863667776288 -4.94795698735957
1.22096910658962 -6.61000518881942
1.232824749338 -8.02931708572995
1.24420377361342 -9.08719553684049
1.25510324612692 -9.73229659685886
1.26552274205936 -9.96350430954904
1.27546690690152 -9.81459507418623
1.28494339186482 -9.34121590862653
1.29396116843439 -8.61078544870852
1.30253000881967 -7.69491655670632
1.31066023169371 -6.66387973829714
1.31836174954397 -5.58285531520376
1.32563385668476 -4.51093817767591
1.33245108422719 -3.50150838517636
1.33876661125296 -2.59945706215645
1.34452841593336 -1.8361315953683
1.34968627728393 -1.22676103825749
1.35418636826062 -0.771231874960272
1.35798322361565 -0.454935764840533
1.36106615192724 -0.251715133725322
1.36346771125602 -0.130862732084731
1.36525429333076 -0.0641806852556081
1.36651197363882 -0.0299032160046873
1.36733709960279 -0.013362283425522
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 1.00047509261854
7.53694619583439e-05 1.0077349859349
0.000321176490924016 1.03542027955603
0.000845648298969781 1.10661871872478
0.00174161590375755 1.26541362692542
0.00309181625591023 1.59040723299588
0.00496943385522892 2.20620015887555
0.00743862636001 3.28933719002411
0.0105550337089069 5.06557916929573
0.0143662704810144 7.79614228558077
0.0189124016766848 11.7517513299621
0.0242264021935109 17.174909764715
0.0303346001248545 24.232574635439
0.037257104061266 32.96328543634
0.0450082149989166 43.2245668189468
0.0535968237807401 54.6479416924555
0.0630267946933364 66.6100072614319
0.0732973350538156 78.2286269845726
0.0844033926093225 88.3933282587953
0.0963364856710708 95.8383797556164
0.109085301590541 99.2648135265619
0.122634374759711 97.5175554749363
0.136963520688995 89.8244858107736
0.15204929470686 76.0951301471587
0.167866039872738 57.2732784505153
0.18438630319385 35.739039841166
0.201581178798951 15.7530529466419
0.219420551805653 4.1250872315239
0.237873151812935 3.05752860512406
0.256906538571639 6.83811117884453
0.276487184503661 12.0052366201526
0.296580638527984 18.3714729290742
0.317151709525853 25.7190490455459
0.338164643159183 33.8062259018494
0.359583281573351 42.3742634906909
0.381371211162078 51.1547653129584
0.403491903786354 59.8771814844577
0.425908850397748 68.276254378564
0.44858568468886 76.099201237521
0.47148629678573 83.1124463527363
0.494574938350512 89.1077377153648
0.517816319976651 93.9075078736772
0.541175701065762 97.3693659782078
0.564618972285052 99.389637026942
0.588112730862077 99.9058939382389
0.611624349018301 98.8984572244492
0.635122035805975 96.3908649424979
0.658574892604787 92.4493415851613
0.681952962551177 87.1813180508621
0.705227274140563 80.7330753437244
0.728368336432414 73.2790067716021
0.751348500191492 65.0398937968217
0.774142415264059 56.2684016294515
0.796717912486837 47.2325227725593
0.819037229562105 38.2198410177989
0.841065575373753 29.5273426015505
0.86277434987229 21.4530881797866
0.884140053665907 14.2903777158371
0.905143427515523 8.32268295751354
0.925767987132614 3.81944626827284
0.945997872962181 3.07493058027434
0.965820173600289 14.6111990564261
0.985225755523381 37.2942881637657
1.00420659538222 61.9172554769522
1.02275523024536 82.4444824306117
1.04086348032094 95.3000706909582
1.05852013795806 98.9552025502387
1.0757130241987 93.5466811069151
1.09243254543802 80.5135728942448
1.1086717681759 62.2551268475381
1.12442556133731 41.8229977889969
1.13968980347426 22.6514043635409
1.15446144875738 8.32371511339924
1.16873969770305 1.99126971776165
1.18252613658024 1.83491111804438
1.19582381712743 3.24974786076793
1.20863667776288 4.94795698735957
1.22096910658962 6.61000518881942
1.232824749338 8.02931708572995
1.24420377361342 9.08719553684049
1.25510324612692 9.73229659685886
1.26552274205936 9.96350430954904
1.27546690690152 9.81459507418623
1.28494339186482 9.34121590862653
1.29396116843439 8.61078544870852
1.30253000881967 7.69491655670632
1.31066023169371 6.66387973829714
1.31836174954397 5.58285531520376
1.32563385668476 4.51093817767591
1.33245108422719 3.50150838517636
1.33876661125296 2.59945706215645
1.34452841593336 1.8361315953683
1.34968627728393 1.22676103825749
1.35418636826062 0.771231874960272
1.35798322361565 0.454935764840533
1.36106615192724 0.251715133725322
1.36346771125602 0.130862732084731
1.36525429333076 0.0641806852556081
1.36651197363882 0.0299032160046873
1.36733709960279 0.013362283425522
};
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,-109.905893938239)
--(axis cs:0.223606795072556,109.905893938239);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,-109.905893938239)
--(axis cs:0.944717049598694,109.905893938239);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,-109.905893938239)
--(axis cs:1.16832387447357,109.905893938239);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={\empty,\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, 1}\) / \si{\degree}},
ymin=-20, ymax=20,
ytick style={color=black},
ytick={-20,0,20},
yticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 -2.41929548312009e-05
7.53694619583439e-05 -0.000284402370681551
0.000321176490924016 -0.0013541757550315
0.000845648298969781 -0.00388002226353048
0.00174161590375755 -0.00811718186039147
0.00309181625591023 -0.0140665740661134
0.00496943385522892 -0.0218012756836083
0.00743862636001 -0.0314245870735662
0.0105550337089069 -0.0429014826798808
0.0143662704810144 -0.0560154056604478
0.0189124016766848 -0.0703953322476441
0.0242264021935109 -0.0854888122737168
0.0303346001248545 -0.100466208831088
0.037257104061266 -0.114109151746172
0.0450082149989166 -0.124746773667363
0.0535968237807401 -0.130337554842865
0.0630267946933364 -0.128802588599996
0.0732973350538156 -0.118571039917664
0.0844033926093225 -0.0978042074938834
0.0963364856710708 -0.0587551816113991
0.109085301590541 0.0149220812992383
0.122634374759711 0.137633889431883
0.136963520688995 0.316402893207873
0.15204929470686 0.546110676212225
0.167866039872738 0.781310066917116
0.18438630319385 0.906685723033491
0.201581178798951 0.737302997780934
0.219420551805653 -0.226030440811727
0.237873151812935 -0.0029277770384607
0.256906538571639 0.838610613400573
0.276487184503661 0.86711077695425
0.296580638527984 0.743665888072335
0.317151709525853 0.69825314296387
0.338164643159183 0.713824262816167
0.359583281573351 0.740256412144361
0.381371211162078 0.760865373907232
0.403491903786354 0.77631739101867
0.425908850397748 0.788258935357326
0.44858568468886 0.795914908372693
0.47148629678573 0.798283125118431
0.494574938350512 0.796171335838861
0.517816319976651 0.792089301480569
0.541175701065762 0.788389393180352
0.564618972285052 0.786107425082838
0.588112730862077 0.785203208485887
0.611624349018301 0.785180827727248
0.635122035805975 0.785534970575064
0.658574892604787 0.785915176215473
0.681952962551177 0.786099244439914
0.705227274140563 0.785943707069047
0.728368336432414 0.785654061502028
0.751348500191492 0.786149565873088
0.774142415264059 0.782109621971318
0.796717912486837 0.747741517743478
0.819037229562105 0.650748799143374
0.841065575373753 0.484426155082664
0.86277434987229 0.255943469291239
0.884140053665907 -0.0179545647583513
0.905143427515523 -0.211165387690243
0.925767987132614 0.0805662858208275
0.945997872962181 0.646053920933224
0.965820173600289 -0.737671299112651
0.985225755523381 -1.3929134465957
1.00420659538222 -1.70736896812997
1.02275523024536 -1.66628489286692
1.04086348032094 -1.43639001046145
1.05852013795806 -1.15543569299768
1.0757130241987 -0.865523830413062
1.09243254543802 -0.567505505833354
1.1086717681759 -0.26437294369785
1.12442556133731 0.00347714444436124
1.13968980347426 0.149233591210171
1.15446144875738 0.0935066688518755
1.16873969770305 -0.22355885695486
1.18252613658024 -0.910710379835799
1.19582381712743 -1.89075325640214
1.20863667776288 -3.11564161292164
1.22096910658962 -4.61726659889927
1.232824749338 -6.20000602595795
1.24420377361342 -7.66531035082543
1.25510324612692 -8.87961261185455
1.26552274205936 -9.73988255569008
1.27546690690152 -10.1479931035484
1.28494339186482 -10.0206078116933
1.29396116843439 -9.32724397514741
1.30253000881967 -8.12017379678186
1.31066023169371 -6.53901758155528
1.31836174954397 -4.78929381507721
1.32563385668476 -3.09937942569402
1.33245108422719 -1.67943294529585
1.33876661125296 -0.682655501010851
1.34452841593336 -0.147623305634901
1.34968627728393 0.0353696167059541
1.35418636826062 0.0471528527407325
1.35798322361565 0.0170519722258962
1.36106615192724 -0.00585798141282826
1.36346771125602 -0.0152425962498092
1.36525429333076 -0.0158459055520865
1.36651197363882 -0.00940521769322716
1.36733709960279 -0.000717814192468151
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.74382539859633e-06 0
7.53694619583439e-05 0
0.000321176490924016 0
0.000845648298969781 0
0.00174161590375755 0
0.00309181625591023 0
0.00496943385522892 0
0.00743862636001 0
0.0105550337089069 0
0.0143662704810144 0
0.0189124016766848 0
0.0242264021935109 0
0.0303346001248545 0
0.037257104061266 0
0.0450082149989166 0
0.0535968237807401 0
0.0630267946933364 0
0.0732973350538156 0
0.0844033926093225 0
0.0963364856710708 0
0.109085301590541 0
0.122634374759711 0
0.136963520688995 0
0.15204929470686 0
0.167866039872738 0
0.18438630319385 0
0.201581178798951 0
0.219420551805653 0
0.237873151812935 0
0.256906538571639 0
0.276487184503661 0
0.296580638527984 0
0.317151709525853 0
0.338164643159183 0
0.359583281573351 0
0.381371211162078 0
0.403491903786354 0
0.425908850397748 0
0.44858568468886 0
0.47148629678573 0
0.494574938350512 0
0.517816319976651 0
0.541175701065762 0
0.564618972285052 0
0.588112730862077 0
0.611624349018301 0
0.635122035805975 0
0.658574892604787 0
0.681952962551177 0
0.705227274140563 0
0.728368336432414 0
0.751348500191492 0
0.774142415264059 0
0.796717912486837 0
0.819037229562105 0
0.841065575373753 0
0.86277434987229 0
0.884140053665907 0
0.905143427515523 0
0.925767987132614 0
0.945997872962181 0
0.965820173600289 0
0.985225755523381 0
1.00420659538222 0
1.02275523024536 0
1.04086348032094 0
1.05852013795806 0
1.0757130241987 0
1.09243254543802 0
1.1086717681759 0
1.12442556133731 0
1.13968980347426 0
1.15446144875738 0
1.16873969770305 0
1.18252613658024 0
1.19582381712743 0
1.20863667776288 0
1.22096910658962 0
1.232824749338 0
1.24420377361342 0
1.25510324612692 0
1.26552274205936 0
1.27546690690152 0
1.28494339186482 0
1.29396116843439 0
1.30253000881967 0
1.31066023169371 0
1.31836174954397 0
1.32563385668476 0
1.33245108422719 0
1.33876661125296 0
1.34452841593336 0
1.34968627728393 0
1.35418636826062 0
1.35798322361565 0
1.36106615192724 0
1.36346771125602 0
1.36525429333076 0
1.36651197363882 0
1.36733709960279 0
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 -1.00002730630619
7.53694619583439e-05 -1.00047185069563
0.000321176490924016 -1.00250781860589
0.000845648298969781 -1.0093036542644
0.00174161590375755 -1.02842814388949
0.00309181625591023 -1.07458129733059
0.00496943385522892 -1.17191976188403
0.00743862636001 -1.35527583338927
0.0105550337089069 -1.66963975558605
0.0143662704810144 -2.16743184586455
0.0189124016766848 -2.90333251087596
0.0242264021935109 -3.92674985764106
0.0303346001248545 -5.2723619610917
0.037257104061266 -6.9495433186845
0.0450082149989166 -8.93183937821895
0.0535968237807401 -11.1479565192685
0.0630267946933364 -13.475958207113
0.0732973350538156 -15.742478241632
0.0844033926093225 -17.7287693662571
0.0963364856710708 -19.185282440552
0.109085301590541 -19.8560337717685
0.122634374759711 -19.5139912397458
0.136963520688995 -18.0088303017524
0.15204929470686 -15.3266117035319
0.167866039872738 -11.6602512920629
0.18438630319385 -7.48987958055741
0.201581178798951 -3.67163389938936
0.219420551805653 -1.49568610621877
0.237873151812935 -1.01537281745824
0.256906538571639 -1.04774115266758
0.276487184503661 -1.09575119698243
0.296580638527984 -1.15738956399897
0.317151709525853 -1.23030430249322
0.338164643159183 -1.31187501899974
0.359583281573351 -1.39928965093969
0.381371211162078 -1.48962546712149
0.403491903786354 -1.57993187192869
0.425908850397748 -1.66731262060529
0.44858568468886 -1.7490051694625
0.47148629678573 -1.82245508449312
0.494574938350512 -1.88538367817657
0.517816319976651 -1.93584731927572
0.541175701065762 -1.97228716205843
0.564618972285052 -1.99356836261138
0.588112730862077 -1.99900817763011
0.611624349018301 -1.98839266366299
0.635122035805975 -1.96198200367677
0.658574892604787 -1.92050477551421
0.681952962551177 -1.86514173672045
0.705227274140563 -1.79749992736879
0.728368336432414 -1.71950129608418
0.751348500191492 -1.63357000250985
0.774142415264059 -1.54247276152435
0.796717912486837 -1.44914833241953
0.819037229562105 -1.3567463896119
0.841065575373753 -1.26851715578564
0.86277434987229 -1.18772112722318
0.884140053665907 -1.1175651047789
0.905143427515523 -1.06114659601717
0.925767987132614 -1.02140730766448
0.945997872962181 -1.32166473060243
0.965820173600289 -3.45338878588558
0.985225755523381 -7.78892674618443
1.00420659538222 -12.5632380940628
1.02275523024536 -16.5662936580678
1.04086348032094 -19.0799487362766
1.05852013795806 -19.7954224171918
1.0757130241987 -18.7369933236671
1.09243254543802 -16.1893474592764
1.1086717681759 -12.6292041321025
1.12442556133731 -8.66379322789853
1.13968980347426 -4.97690675387599
1.15446144875738 -2.28223605056146
1.16873969770305 -0.875764442382698
1.18252613658024 -1.65671081284419
1.19582381712743 -4.66523626118164
1.20863667776288 -8.36485662467379
1.22096910658962 -12.0416998869917
1.232824749338 -15.2311317406521
1.24420377361342 -17.6626112172041
1.25510324612692 -19.2145473192479
1.26552274205936 -19.8767180550536
1.27546690690152 -19.7166285584852
1.28494339186482 -18.8508636884335
1.29396116843439 -17.4228209090382
1.30253000881967 -15.585979204027
1.31066023169371 -13.4916485515294
1.31836174954397 -11.2806319473673
1.32563385668476 -9.08073954105091
1.33245108422719 -7.00724393261181
1.33876661125296 -5.15685096962556
1.34452841593336 -3.59694537700855
1.34968627728393 -2.36005685633921
1.35418636826062 -1.4453956684349
1.35798322361565 -0.820843307800888
1.36106615192724 -0.429736618908488
1.36346771125602 -0.206169102777697
1.36525429333076 -0.0901538642982524
1.36651197363882 -0.0359209521903661
1.36733709960279 -0.0132279014464573
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 1.00002730630619
7.53694619583439e-05 1.00047185069563
0.000321176490924016 1.00250781860589
0.000845648298969781 1.0093036542644
0.00174161590375755 1.02842814388949
0.00309181625591023 1.07458129733059
0.00496943385522892 1.17191976188403
0.00743862636001 1.35527583338927
0.0105550337089069 1.66963975558605
0.0143662704810144 2.16743184586455
0.0189124016766848 2.90333251087596
0.0242264021935109 3.92674985764106
0.0303346001248545 5.2723619610917
0.037257104061266 6.9495433186845
0.0450082149989166 8.93183937821895
0.0535968237807401 11.1479565192685
0.0630267946933364 13.475958207113
0.0732973350538156 15.742478241632
0.0844033926093225 17.7287693662571
0.0963364856710708 19.185282440552
0.109085301590541 19.8560337717685
0.122634374759711 19.5139912397458
0.136963520688995 18.0088303017524
0.15204929470686 15.3266117035319
0.167866039872738 11.6602512920629
0.18438630319385 7.48987958055741
0.201581178798951 3.67163389938936
0.219420551805653 1.49568610621877
0.237873151812935 1.01537281745824
0.256906538571639 1.04774115266758
0.276487184503661 1.09575119698243
0.296580638527984 1.15738956399897
0.317151709525853 1.23030430249322
0.338164643159183 1.31187501899974
0.359583281573351 1.39928965093969
0.381371211162078 1.48962546712149
0.403491903786354 1.57993187192869
0.425908850397748 1.66731262060529
0.44858568468886 1.7490051694625
0.47148629678573 1.82245508449312
0.494574938350512 1.88538367817657
0.517816319976651 1.93584731927572
0.541175701065762 1.97228716205843
0.564618972285052 1.99356836261138
0.588112730862077 1.99900817763011
0.611624349018301 1.98839266366299
0.635122035805975 1.96198200367677
0.658574892604787 1.92050477551421
0.681952962551177 1.86514173672045
0.705227274140563 1.79749992736879
0.728368336432414 1.71950129608418
0.751348500191492 1.63357000250985
0.774142415264059 1.54247276152435
0.796717912486837 1.44914833241953
0.819037229562105 1.3567463896119
0.841065575373753 1.26851715578564
0.86277434987229 1.18772112722318
0.884140053665907 1.1175651047789
0.905143427515523 1.06114659601717
0.925767987132614 1.02140730766448
0.945997872962181 1.32166473060243
0.965820173600289 3.45338878588558
0.985225755523381 7.78892674618443
1.00420659538222 12.5632380940628
1.02275523024536 16.5662936580678
1.04086348032094 19.0799487362766
1.05852013795806 19.7954224171918
1.0757130241987 18.7369933236671
1.09243254543802 16.1893474592764
1.1086717681759 12.6292041321025
1.12442556133731 8.66379322789853
1.13968980347426 4.97690675387599
1.15446144875738 2.28223605056146
1.16873969770305 0.875764442382698
1.18252613658024 1.65671081284419
1.19582381712743 4.66523626118164
1.20863667776288 8.36485662467379
1.22096910658962 12.0416998869917
1.232824749338 15.2311317406521
1.24420377361342 17.6626112172041
1.25510324612692 19.2145473192479
1.26552274205936 19.8767180550536
1.27546690690152 19.7166285584852
1.28494339186482 18.8508636884335
1.29396116843439 17.4228209090382
1.30253000881967 15.585979204027
1.31066023169371 13.4916485515294
1.31836174954397 11.2806319473673
1.32563385668476 9.08073954105091
1.33245108422719 7.00724393261181
1.33876661125296 5.15685096962556
1.34452841593336 3.59694537700855
1.34968627728393 2.36005685633921
1.35418636826062 1.4453956684349
1.35798322361565 0.820843307800888
1.36106615192724 0.429736618908488
1.36346771125602 0.206169102777697
1.36525429333076 0.0901538642982524
1.36651197363882 0.0359209521903661
1.36733709960279 0.0132279014464573
};
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,-20)
--(axis cs:0.223606795072556,20);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,-20)
--(axis cs:0.944717049598694,20);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,-20)
--(axis cs:1.16832387447357,20);


\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.701)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.9\),
  \(\displaystyle 1.2\),
  \(\displaystyle 1.4\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, 2}\) / \si{\degree}},
ymin=-20, ymax=20,
ytick style={color=black},
ytick={-20,0,20},
yticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 7.80944659884508e-05
7.53694619583439e-05 0.000599764456242879
0.000321176490924016 0.00192053053158345
0.000845648298969781 0.00394784109701755
0.00174161590375755 0.00638480016379814
0.00309181625591023 0.00902445356528301
0.00496943385522892 0.011706309749062
0.00743862636001 0.0142540998100728
0.0105550337089069 0.0164208488844398
0.0143662704810144 0.0178409882640191
0.0189124016766848 0.0179970499068636
0.0242264021935109 0.0162191537048922
0.0303346001248545 0.0117499543536757
0.037257104061266 0.00391762318162518
0.0450082149989166 -0.00756800319742326
0.0535968237807401 -0.0222838113175011
0.0630267946933364 -0.0389373750850747
0.0732973350538156 -0.0555761504851155
0.0844033926093225 -0.0704239950783817
0.0963364856710708 -0.084396226555472
0.109085301590541 -0.103572874736267
0.122634374759711 -0.134935149898291
0.136963520688995 -0.174927885552691
0.15204929470686 -0.201215648014398
0.167866039872738 -0.182848528944044
0.18438630319385 -0.101371570863975
0.201581178798951 0.0357059461078133
0.219420551805653 -0.298908552933432
0.237873151812935 0.121263623154854
0.256906538571639 0.695935958064906
0.276487184503661 0.358365592577846
0.296580638527984 -0.132749865388049
0.317151709525853 -0.414123807257262
0.338164643159183 -0.499301460997122
0.359583281573351 -0.507604346855844
0.381371211162078 -0.509851886782385
0.403491903786354 -0.519318761664917
0.425908850397748 -0.528357924948006
0.44858568468886 -0.532292564769478
0.47148629678573 -0.532243185626386
0.494574938350512 -0.530857717855354
0.517816319976651 -0.529749728391545
0.541175701065762 -0.529222154187002
0.564618972285052 -0.528930628269039
0.588112730862077 -0.528513084430981
0.611624349018301 -0.527858416745809
0.635122035805975 -0.527076781579175
0.658574892604787 -0.526332240929714
0.681952962551177 -0.525715660036802
0.705227274140563 -0.525229591372038
0.728368336432414 -0.524799739433578
0.751348500191492 -0.524223682528227
0.774142415264059 -0.517481908549242
0.796717912486837 -0.484364598989297
0.819037229562105 -0.405149602556177
0.841065575373753 -0.26065341443464
0.86277434987229 0.0271531914388285
0.884140053665907 0.5412129071194
0.905143427515523 1.05265722467514
0.925767987132614 0.640549851127491
0.945997872962181 -0.666744940247139
0.965820173600289 0.569920570475876
0.985225755523381 0.81883273423554
1.00420659538222 0.913022314271511
1.02275523024536 0.82928686714581
1.04086348032094 0.717205954492642
1.05852013795806 0.640431281986046
1.0757130241987 0.593275688904682
1.09243254543802 0.551872349325731
1.1086717681759 0.490397345218417
1.12442556133731 0.397827305733051
1.13968980347426 0.285289710513377
1.15446144875738 0.126633102670309
1.16873969770305 -0.18617879783699
1.18252613658024 -0.72083434848777
1.19582381712743 -1.17975150793637
1.20863667776288 -1.40402727849254
1.22096910658962 -1.60035569056278
1.232824749338 -1.84148806263886
1.24420377361342 -2.07568934199833
1.25510324612692 -2.1893830278415
1.26552274205936 -2.09574962246167
1.27546690690152 -1.79044620171856
1.28494339186482 -1.34629375004692
1.29396116843439 -0.868269021795436
1.30253000881967 -0.444028043619599
1.31066023169371 -0.126715945960608
1.31836174954397 0.063434552408819
1.32563385668476 0.136851944326403
1.33245108422719 0.127478304986109
1.33876661125296 0.0784529273973501
1.34452841593336 0.0260576479180844
1.34968627728393 -0.00950683081947162
1.35418636826062 -0.0234174323467986
1.35798322361565 -0.020476685514749
1.36106615192724 -0.00940823032949069
1.36346771125602 0.00130038643287898
1.36525429333076 0.00653151663842868
1.36651197363882 0.006110350530972
1.36733709960279 0.00311507796043485
};
\addlegendentry{Error}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
4.74382539859633e-06 0
7.53694619583439e-05 0
0.000321176490924016 0
0.000845648298969781 0
0.00174161590375755 0
0.00309181625591023 0
0.00496943385522892 0
0.00743862636001 0
0.0105550337089069 0
0.0143662704810144 0
0.0189124016766848 0
0.0242264021935109 0
0.0303346001248545 0
0.037257104061266 0
0.0450082149989166 0
0.0535968237807401 0
0.0630267946933364 0
0.0732973350538156 0
0.0844033926093225 0
0.0963364856710708 0
0.109085301590541 0
0.122634374759711 0
0.136963520688995 0
0.15204929470686 0
0.167866039872738 0
0.18438630319385 0
0.201581178798951 0
0.219420551805653 0
0.237873151812935 0
0.256906538571639 0
0.276487184503661 0
0.296580638527984 0
0.317151709525853 0
0.338164643159183 0
0.359583281573351 0
0.381371211162078 0
0.403491903786354 0
0.425908850397748 0
0.44858568468886 0
0.47148629678573 0
0.494574938350512 0
0.517816319976651 0
0.541175701065762 0
0.564618972285052 0
0.588112730862077 0
0.611624349018301 0
0.635122035805975 0
0.658574892604787 0
0.681952962551177 0
0.705227274140563 0
0.728368336432414 0
0.751348500191492 0
0.774142415264059 0
0.796717912486837 0
0.819037229562105 0
0.841065575373753 0
0.86277434987229 0
0.884140053665907 0
0.905143427515523 0
0.925767987132614 0
0.945997872962181 0
0.965820173600289 0
0.985225755523381 0
1.00420659538222 0
1.02275523024536 0
1.04086348032094 0
1.05852013795806 0
1.0757130241987 0
1.09243254543802 0
1.1086717681759 0
1.12442556133731 0
1.13968980347426 0
1.15446144875738 0
1.16873969770305 0
1.18252613658024 0
1.19582381712743 0
1.20863667776288 0
1.22096910658962 0
1.232824749338 0
1.24420377361342 0
1.25510324612692 0
1.26552274205936 0
1.27546690690152 0
1.28494339186482 0
1.29396116843439 0
1.30253000881967 0
1.31066023169371 0
1.31836174954397 0
1.32563385668476 0
1.33245108422719 0
1.33876661125296 0
1.34452841593336 0
1.34968627728393 0
1.35418636826062 0
1.35798322361565 0
1.36106615192724 0
1.36346771125602 0
1.36525429333076 0
1.36651197363882 0
1.36733709960279 0
};
\addplot [semithick, black]
table {%
4.74382539859633e-06 -1.00002730630619
7.53694619583439e-05 -1.00047185069563
0.000321176490924016 -1.00250781860589
0.000845648298969781 -1.0093036542644
0.00174161590375755 -1.02842814388949
0.00309181625591023 -1.07458129733059
0.00496943385522892 -1.17191976188403
0.00743862636001 -1.35527583338927
0.0105550337089069 -1.66963975558605
0.0143662704810144 -2.16743184586455
0.0189124016766848 -2.90333251087596
0.0242264021935109 -3.92674985764106
0.0303346001248545 -5.2723619610917
0.037257104061266 -6.9495433186845
0.0450082149989166 -8.93183937821895
0.0535968237807401 -11.1479565192685
0.0630267946933364 -13.475958207113
0.0732973350538156 -15.742478241632
0.0844033926093225 -17.7287693662571
0.0963364856710708 -19.185282440552
0.109085301590541 -19.8560337717685
0.122634374759711 -19.5139912397458
0.136963520688995 -18.0088303017524
0.15204929470686 -15.3266117035319
0.167866039872738 -11.6602512920629
0.18438630319385 -7.48987958055741
0.201581178798951 -3.67163389938936
0.219420551805653 -1.49568610621877
0.237873151812935 -1.01537281745824
0.256906538571639 -1.04774115266758
0.276487184503661 -1.09575119698243
0.296580638527984 -1.15738956399897
0.317151709525853 -1.23030430249322
0.338164643159183 -1.31187501899974
0.359583281573351 -1.39928965093969
0.381371211162078 -1.48962546712149
0.403491903786354 -1.57993187192869
0.425908850397748 -1.66731262060529
0.44858568468886 -1.7490051694625
0.47148629678573 -1.82245508449312
0.494574938350512 -1.88538367817657
0.517816319976651 -1.93584731927572
0.541175701065762 -1.97228716205843
0.564618972285052 -1.99356836261138
0.588112730862077 -1.99900817763011
0.611624349018301 -1.98839266366299
0.635122035805975 -1.96198200367677
0.658574892604787 -1.92050477551421
0.681952962551177 -1.86514173672045
0.705227274140563 -1.79749992736879
0.728368336432414 -1.71950129608418
0.751348500191492 -1.63357000250985
0.774142415264059 -1.54247276152435
0.796717912486837 -1.44914833241953
0.819037229562105 -1.3567463896119
0.841065575373753 -1.26851715578564
0.86277434987229 -1.18772112722318
0.884140053665907 -1.1175651047789
0.905143427515523 -1.06114659601717
0.925767987132614 -1.02140730766448
0.945997872962181 -1.32166473060243
0.965820173600289 -3.45338878588558
0.985225755523381 -7.78892674618443
1.00420659538222 -12.5632380940628
1.02275523024536 -16.5662936580678
1.04086348032094 -19.0799487362766
1.05852013795806 -19.7954224171918
1.0757130241987 -18.7369933236671
1.09243254543802 -16.1893474592764
1.1086717681759 -12.6292041321025
1.12442556133731 -8.66379322789853
1.13968980347426 -4.97690675387599
1.15446144875738 -2.28223605056146
1.16873969770305 -0.875764442382698
1.18252613658024 -1.65671081284419
1.19582381712743 -4.66523626118164
1.20863667776288 -8.36485662467379
1.22096910658962 -12.0416998869917
1.232824749338 -15.2311317406521
1.24420377361342 -17.6626112172041
1.25510324612692 -19.2145473192479
1.26552274205936 -19.8767180550536
1.27546690690152 -19.7166285584852
1.28494339186482 -18.8508636884335
1.29396116843439 -17.4228209090382
1.30253000881967 -15.585979204027
1.31066023169371 -13.4916485515294
1.31836174954397 -11.2806319473673
1.32563385668476 -9.08073954105091
1.33245108422719 -7.00724393261181
1.33876661125296 -5.15685096962556
1.34452841593336 -3.59694537700855
1.34968627728393 -2.36005685633921
1.35418636826062 -1.4453956684349
1.35798322361565 -0.820843307800888
1.36106615192724 -0.429736618908488
1.36346771125602 -0.206169102777697
1.36525429333076 -0.0901538642982524
1.36651197363882 -0.0359209521903661
1.36733709960279 -0.0132279014464573
};
\addlegendentry{Error bound}
\addplot [semithick, black, forget plot]
table {%
4.74382539859633e-06 1.00002730630619
7.53694619583439e-05 1.00047185069563
0.000321176490924016 1.00250781860589
0.000845648298969781 1.0093036542644
0.00174161590375755 1.02842814388949
0.00309181625591023 1.07458129733059
0.00496943385522892 1.17191976188403
0.00743862636001 1.35527583338927
0.0105550337089069 1.66963975558605
0.0143662704810144 2.16743184586455
0.0189124016766848 2.90333251087596
0.0242264021935109 3.92674985764106
0.0303346001248545 5.2723619610917
0.037257104061266 6.9495433186845
0.0450082149989166 8.93183937821895
0.0535968237807401 11.1479565192685
0.0630267946933364 13.475958207113
0.0732973350538156 15.742478241632
0.0844033926093225 17.7287693662571
0.0963364856710708 19.185282440552
0.109085301590541 19.8560337717685
0.122634374759711 19.5139912397458
0.136963520688995 18.0088303017524
0.15204929470686 15.3266117035319
0.167866039872738 11.6602512920629
0.18438630319385 7.48987958055741
0.201581178798951 3.67163389938936
0.219420551805653 1.49568610621877
0.237873151812935 1.01537281745824
0.256906538571639 1.04774115266758
0.276487184503661 1.09575119698243
0.296580638527984 1.15738956399897
0.317151709525853 1.23030430249322
0.338164643159183 1.31187501899974
0.359583281573351 1.39928965093969
0.381371211162078 1.48962546712149
0.403491903786354 1.57993187192869
0.425908850397748 1.66731262060529
0.44858568468886 1.7490051694625
0.47148629678573 1.82245508449312
0.494574938350512 1.88538367817657
0.517816319976651 1.93584731927572
0.541175701065762 1.97228716205843
0.564618972285052 1.99356836261138
0.588112730862077 1.99900817763011
0.611624349018301 1.98839266366299
0.635122035805975 1.96198200367677
0.658574892604787 1.92050477551421
0.681952962551177 1.86514173672045
0.705227274140563 1.79749992736879
0.728368336432414 1.71950129608418
0.751348500191492 1.63357000250985
0.774142415264059 1.54247276152435
0.796717912486837 1.44914833241953
0.819037229562105 1.3567463896119
0.841065575373753 1.26851715578564
0.86277434987229 1.18772112722318
0.884140053665907 1.1175651047789
0.905143427515523 1.06114659601717
0.925767987132614 1.02140730766448
0.945997872962181 1.32166473060243
0.965820173600289 3.45338878588558
0.985225755523381 7.78892674618443
1.00420659538222 12.5632380940628
1.02275523024536 16.5662936580678
1.04086348032094 19.0799487362766
1.05852013795806 19.7954224171918
1.0757130241987 18.7369933236671
1.09243254543802 16.1893474592764
1.1086717681759 12.6292041321025
1.12442556133731 8.66379322789853
1.13968980347426 4.97690675387599
1.15446144875738 2.28223605056146
1.16873969770305 0.875764442382698
1.18252613658024 1.65671081284419
1.19582381712743 4.66523626118164
1.20863667776288 8.36485662467379
1.22096910658962 12.0416998869917
1.232824749338 15.2311317406521
1.24420377361342 17.6626112172041
1.25510324612692 19.2145473192479
1.26552274205936 19.8767180550536
1.27546690690152 19.7166285584852
1.28494339186482 18.8508636884335
1.29396116843439 17.4228209090382
1.30253000881967 15.585979204027
1.31066023169371 13.4916485515294
1.31836174954397 11.2806319473673
1.32563385668476 9.08073954105091
1.33245108422719 7.00724393261181
1.33876661125296 5.15685096962556
1.34452841593336 3.59694537700855
1.34968627728393 2.36005685633921
1.35418636826062 1.4453956684349
1.35798322361565 0.820843307800888
1.36106615192724 0.429736618908488
1.36346771125602 0.206169102777697
1.36525429333076 0.0901538642982524
1.36651197363882 0.0359209521903661
1.36733709960279 0.0132279014464573
};
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,-20)
--(axis cs:0.223606795072556,20);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,-20)
--(axis cs:0.944717049598694,20);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,-20)
--(axis cs:1.16832387447357,20);

\end{groupplot}

\end{tikzpicture}


==> plots/container_error_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={\empty,\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle \lVert \vec{e}^{||}_\mathrm{o} \rVert\) / \si{\degree}},
ymin=0, ymax=0.6,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 0.00145842816759497
7.53694619583439e-05 0.000810990700029121
0.000321176490924016 0.00311192334130224
0.000845648298969781 0.00477850667785336
0.00174161590375755 0.0037032055660588
0.00309181625591023 0.00243672595527524
0.00496943385522892 0.00213814134339394
0.00743862636001 0.00218346005048373
0.0105550337089069 0.00196853149989626
0.0143662704810144 0.00158894100341478
0.0189124016766848 0.0013266239294424
0.0242264021935109 0.00123693013916255
0.0303346001248545 0.00123856701121891
0.037257104061266 0.00130301701400934
0.0450082149989166 0.00147180744174685
0.0535968237807401 0.00178705601441502
0.0630267946933364 0.00226562357456682
0.0732973350538156 0.00291723867467188
0.0844033926093225 0.0038207643064504
0.0963364856710708 0.00479536427617943
0.109085301590541 0.00282118021001848
0.122634374759711 0.00248788373864755
0.136963520688995 0.0115656263298716
0.15204929470686 0.0586673610405167
0.167866039872738 0.0431518565806522
0.18438630319385 0.133131793456597
0.201581178798951 0.0489807000428938
0.219420551805653 0.0644608735426339
0.237873151812935 0.0327926363136783
0.256906538571639 0.0112581262659877
0.276487184503661 0.0658072822888246
0.296580638527984 0.0593863109335203
0.317151709525853 0.0101634118810613
0.338164643159183 0.0131827907304877
0.359583281573351 0.00877609262415975
0.381371211162078 0.00207157410717865
0.403491903786354 0.00127072697335322
0.425908850397748 0.00131914784511606
0.44858568468886 7.93607668804492e-05
0.47148629678573 0.00104099605925813
0.494574938350512 0.000660922911900996
0.517816319976651 5.01681162492871e-05
0.541175701065762 0.000246225542451401
0.564618972285052 6.01843781496962e-05
0.588112730862077 0.00010843927386263
0.611624349018301 0.000154617599964883
0.635122035805975 0.000162409532618134
0.658574892604787 0.000178210349939256
0.681952962551177 0.00019131952307497
0.705227274140563 0.000196982289262819
0.728368336432414 0.000188455375135245
0.751348500191492 0.000153383118130613
0.774142415264059 0.000318035411671442
0.796717912486837 0.00168184301971314
0.819037229562105 0.00346344121302527
0.841065575373753 0.000178372609865369
0.86277434987229 0.0134711723959276
0.884140053665907 0.0186401492166794
0.905143427515523 0.0166320683016508
0.925767987132614 0.00460025323568488
0.945997872962181 0.145611780371447
0.965820173600289 0.00264060206835748
0.985225755523381 0.0637814617330456
1.00420659538222 0.170370070850782
1.02275523024536 0.0990324379601148
1.04086348032094 0.0563122477611684
1.05852013795806 0.0723344742877017
1.0757130241987 0.0110031174103251
1.09243254543802 0.00293698879725592
1.1086717681759 0.0661138192013841
1.12442556133731 0.0593197653702094
1.13968980347426 0.126224595912375
1.15446144875738 0.0187457927554005
1.16873969770305 0.156662431932776
1.18252613658024 0.161302981003935
1.19582381712743 0.103728225758707
1.20863667776288 0.176244845278893
1.22096910658962 0.111165449704002
1.232824749338 0.0485693252237335
1.24420377361342 0.0769794772429647
1.25510324612692 0.0333568707124465
1.26552274205936 0.00753121533633714
1.27546690690152 0.0112213514276592
1.28494339186482 0.0518101948195727
1.29396116843439 0.0942354370997387
1.30253000881967 0.104244099044165
1.31066023169371 0.0797077720321205
1.31836174954397 0.044001761096367
1.32563385668476 0.01728223034316
1.33245108422719 0.005213516355796
1.33876661125296 0.00256172145437081
1.34452841593336 0.000942299254993273
1.34968627728393 0.00259512733594045
1.35418636826062 0.00472419409126293
1.35798322361565 0.00329437496404881
1.36106615192724 0.000250924439514922
1.36346771125602 0.00170102703355703
1.36525429333076 0.00177294306821149
1.36651197363882 0.00105428550627491
1.36733709960279 0.00043247512123568
};
\addlegendentry{Approximation}
\addplot [very thick, firebrick1861843, dash pattern=on 11.1pt off 4.8pt]
table {%
4.74382539859633e-06 0.00145842815112083
7.53694619583439e-05 0.000810989098471545
0.000321176490924016 0.00311194265789945
0.000845648298969781 0.00477859792273805
0.00174161590375755 0.00370345712294452
0.00309181625591023 0.00243723075396907
0.00496943385522892 0.00213897295293313
0.00743862636001 0.00218463829324181
0.0105550337089069 0.00196994304382116
0.0143662704810144 0.00159019928582101
0.0189124016766848 0.00132687997601995
0.0242264021935109 0.00123468953124391
0.0303346001248545 0.00123165554600575
0.037257104061266 0.00128895281707128
0.0450082149989166 0.00144882505361851
0.0535968237807401 0.00175560150625065
0.0630267946933364 0.00222935192282264
0.0732973350538156 0.00288228458571472
0.0844033926093225 0.00379283709893012
0.0963364856710708 0.00477602010142292
0.109085301590541 0.00281705626711006
0.122634374759711 0.00243227735725203
0.136963520688995 0.0117464345002842
0.15204929470686 0.0588869306103049
0.167866039872738 0.0429945002830983
0.18438630319385 0.134192127013365
0.201581178798951 0.050782042253232
0.219420551805653 0.0641395094456932
0.237873151812935 0.0314926936728099
0.256906538571639 0.0119145037733478
0.276487184503661 0.06166004329305
0.296580638527984 0.0536181314916511
0.317151709525853 0.00701109900379808
0.338164643159183 0.0142380900153686
0.359583281573351 0.00898898715520978
0.381371211162078 0.0021658104627841
0.403491903786354 0.00140661442217964
0.425908850397748 0.00143411396310611
0.44858568468886 2.79172282183804e-05
0.47148629678573 0.0010387290520928
0.494574938350512 0.000676690353427334
0.517816319976651 3.62058935884117e-05
0.541175701065762 0.000238459164093227
0.564618972285052 5.50794624916699e-05
0.588112730862077 0.000114939683697632
0.611624349018301 0.000163723706349035
0.635122035805975 0.000172781094961654
0.658574892604787 0.00018794743132838
0.681952962551177 0.000199415353022701
0.705227274140563 0.000203454618499104
0.728368336432414 0.000194322033047102
0.751348500191492 0.000161508287272318
0.774142415264059 0.000226169335509271
0.796717912486837 0.00121850355810703
0.819037229562105 0.00250259363713562
0.841065575373753 0.00119751325813308
0.86277434987229 0.0152277250809408
0.884140053665907 0.0196082485879751
0.905143427515523 0.0175480472179243
0.925767987132614 0.00715849754795883
0.945997872962181 0.134042044293989
0.965820173600289 0.0041920170396575
0.985225755523381 0.068867143515327
1.00420659538222 0.167605093041343
1.02275523024536 0.100703340379487
1.04086348032094 0.0535578616861001
1.05852013795806 0.070407296710488
1.0757130241987 0.00987830996299728
1.09243254543802 0.00221794045547048
1.1086717681759 0.0655805372233182
1.12442556133731 0.0591071038231936
1.13968980347426 0.126038381588558
1.15446144875738 0.0184032790529365
1.16873969770305 0.155995850370792
1.18252613658024 0.167113092933341
1.19582381712743 0.113292137072182
1.20863667776288 0.166473775100012
1.22096910658962 0.0967022380677416
1.232824749338 0.0721323332791276
1.24420377361342 0.103855858005471
1.25510324612692 0.046550242362722
1.26552274205936 0.0101118770746958
1.27546690690152 0.0644878732918275
1.28494339186482 0.128165652827482
1.29396116843439 0.172253190941055
1.30253000881967 0.166561440679525
1.31066023169371 0.119036430716115
1.31836174954397 0.0625491937368985
1.32563385668476 0.0226511530941938
1.33245108422719 0.00518887934764583
1.33876661125296 0.00173276016258157
1.34452841593336 0.000596572267975497
1.34968627728393 0.00263859410669091
1.35418636826062 0.00471846819469107
1.35798322361565 0.00329529634208747
1.36106615192724 0.000251376115562308
1.36346771125602 0.00170286778986116
1.36525429333076 0.00177417583143123
1.36651197363882 0.00105418770872123
1.36733709960279 0.000432255834178487
};
\addlegendentry{Actual}
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,0)
--(axis cs:0.223606795072556,0.6);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,0)
--(axis cs:0.944717049598694,0.6);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,0)
--(axis cs:1.16832387447357,0.6);


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=1.36733709960279,
xtick style={color=black},
xtick={0,0.223606795072556,0.223606795072556,0.944717049598694,1.16832387447357,1.36733709960279},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.9\),
  \(\displaystyle 1.2\),
  \(\displaystyle 1.4\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, i}\) / \si{\degree}},
ymin=-11, ymax=5,
ytick style={color=black},
ytick={-10,-5,0,5},
yticklabels={
  \(\displaystyle -10\),
  \(\displaystyle -5\),
  \(\displaystyle 0\),
  \(\displaystyle 5\)
}
]
\addplot [semithick, firebrick1861843]
table {%
4.74382539859633e-06 -2.41919609125345e-05
7.53694619583439e-05 -0.000284398639962849
0.000321176490924016 -0.00135421182525809
0.000845648298969781 -0.00388006728512269
0.00174161590375755 -0.00811712154010835
0.00309181625591023 -0.014066427878871
0.00496943385522892 -0.0218011243650328
0.00743862636001 -0.0314244235000284
0.0105550337089069 -0.0429012655302757
0.0143662704810144 -0.0560151485942541
0.0189124016766848 -0.0703950771581523
0.0242264021935109 -0.0854885741762087
0.0303346001248545 -0.100465982587746
0.037257104061266 -0.114108941359989
0.0450082149989166 -0.124746595860687
0.0535968237807401 -0.130337439426159
0.0630267946933364 -0.128802600585087
0.0732973350538156 -0.11857130361104
0.0844033926093225 -0.0978048521254516
0.0963364856710708 -0.0587564295045592
0.109085301590541 0.0149169621993039
0.122634374759711 0.137622878802501
0.136963520688995 0.316421936519403
0.15204929470686 0.546184234713681
0.167866039872738 0.781254146970504
0.18438630319385 0.906518002114111
0.201581178798951 0.737239392146779
0.219420551805653 -0.224330714409062
0.237873151812935 -0.0017991337937317
0.256906538571639 0.838715401538122
0.276487184503661 0.867208192519569
0.296580638527984 0.743514174854301
0.317151709525853 0.698267747696189
0.338164643159183 0.713875413600766
0.359583281573351 0.740239053789883
0.381371211162078 0.760845067755357
0.403491903786354 0.776314786700497
0.425908850397748 0.788256463813165
0.44858568468886 0.79590813070877
0.47148629678573 0.798279894428381
0.494574938350512 0.796173577155489
0.517816319976651 0.79209236520311
0.541175701065762 0.788390283189236
0.564618972285052 0.786106913112046
0.588112730862077 0.785202780007685
0.611624349018301 0.785180807871838
0.635122035805975 0.785535061125578
0.658574892604787 0.785915235817252
0.681952962551177 0.786099302335425
0.705227274140563 0.785943757275303
0.728368336432414 0.785654145927462
0.751348500191492 0.786149782899295
0.774142415264059 0.782111881961384
0.796717912486837 0.747748954191571
0.819037229562105 0.650758348423674
0.841065575373753 0.484422906062008
0.86277434987229 0.255955740965694
0.884140053665907 -0.0178976452607517
0.905143427515523 -0.211401447115883
0.925767987132614 0.0801721014659619
0.945997872962181 0.645956257640237
0.965820173600289 -0.736372273835549
0.985225755523381 -1.39367508126028
1.00420659538222 -1.7063564772669
1.02275523024536 -1.66691690209608
1.04086348032094 -1.43712464697316
1.05852013795806 -1.15529753043984
1.0757130241987 -0.865123099387819
1.09243254543802 -0.56742262976204
1.1086717681759 -0.264558506688702
1.12442556133731 0.00365298707151965
1.13968980347426 0.149828913784308
1.15446144875738 0.0934597026627318
1.16873969770305 -0.223935343932471
1.18252613658024 -0.912291337131721
1.19582381712743 -1.89073601118042
1.20863667776288 -3.11382713863482
1.22096910658962 -4.61816375645086
1.232824749338 -6.20158736784368
1.24420377361342 -7.66515309400681
1.25510324612692 -8.87849261638934
1.26552274205936 -9.73940729819236
1.27546690690152 -10.1484206350963
1.28494339186482 -10.0216351066867
1.29396116843439 -9.32861293614156
1.30253000881967 -8.12140570396829
1.31066023169371 -6.53970742726792
1.31836174954397 -4.78949496062277
1.32563385668476 -3.09938093618057
1.33245108422719 -1.67941604963437
1.33876661125296 -0.682651633189748
1.34452841593336 -0.147622140923253
1.34968627728393 0.0353694900166686
1.35418636826062 0.0471522696449227
1.35798322361565 0.0170523720476534
1.36106615192724 -0.00585749360250997
1.36346771125602 -0.015242609399515
1.36525429333076 -0.0158459715380156
1.36651197363882 -0.00940518031550637
1.36733709960279 -0.000717774807728765
};
\addlegendentry{$e^\bot_{\mathrm{o, proj}, 1}$}
\addplot [very thick, firebrick1861843, dash pattern=on 11.1pt off 4.8pt, forget plot]
table {%
4.74382539859633e-06 -2.41929548312009e-05
7.53694619583439e-05 -0.000284402370681551
0.000321176490924016 -0.0013541757550315
0.000845648298969781 -0.00388002226353048
0.00174161590375755 -0.00811718186039147
0.00309181625591023 -0.0140665740661134
0.00496943385522892 -0.0218012756836083
0.00743862636001 -0.0314245870735662
0.0105550337089069 -0.0429014826798808
0.0143662704810144 -0.0560154056604478
0.0189124016766848 -0.0703953322476441
0.0242264021935109 -0.0854888122737168
0.0303346001248545 -0.100466208831088
0.037257104061266 -0.114109151746172
0.0450082149989166 -0.124746773667363
0.0535968237807401 -0.130337554842865
0.0630267946933364 -0.128802588599996
0.0732973350538156 -0.118571039917664
0.0844033926093225 -0.0978042074938834
0.0963364856710708 -0.0587551816113991
0.109085301590541 0.0149220812992383
0.122634374759711 0.137633889431883
0.136963520688995 0.316402893207873
0.15204929470686 0.546110676212225
0.167866039872738 0.781310066917116
0.18438630319385 0.906685723033491
0.201581178798951 0.737302997780934
0.219420551805653 -0.226030440811727
0.237873151812935 -0.0029277770384607
0.256906538571639 0.838610613400573
0.276487184503661 0.86711077695425
0.296580638527984 0.743665888072335
0.317151709525853 0.69825314296387
0.338164643159183 0.713824262816167
0.359583281573351 0.740256412144361
0.381371211162078 0.760865373907232
0.403491903786354 0.77631739101867
0.425908850397748 0.788258935357326
0.44858568468886 0.795914908372693
0.47148629678573 0.798283125118431
0.494574938350512 0.796171335838861
0.517816319976651 0.792089301480569
0.541175701065762 0.788389393180352
0.564618972285052 0.786107425082838
0.588112730862077 0.785203208485887
0.611624349018301 0.785180827727248
0.635122035805975 0.785534970575064
0.658574892604787 0.785915176215473
0.681952962551177 0.786099244439914
0.705227274140563 0.785943707069047
0.728368336432414 0.785654061502028
0.751348500191492 0.786149565873088
0.774142415264059 0.782109621971318
0.796717912486837 0.747741517743478
0.819037229562105 0.650748799143374
0.841065575373753 0.484426155082664
0.86277434987229 0.255943469291239
0.884140053665907 -0.0179545647583513
0.905143427515523 -0.211165387690243
0.925767987132614 0.0805662858208275
0.945997872962181 0.646053920933224
0.965820173600289 -0.737671299112651
0.985225755523381 -1.3929134465957
1.00420659538222 -1.70736896812997
1.02275523024536 -1.66628489286692
1.04086348032094 -1.43639001046145
1.05852013795806 -1.15543569299768
1.0757130241987 -0.865523830413062
1.09243254543802 -0.567505505833354
1.1086717681759 -0.26437294369785
1.12442556133731 0.00347714444436124
1.13968980347426 0.149233591210171
1.15446144875738 0.0935066688518755
1.16873969770305 -0.22355885695486
1.18252613658024 -0.910710379835799
1.19582381712743 -1.89075325640214
1.20863667776288 -3.11564161292164
1.22096910658962 -4.61726659889927
1.232824749338 -6.20000602595795
1.24420377361342 -7.66531035082543
1.25510324612692 -8.87961261185455
1.26552274205936 -9.73988255569008
1.27546690690152 -10.1479931035484
1.28494339186482 -10.0206078116933
1.29396116843439 -9.32724397514741
1.30253000881967 -8.12017379678186
1.31066023169371 -6.53901758155528
1.31836174954397 -4.78929381507721
1.32563385668476 -3.09937942569402
1.33245108422719 -1.67943294529585
1.33876661125296 -0.682655501010851
1.34452841593336 -0.147623305634901
1.34968627728393 0.0353696167059541
1.35418636826062 0.0471528527407325
1.35798322361565 0.0170519722258962
1.36106615192724 -0.00585798141282826
1.36346771125602 -0.0152425962498092
1.36525429333076 -0.0158459055520865
1.36651197363882 -0.00940521769322716
1.36733709960279 -0.000717814192468151
};
\addplot [semithick, teal0101153]
table {%
4.74382539859633e-06 7.8094158072591e-05
7.53694619583439e-05 0.00059976197849946
0.000321176490924016 0.00192053018671024
0.000845648298969781 0.00394776840533849
0.00174161590375755 0.00638452326403545
0.00309181625591023 0.00902401532418574
0.00496943385522892 0.011705828089199
0.00743862636001 0.014253531238124
0.0105550337089069 0.0164200803438771
0.0143662704810144 0.0178400384009183
0.0189124016766848 0.0179960261409934
0.0242264021935109 0.0162180921777454
0.0303346001248545 0.0117488044663995
0.037257104061266 0.0039163354532247
0.0450082149989166 -0.0075694500439414
0.0535968237807401 -0.0222854423649243
0.0630267946933364 -0.0389392147088606
0.0732973350538156 -0.0555781680183828
0.0844033926093225 -0.0704259749106066
0.0963364856710708 -0.0843976387025275
0.109085301590541 -0.103570101942265
0.122634374759711 -0.134921717840663
0.136963520688995 -0.174974301135455
0.15204929470686 -0.201415519907325
0.167866039872738 -0.182513579785717
0.18438630319385 -0.0997590234361878
0.201581178798951 0.0355648874439864
0.219420551805653 -0.302495207970665
0.237873151812935 0.118905892370551
0.256906538571639 0.696077398726819
0.276487184503661 0.35873598153981
0.296580638527984 -0.13284478339887
0.317151709525853 -0.414368603527624
0.338164643159183 -0.499399006760179
0.359583281573351 -0.507577359071191
0.381371211162078 -0.509821923354616
0.403491903786354 -0.519315822836061
0.425908850397748 -0.528355074179589
0.44858568468886 -0.532282817255014
0.47148629678573 -0.532238352235864
0.494574938350512 -0.530860914227259
0.517816319976651 -0.529754171830155
0.541175701065762 -0.52922341012999
0.564618972285052 -0.528929821708139
0.588112730862077 -0.528512388211579
0.611624349018301 -0.527858302694832
0.635122035805975 -0.52707681989626
0.658574892604787 -0.526332239060302
0.681952962551177 -0.525715670947939
0.705227274140563 -0.5252296059937
0.728368336432414 -0.52479981100674
0.751348500191492 -0.524223932607502
0.774142415264059 -0.517484469239016
0.796717912486837 -0.484371775458723
0.819037229562105 -0.405157057672793
0.841065575373753 -0.260637737677947
0.86277434987229 0.0271887777167582
0.884140053665907 0.541227820137038
0.905143427515523 1.05273230439901
0.925767987132614 0.640983681042716
0.945997872962181 -0.663814917989883
0.965820173600289 0.575325273417447
0.985225755523381 0.820541131356816
1.00420659538222 0.911159056410742
1.02275523024536 0.830371812313751
1.04086348032094 0.718548095690019
1.05852013795806 0.640298755536268
1.0757130241987 0.59272793691059
1.09243254543802 0.551739792872926
1.1086717681759 0.490498649111489
1.12442556133731 0.397926131896438
1.13968980347426 0.285578369666251
1.15446144875738 0.126873020751174
1.16873969770305 -0.186416814122695
1.18252613658024 -0.723324517514848
1.19582381712743 -1.17865452450714
1.20863667776288 -1.40067306365685
1.22096910658962 -1.60489966692126
1.232824749338 -1.84829228300815
1.24420377361342 -2.07621485638524
1.25510324612692 -2.18547671055478
1.26552274205936 -2.09153749793541
1.27546690690152 -1.78555325031726
1.28494339186482 -1.34067652174025
1.29396116843439 -0.864742989666644
1.30253000881967 -0.444208659222227
1.31066023169371 -0.129003319276346
1.31836174954397 0.0613500286269282
1.32563385668476 0.135828095957301
1.33245108422719 0.127192268576285
1.33876661125296 0.0784117645365127
1.34452841593336 0.0260536735734837
1.34968627728393 -0.00950569394726674
1.35418636826062 -0.0234167721130357
1.35798322361565 -0.0204768366133535
1.36106615192724 -0.00940807304838345
1.36346771125602 0.00130060403705644
1.36525429333076 0.00653151619159629
1.36651197363882 0.0061103033580163
1.36733709960279 0.00311507434158485
};
\addlegendentry{$e^\bot_{\mathrm{o, proj}, 2}$}
\addplot [very thick, teal0101153, dash pattern=on 11.1pt off 4.8pt, forget plot]
table {%
4.74382539859633e-06 7.80944659884508e-05
7.53694619583439e-05 0.000599764456242879
0.000321176490924016 0.00192053053158345
0.000845648298969781 0.00394784109701755
0.00174161590375755 0.00638480016379814
0.00309181625591023 0.00902445356528301
0.00496943385522892 0.011706309749062
0.00743862636001 0.0142540998100728
0.0105550337089069 0.0164208488844398
0.0143662704810144 0.0178409882640191
0.0189124016766848 0.0179970499068636
0.0242264021935109 0.0162191537048922
0.0303346001248545 0.0117499543536757
0.037257104061266 0.00391762318162518
0.0450082149989166 -0.00756800319742326
0.0535968237807401 -0.0222838113175011
0.0630267946933364 -0.0389373750850747
0.0732973350538156 -0.0555761504851155
0.0844033926093225 -0.0704239950783817
0.0963364856710708 -0.084396226555472
0.109085301590541 -0.103572874736267
0.122634374759711 -0.134935149898291
0.136963520688995 -0.174927885552691
0.15204929470686 -0.201215648014398
0.167866039872738 -0.182848528944044
0.18438630319385 -0.101371570863975
0.201581178798951 0.0357059461078133
0.219420551805653 -0.298908552933432
0.237873151812935 0.121263623154854
0.256906538571639 0.695935958064906
0.276487184503661 0.358365592577846
0.296580638527984 -0.132749865388049
0.317151709525853 -0.414123807257262
0.338164643159183 -0.499301460997122
0.359583281573351 -0.507604346855844
0.381371211162078 -0.509851886782385
0.403491903786354 -0.519318761664917
0.425908850397748 -0.528357924948006
0.44858568468886 -0.532292564769478
0.47148629678573 -0.532243185626386
0.494574938350512 -0.530857717855354
0.517816319976651 -0.529749728391545
0.541175701065762 -0.529222154187002
0.564618972285052 -0.528930628269039
0.588112730862077 -0.528513084430981
0.611624349018301 -0.527858416745809
0.635122035805975 -0.527076781579175
0.658574892604787 -0.526332240929714
0.681952962551177 -0.525715660036802
0.705227274140563 -0.525229591372038
0.728368336432414 -0.524799739433578
0.751348500191492 -0.524223682528227
0.774142415264059 -0.517481908549242
0.796717912486837 -0.484364598989297
0.819037229562105 -0.405149602556177
0.841065575373753 -0.26065341443464
0.86277434987229 0.0271531914388285
0.884140053665907 0.5412129071194
0.905143427515523 1.05265722467514
0.925767987132614 0.640549851127491
0.945997872962181 -0.666744940247139
0.965820173600289 0.569920570475876
0.985225755523381 0.81883273423554
1.00420659538222 0.913022314271511
1.02275523024536 0.82928686714581
1.04086348032094 0.717205954492642
1.05852013795806 0.640431281986046
1.0757130241987 0.593275688904682
1.09243254543802 0.551872349325731
1.1086717681759 0.490397345218417
1.12442556133731 0.397827305733051
1.13968980347426 0.285289710513377
1.15446144875738 0.126633102670309
1.16873969770305 -0.18617879783699
1.18252613658024 -0.72083434848777
1.19582381712743 -1.17975150793637
1.20863667776288 -1.40402727849254
1.22096910658962 -1.60035569056278
1.232824749338 -1.84148806263886
1.24420377361342 -2.07568934199833
1.25510324612692 -2.1893830278415
1.26552274205936 -2.09574962246167
1.27546690690152 -1.79044620171856
1.28494339186482 -1.34629375004692
1.29396116843439 -0.868269021795436
1.30253000881967 -0.444028043619599
1.31066023169371 -0.126715945960608
1.31836174954397 0.063434552408819
1.32563385668476 0.136851944326403
1.33245108422719 0.127478304986109
1.33876661125296 0.0784529273973501
1.34452841593336 0.0260576479180844
1.34968627728393 -0.00950683081947162
1.35418636826062 -0.0234174323467986
1.35798322361565 -0.020476685514749
1.36106615192724 -0.00940823032949069
1.36346771125602 0.00130038643287898
1.36525429333076 0.00653151663842868
1.36651197363882 0.006110350530972
1.36733709960279 0.00311507796043485
};
\path [draw=darkgray, semithick]
(axis cs:0.223606795072556,-11)
--(axis cs:0.223606795072556,5);

\path [draw=darkgray, semithick]
(axis cs:0.944717049598694,-11)
--(axis cs:0.944717049598694,5);

\path [draw=darkgray, semithick]
(axis cs:1.16832387447357,-11)
--(axis cs:1.16832387447357,5);

\end{groupplot}

\end{tikzpicture}


==> plots/error_plane_0_N10_of_interest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2}]


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=0.892640650272369,
xtick style={color=black},
xtick={0,0.577102065086365,0.892640650272369},
xticklabels={\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 2}\) / \si{\milli\meter}},
ymin=-102.7540690542674, ymax=102.830993075959,
ytick={-100.0, 0.0, 100.0},
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.73388908919479e-06 0.000267193720251052
5.19412630922675e-05 0.00331689069336169
0.000170441930540891 0.0131685543134367
0.000375040548754022 0.0313872241709808
0.000727756967460654 0.064307083667882
0.00128524555745866 0.111632453254217
0.00201822386808507 0.167557121050093
0.00293834672083778 0.231080093195337
0.00420466943885423 0.303526575664225
0.00572426002985934 0.380549793120055
0.00749484664305805 0.461481067167825
0.00959789370103376 0.546426513237485
0.0120973802260222 0.634093502889895
0.0148930490649201 0.723082778779625
0.0179902793342511 0.813154806421595
0.0215760849729251 0.904555281501097
0.0255160168358709 0.997078210235028
0.029783376568824 1.0908223919824
0.0344519503962978 1.1863402805653
0.0396065514432792 1.28496148774286
0.0451006031678601 1.38649664522938
0.0509348482241498 1.49132188300235
0.0572844205211183 1.60274729481579
0.0640211232091258 1.72091897686211
0.0710960621246048 1.84595231222645
0.0785624833794057 1.98011116107284
0.086522883608663 2.12957381985859
0.0948098349711638 2.29192945363418
0.103420838995995 2.46843037983339
0.112497259773759 2.67042909041407
0.121939543066896 2.90042898283695
0.131684713825705 3.1637056831314
0.141762570433794 3.47351306637653
0.152280075823791 3.90575481130525
0.163072861117384 4.46664331893452
0.174136309234471 5.18069478962864
0.185568979504615 6.19668587933566
0.197304780423608 7.60116798902392
0.209277793345705 9.38512244249787
0.221497848295213 11.6245357711454
0.234058486544537 14.6842319933107
0.246819578144324 18.2921173494526
0.259775411274182 22.42648729346
0.272982167112621 27.1984724312925
0.286401296422089 32.3899392337145
0.299975719934465 37.8134086269971
0.313702534724571 43.4160909347655
0.32764376050132 48.8341285205123
0.341699898719577 53.7220941019106
0.355864981233998 57.9333146086673
0.370159188818997 60.8719518862993
0.38456008532451 62.1312296730646
0.399030440866521 62.0322588260364
0.41356451992407 60.5323927847801
0.42817410933548 56.8518168118305
0.442811348699369 52.0414169645934
0.457468642829468 46.2204535557046
0.472136551099911 39.3089001384631
0.486791506608813 31.4931089563124
0.501425070733436 23.4013374799322
0.516031535283193 15.2628529404985
0.530572332416702 8.75826668668917
0.545053132630492 4.37917259594682
0.559472089061573 1.82093604842367
0.573804959473795 1.22281251334575
0.588020181225845 0.435088490697754
0.602142850184507 0.0151839562753846
0.616168647914671 0.224833356208839
0.630029390571019 2.68129135204163
0.643757144802713 6.1910789965137
0.657360598800112 10.1230108975057
0.670809582431433 13.8443734881923
0.68405223266738 16.4124432656852
0.697145843036791 18.2028517779991
0.710086979277425 19.26151495469
0.722789252447833 19.565898446727
0.735294474529757 19.4805005587706
0.74762595268195 19.0381080014524
0.759754788054334 18.1652137169309
0.771599301102326 16.686198253333
0.78322313800759 14.8965134355233
0.794605188337624 12.8501162745412
0.805552410304764 10.6477161914395
0.816027813576809 8.54202876375229
0.82606676421511 6.58979098893281
0.835588602560019 4.86885653969313
0.844264286967425 3.54940886896913
0.852332393377173 2.45805827956662
0.859769803178614 1.57749230614988
0.866260191344473 0.933081988442453
0.871865761071934 0.473291141384511
0.876779367200417 0.157484265996471
0.88097745663364 -0.00971352384243883
0.884171694399214 -0.0242905746923349
0.886817163476148 -0.0115978954521649
0.888945638998568 0.0152950862245995
0.890464016594101 0.0309617688957275
0.891520823079851 0.0358870233002774
0.892286046672319 0.0355855227052732
0.892793350468097 0.0316757282282643
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.73388908919479e-06 0
5.19412630922675e-05 0
0.000170441930540891 0
0.000375040548754022 0
0.000727756967460654 0
0.00128524555745866 0
0.00201822386808507 0
0.00293834672083778 0
0.00420466943885423 0
0.00572426002985934 0
0.00749484664305805 0
0.00959789370103376 0
0.0120973802260222 0
0.0148930490649201 0
0.0179902793342511 0
0.0215760849729251 0
0.0255160168358709 0
0.029783376568824 0
0.0344519503962978 0
0.0396065514432792 0
0.0451006031678601 0
0.0509348482241498 0
0.0572844205211183 0
0.0640211232091258 0
0.0710960621246048 0
0.0785624833794057 0
0.086522883608663 0
0.0948098349711638 0
0.103420838995995 0
0.112497259773759 0
0.121939543066896 0
0.131684713825705 0
0.141762570433794 0
0.152280075823791 0
0.163072861117384 0
0.174136309234471 0
0.185568979504615 0
0.197304780423608 0
0.209277793345705 0
0.221497848295213 0
0.234058486544537 0
0.246819578144324 0
0.259775411274182 0
0.272982167112621 0
0.286401296422089 0
0.299975719934465 0
0.313702534724571 0
0.32764376050132 0
0.341699898719577 0
0.355864981233998 0
0.370159188818997 0
0.38456008532451 0
0.399030440866521 0
0.41356451992407 0
0.42817410933548 0
0.442811348699369 0
0.457468642829468 0
0.472136551099911 0
0.486791506608813 0
0.501425070733436 0
0.516031535283193 0
0.530572332416702 0
0.545053132630492 0
0.559472089061573 0
0.573804959473795 0
0.588020181225845 0.978387184767473
0.602142850184507 2.01160869072201
0.616168647914671 2.93994335974044
0.630029390571019 4.08823849398929
0.643757144802713 5.26343899395575
0.657360598800112 6.42045289310944
0.670809582431433 7.4982159664544
0.68405223266738 8.38342783801283
0.697145843036791 9.1040856484437
0.710086979277425 9.64943404855546
0.722789252447833 9.90949468353762
0.735294474529757 9.945073282274
0.74762595268195 9.79460143190044
0.759754788054334 9.43973723150648
0.771599301102326 8.85271038692096
0.78322313800759 8.14394714912188
0.794605188337624 7.32858138401395
0.805552410304764 6.41381273728729
0.816027813576809 5.47892376724074
0.82606676421511 4.55439143822583
0.835588602560019 3.66453785873492
0.844264286967425 2.88203384320595
0.852332393377173 2.18940533607027
0.859769803178614 1.59060821113247
0.866260191344473 1.13006190735102
0.871865761071934 0.782753363105502
0.876779367200417 0.514183913639891
0.88097745663364 0.320193605392337
0.884171694399214 0.206293787780987
0.886817163476148 0.124706342648683
0.888945638998568 0.0705130344818194
0.890464016594101 0.0406331898694241
0.891520823079851 0.02315150869042
0.892286046672319 0.0120833070994094
0.892793350468097 0.00576436790211687
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 -1.00047352357874
5.19412630922675e-05 -1.00520808280213
0.000170441930540891 -1.01720760796227
0.000375040548754022 -1.03817077822332
0.000727756967460654 -1.07493703501786
0.00128524555745866 -1.13557903486021
0.00201822386808507 -1.21884213775157
0.00293834672083778 -1.32729250889426
0.00420466943885423 -1.49043994838056
0.00572426002985934 -1.70213173492187
0.00749484664305805 -1.96643258340623
0.00959789370103376 -2.30875141523225
0.0120973802260222 -2.76475479121242
0.0148930490649201 -3.31917509743207
0.0179902793342511 -3.98021760336043
0.0215760849729251 -4.84356587754408
0.0255160168358709 -5.87881797220017
0.029783376568824 -7.08367528549298
0.0344519503962978 -8.51247345701483
0.0396065514432792 -10.2467702904384
0.0451006031678601 -12.211578672958
0.0509348482241498 -14.4143968660853
0.0572844205211183 -17.0009156996793
0.0640211232091258 -19.8894014242595
0.0710960621246048 -23.043854567904
0.0785624833794057 -26.5087611582174
0.086522883608663 -30.3578945961097
0.0948098349711638 -34.4476216450125
0.103420838995995 -38.7682169862597
0.112497259773759 -43.386607758113
0.121939543066896 -48.1901929967043
0.131684713825705 -53.1178730980782
0.141762570433794 -58.1529679786708
0.152280075823791 -63.2257585598438
0.163072861117384 -68.2509369467092
0.174136309234471 -73.1982443072262
0.185568979504615 -77.937885621439
0.197304780423608 -82.3813309840523
0.209277793345705 -86.5291669644472
0.221497848295213 -90.3181762082955
0.234058486544537 -93.430464347928
0.246819578144324 -96.0349512106114
0.259775411274182 -98.1046810891425
0.272982167112621 -99.3663622820454
0.286401296422089 -99.7976055583259
0.299975719934465 -99.5534077497417
0.313702534724571 -98.6021802225913
0.32764376050132 -96.494139388785
0.341699898719577 -93.6806446362392
0.355864981233998 -90.1723866076397
0.370159188818997 -85.7721808322076
0.38456008532451 -80.561084125166
0.399030440866521 -74.7992448327836
0.41356451992407 -68.5189064611125
0.42817410933548 -61.5862046544014
0.442811348699369 -54.3971086053472
0.457468642829468 -47.0231937156643
0.472136551099911 -39.554795666262
0.486791506608813 -32.2593516213328
0.501425070733436 -25.2480344352033
0.516031535283193 -18.5983895456647
0.530572332416702 -12.8655384008711
0.545053132630492 -8.01503030661504
0.559472089061573 -4.09436871403036
0.573804959473795 -1.49962648027722
0.588020181225845 -0.435337913638035
0.602142850184507 0
0.616168647914671 0
0.630029390571019 0
0.643757144802713 0
0.657360598800112 0
0.670809582431433 0
0.68405223266738 0
0.697145843036791 0
0.710086979277425 0
0.722789252447833 0
0.735294474529757 0
0.74762595268195 0
0.759754788054334 0
0.771599301102326 0
0.78322313800759 0
0.794605188337624 0
0.805552410304764 0
0.816027813576809 0
0.82606676421511 0
0.835588602560019 0
0.844264286967425 0
0.852332393377173 0
0.859769803178614 0
0.866260191344473 0
0.871865761071934 0
0.876779367200417 0
0.88097745663364 0
0.884171694399214 0
0.886817163476148 0
0.888945638998568 0
0.890464016594101 0
0.891520823079851 0
0.892286046672319 0
0.892793350468097 0
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 1.00047352357874
5.19412630922675e-05 1.00520808280213
0.000170441930540891 1.01720760796227
0.000375040548754022 1.03817077822332
0.000727756967460654 1.07493703501786
0.00128524555745866 1.13557903486021
0.00201822386808507 1.21884213775157
0.00293834672083778 1.32729250889426
0.00420466943885423 1.49043994838056
0.00572426002985934 1.70213173492187
0.00749484664305805 1.96643258340623
0.00959789370103376 2.30875141523225
0.0120973802260222 2.76475479121242
0.0148930490649201 3.31917509743207
0.0179902793342511 3.98021760336043
0.0215760849729251 4.84356587754408
0.0255160168358709 5.87881797220017
0.029783376568824 7.08367528549298
0.0344519503962978 8.51247345701483
0.0396065514432792 10.2467702904384
0.0451006031678601 12.211578672958
0.0509348482241498 14.4143968660853
0.0572844205211183 17.0009156996793
0.0640211232091258 19.8894014242595
0.0710960621246048 23.043854567904
0.0785624833794057 26.5087611582174
0.086522883608663 30.3578945961097
0.0948098349711638 34.4476216450125
0.103420838995995 38.7682169862597
0.112497259773759 43.386607758113
0.121939543066896 48.1901929967043
0.131684713825705 53.1178730980782
0.141762570433794 58.1529679786708
0.152280075823791 63.2257585598438
0.163072861117384 68.2509369467092
0.174136309234471 73.1982443072262
0.185568979504615 77.937885621439
0.197304780423608 82.3813309840523
0.209277793345705 86.5291669644472
0.221497848295213 90.3181762082955
0.234058486544537 93.430464347928
0.246819578144324 96.0349512106114
0.259775411274182 98.1046810891425
0.272982167112621 99.3663622820454
0.286401296422089 99.7976055583259
0.299975719934465 99.5534077497417
0.313702534724571 98.6021802225913
0.32764376050132 96.494139388785
0.341699898719577 93.6806446362392
0.355864981233998 90.1723866076397
0.370159188818997 85.7721808322076
0.38456008532451 80.561084125166
0.399030440866521 74.7992448327836
0.41356451992407 68.5189064611125
0.42817410933548 61.5862046544014
0.442811348699369 54.3971086053472
0.457468642829468 47.0231937156643
0.472136551099911 39.554795666262
0.486791506608813 32.2593516213328
0.501425070733436 25.2480344352033
0.516031535283193 18.5983895456647
0.530572332416702 12.8655384008711
0.545053132630492 8.01503030661504
0.559472089061573 4.09436871403036
0.573804959473795 1.49962648027722
0.588020181225845 2.39211228317298
0.602142850184507 4.02321738144402
0.616168647914671 5.87988671948087
0.630029390571019 8.17647698797859
0.643757144802713 10.5268779879115
0.657360598800112 12.8409057862189
0.670809582431433 14.9964319329088
0.68405223266738 16.7668556760257
0.697145843036791 18.2081712968874
0.710086979277425 19.2988680971109
0.722789252447833 19.8189893670752
0.735294474529757 19.890146564548
0.74762595268195 19.5892028638009
0.759754788054334 18.879474463013
0.771599301102326 17.7054207738419
0.78322313800759 16.2878942982438
0.794605188337624 14.6571627680279
0.805552410304764 12.8276254745746
0.816027813576809 10.9578475344815
0.82606676421511 9.10878287645166
0.835588602560019 7.32907571746985
0.844264286967425 5.76406768641189
0.852332393377173 4.37881067214053
0.859769803178614 3.18121642226494
0.866260191344473 2.26012381470204
0.871865761071934 1.565506726211
0.876779367200417 1.02836782727978
0.88097745663364 0.640387210784675
0.884171694399214 0.412587575561975
0.886817163476148 0.249412685297366
0.888945638998568 0.141026068963639
0.890464016594101 0.0812663797388482
0.891520823079851 0.04630301738084
0.892286046672319 0.0241666141988187
0.892793350468097 0.0115287358042337
};
\path [draw=darkgray, semithick]
(axis cs:0.577102065086365,-152.7540690542674)
--(axis cs:0.577102065086365,152.830993075959);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.892640650272369,-152.7540690542674)
--(axis cs:0.892640650272369,152.830993075959);

\node[] at (axis cs: 0.72,-50) {$\vec{b}_{\sd{p, 2, 2}}^{\sd{T}} = [0, 0, 1]$};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.55)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=0.892640650272369,
xtick style={color=black},
xtick={0,0.577102065086365,0.892640650272369},
xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.58\),\(\displaystyle 0.89\)},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, 1}\) / \si{\degree}},
ymin=-11, ymax=11,
ytick style={color=black},
ytick={-10.0, 0.0, 10.0},
yticklabels={\(\displaystyle -10\),\(\displaystyle 0\),\(\displaystyle 10\)}
]
\addplot [semithick, firebrick1861843]
table {%
4.73388908919479e-06 2.9100243425484e-05
5.19412630922675e-05 0.000117484609383244
0.000170441930540891 0.000187153312976209
0.000375040548754022 0.000195871221260014
0.000727756967460654 2.25374140144277e-05
0.00128524555745866 -0.000281654809350158
0.00201822386808507 -0.000579948375017345
0.00293834672083778 -0.000825984021991087
0.00420466943885423 -0.000930168463096428
0.00572426002985934 -0.000999710457365257
0.00749484664305805 -0.00105198365344299
0.00959789370103376 -0.00111298209887247
0.0120973802260222 -0.00118024346023405
0.0148930490649201 -0.00124473666012815
0.0179902793342511 -0.00130429354484173
0.0215760849729251 -0.00136111602365511
0.0255160168358709 -0.00142524395956945
0.029783376568824 -0.00149760363544035
0.0344519503962978 -0.00158228264164923
0.0396065514432792 -0.0016814552006553
0.0451006031678601 -0.00179130426018081
0.0509348482241498 -0.00191229893669699
0.0572844205211183 -0.00205297359407203
0.0640211232091258 -0.0022094347033488
0.0710960621246048 -0.00237782530880397
0.0785624833794057 -0.00255774377484727
0.086522883608663 -0.00273212366343775
0.0948098349711638 -0.00287603324940366
0.103420838995995 -0.00297314344240352
0.112497259773759 -0.00293035865252492
0.121939543066896 -0.0027184711028687
0.131684713825705 -0.00239223934781614
0.141762570433794 -0.00196577232812274
0.152280075823791 -0.00129425926151779
0.163072861117384 -4.84597295343498e-07
0.174136309234471 0.00206629094569831
0.185568979504615 0.00565036376011725
0.197304780423608 0.00956896070356023
0.209277793345705 0.0125068663549888
0.221497848295213 0.013431254007351
0.234058486544537 0.00726910673673596
0.246819578144324 -0.00382962573070521
0.259775411274182 -0.0183740226303337
0.272982167112621 -0.0322404498945496
0.286401296422089 -0.0303702478639439
0.299975719934465 -0.0107899774264247
0.313702534724571 0.0301908172677785
0.32764376050132 0.0928888233564717
0.341699898719577 0.14968914951588
0.355864981233998 0.194742876029861
0.370159188818997 0.209423034187956
0.38456008532451 0.188312335754351
0.399030440866521 0.148000952400241
0.41356451992407 0.092708406310673
0.42817410933548 0.0440878393765765
0.442811348699369 0.0124683643191646
0.457468642829468 -0.00277347505754143
0.472136551099911 0.00242113004079783
0.486791506608813 0.01662546262923
0.501425070733436 0.0298890155913844
0.516031535283193 0.0388113343537953
0.530572332416702 0.0304429368434233
0.545053132630492 0.00972684514439325
0.559472089061573 -0.0207735526323582
0.573804959473795 -0.0603240028457194
0.588020181225845 -0.025256976837237
0.602142850184507 -0.0875812254895737
0.616168647914671 -0.293386917936631
0.630029390571019 -0.726868221732481
0.643757144802713 -1.15485432588178
0.657360598800112 -1.54430987260788
0.670809582431433 -1.84222694497298
0.68405223266738 -2.03863376260257
0.697145843036791 -2.17415608965751
0.710086979277425 -2.25101601128448
0.722789252447833 -2.24287625079976
0.735294474529757 -2.17142517596918
0.74762595268195 -2.05291446441786
0.759754788054334 -1.88881396422664
0.771599301102326 -1.69359586318844
0.78322313800759 -1.48989317134596
0.794605188337624 -1.28148289523204
0.805552410304764 -1.0761696542661
0.816027813576809 -0.879646483160393
0.82606676421511 -0.692559945063912
0.835588602560019 -0.517663790532605
0.844264286967425 -0.367993330905626
0.852332393377173 -0.24008291705127
0.859769803178614 -0.135500817099042
0.866260191344473 -0.0675166401976664
0.871865761071934 -0.0290368680118728
0.876779367200417 -0.00823003730485058
0.88097745663364 -0.00193487197246701
0.884171694399214 -0.00185451953051833
0.886817163476148 -0.00172714507144002
0.888945638998568 -0.00142457471542134
0.890464016594101 -0.00108193907603343
0.891520823079851 -0.0010190983669354
0.892286046672319 -0.000996334504145242
0.892793350468097 -0.000920023011171633
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.73388908919479e-06 0
5.19412630922675e-05 0
0.000170441930540891 0
0.000375040548754022 0
0.000727756967460654 0
0.00128524555745866 0
0.00201822386808507 0
0.00293834672083778 0
0.00420466943885423 0
0.00572426002985934 0
0.00749484664305805 0
0.00959789370103376 0
0.0120973802260222 0
0.0148930490649201 0
0.0179902793342511 0
0.0215760849729251 0
0.0255160168358709 0
0.029783376568824 0
0.0344519503962978 0
0.0396065514432792 0
0.0451006031678601 0
0.0509348482241498 0
0.0572844205211183 0
0.0640211232091258 0
0.0710960621246048 0
0.0785624833794057 0
0.086522883608663 0
0.0948098349711638 0
0.103420838995995 0
0.112497259773759 0
0.121939543066896 0
0.131684713825705 0
0.141762570433794 0
0.152280075823791 0
0.163072861117384 0
0.174136309234471 0
0.185568979504615 0
0.197304780423608 0
0.209277793345705 0
0.221497848295213 0
0.234058486544537 0
0.246819578144324 0
0.259775411274182 0
0.272982167112621 0
0.286401296422089 0
0.299975719934465 0
0.313702534724571 0
0.32764376050132 0
0.341699898719577 0
0.355864981233998 0
0.370159188818997 0
0.38456008532451 0
0.399030440866521 0
0.41356451992407 0
0.42817410933548 0
0.442811348699369 0
0.457468642829468 0
0.472136551099911 0
0.486791506608813 0
0.501425070733436 0
0.516031535283193 0
0.530572332416702 0
0.545053132630492 0
0.559472089061573 0
0.573804959473795 0
0.588020181225845 -0.173769956916757
0.602142850184507 -0.505756923408077
0.616168647914671 -0.997067937710186
0.630029390571019 -1.61955838596407
0.643757144802713 -2.26351020716994
0.657360598800112 -2.90310056967414
0.670809582431433 -3.50534609741344
0.68405223266738 -4.00834382011272
0.697145843036791 -4.42478958346152
0.710086979277425 -4.74851657232939
0.722789252447833 -4.9199520812098
0.735294474529757 -4.97071963224429
0.74762595268195 -4.92122400902756
0.759754788054334 -4.76129434190901
0.771599301102326 -4.47534298049509
0.78322313800759 -4.12295000496977
0.794605188337624 -3.71218193036718
0.805552410304764 -3.24623236131727
0.816027813576809 -2.76788154986425
0.82606676421511 -2.29377400196838
0.835588602560019 -1.83684982394404
0.844264286967425 -1.43557762460783
0.852332393377173 -1.08128010099123
0.859769803178614 -0.776063690601596
0.866260191344473 -0.543196090130186
0.871865761071934 -0.369362613647688
0.876779367200417 -0.236395640511624
0.88097745663364 -0.141993124840165
0.884171694399214 -0.0884203056864006
0.886817163476148 -0.0509570017369633
0.888945638998568 -0.0270196916038495
0.890464016594101 -0.014702444711885
0.891520823079851 -0.00792660071765553
0.892286046672319 -0.00388232110617193
0.892793350468097 -0.00175347654865051
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 -0.100027131957971
5.19412630922675e-05 -0.100299123947232
0.000170441930540891 -0.100994450610781
0.000375040548754022 -0.102221835360026
0.000727756967460654 -0.104406440421002
0.00128524555745866 -0.108136545253035
0.00201822386808507 -0.113427759160666
0.00293834672083778 -0.120500329468606
0.00420466943885423 -0.131756404132504
0.00572426002985934 -0.147008498983089
0.00749484664305805 -0.166714745570725
0.00959789370103376 -0.193235601804015
0.0120973802260222 -0.230152168936503
0.0148930490649201 -0.276319530247395
0.0179902793342511 -0.332612621019154
0.0215760849729251 -0.408572149933024
0.0255160168358709 -0.501582518948866
0.029783376568824 -0.611543221967355
0.0344519503962978 -0.74406514318877
0.0396065514432792 -0.907745807969051
0.0451006031678601 -1.09512681770872
0.0509348482241498 -1.30705619266302
0.0572844205211183 -1.55884084664521
0.0640211232091258 -1.84221833088805
0.0710960621246048 -2.15351334481738
0.0785624833794057 -2.49750596267789
0.086522883608663 -2.88223589484963
0.0948098349711638 -3.29263101876182
0.103420838995995 -3.72772460200219
0.112497259773759 -4.19493295067146
0.121939543066896 -4.6824221554197
0.131684713825705 -5.18370122417522
0.141762570433794 -5.69716099647213
0.152280075823791 -6.2159424964126
0.163072861117384 -6.73066422697327
0.174136309234471 -7.23816451753049
0.185568979504615 -7.72525581150656
0.197304780423608 -8.18248622809795
0.209277793345705 -8.60968981599689
0.221497848295213 -9.00030427040324
0.234058486544537 -9.32148089888559
0.246819578144324 -9.59036954041481
0.259775411274182 -9.80414556804964
0.272982167112621 -9.93451730293692
0.286401296422089 -9.97908139806519
0.299975719934465 -9.95384689656508
0.313702534724571 -9.85554571126002
0.32764376050132 -9.63778908473082
0.341699898719577 -9.34731750225396
0.355864981233998 -8.98531059898224
0.370159188818997 -8.53167343938292
0.38456008532451 -7.99519532682559
0.399030440866521 -7.40279854502522
0.41356451992407 -6.75795876010242
0.42817410933548 -6.04835011656007
0.442811348699369 -5.31450873838624
0.457468642829468 -4.5640273949384
0.472136551099911 -3.80746209547446
0.486791506608813 -3.07372462264839
0.501425070733436 -2.37352933412087
0.516031535283193 -1.71516816243448
0.530572332416702 -1.15982199074683
0.545053132630492 -0.702169255927636
0.559472089061573 -0.347055435006094
0.573804959473795 -0.137528653011814
0.588020181225845 -0.389001306445273
0.602142850184507 -1.01151384681615
0.616168647914671 -1.99413587542037
0.630029390571019 -3.23911677192814
0.643757144802713 -4.52702041433987
0.657360598800112 -5.80620113934829
0.670809582431433 -7.01069219482689
0.68405223266738 -8.01668764022544
0.697145843036791 -8.84957916692304
0.710086979277425 -9.49703314465878
0.722789252447833 -9.8399041624196
0.735294474529757 -9.94143926448857
0.74762595268195 -9.84244801805512
0.759754788054334 -9.52258868381801
0.771599301102326 -8.95068596099018
0.78322313800759 -8.24590000993953
0.794605188337624 -7.42436386073436
0.805552410304764 -6.49246472263454
0.816027813576809 -5.5357630997285
0.82606676421511 -4.58754800393677
0.835588602560019 -3.67369964788808
0.844264286967425 -2.87115524921566
0.852332393377173 -2.16256020198246
0.859769803178614 -1.55212738120319
0.866260191344473 -1.08639218026037
0.871865761071934 -0.738725227295376
0.876779367200417 -0.472791281023248
0.88097745663364 -0.283986249680331
0.884171694399214 -0.176840611372801
0.886817163476148 -0.101914003473927
0.888945638998568 -0.0540393832076989
0.890464016594101 -0.02940488942377
0.891520823079851 -0.0158532014353111
0.892286046672319 -0.00776464221234387
0.892793350468097 -0.00350695309730103
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 0.100027131957971
5.19412630922675e-05 0.100299123947232
0.000170441930540891 0.100994450610781
0.000375040548754022 0.102221835360026
0.000727756967460654 0.104406440421002
0.00128524555745866 0.108136545253035
0.00201822386808507 0.113427759160666
0.00293834672083778 0.120500329468606
0.00420466943885423 0.131756404132504
0.00572426002985934 0.147008498983089
0.00749484664305805 0.166714745570725
0.00959789370103376 0.193235601804015
0.0120973802260222 0.230152168936503
0.0148930490649201 0.276319530247395
0.0179902793342511 0.332612621019154
0.0215760849729251 0.408572149933024
0.0255160168358709 0.501582518948866
0.029783376568824 0.611543221967355
0.0344519503962978 0.74406514318877
0.0396065514432792 0.907745807969051
0.0451006031678601 1.09512681770872
0.0509348482241498 1.30705619266302
0.0572844205211183 1.55884084664521
0.0640211232091258 1.84221833088805
0.0710960621246048 2.15351334481738
0.0785624833794057 2.49750596267789
0.086522883608663 2.88223589484963
0.0948098349711638 3.29263101876182
0.103420838995995 3.72772460200219
0.112497259773759 4.19493295067146
0.121939543066896 4.6824221554197
0.131684713825705 5.18370122417522
0.141762570433794 5.69716099647213
0.152280075823791 6.2159424964126
0.163072861117384 6.73066422697327
0.174136309234471 7.23816451753049
0.185568979504615 7.72525581150656
0.197304780423608 8.18248622809795
0.209277793345705 8.60968981599689
0.221497848295213 9.00030427040324
0.234058486544537 9.32148089888559
0.246819578144324 9.59036954041481
0.259775411274182 9.80414556804964
0.272982167112621 9.93451730293692
0.286401296422089 9.97908139806519
0.299975719934465 9.95384689656508
0.313702534724571 9.85554571126002
0.32764376050132 9.63778908473082
0.341699898719577 9.34731750225396
0.355864981233998 8.98531059898224
0.370159188818997 8.53167343938292
0.38456008532451 7.99519532682559
0.399030440866521 7.40279854502522
0.41356451992407 6.75795876010242
0.42817410933548 6.04835011656007
0.442811348699369 5.31450873838624
0.457468642829468 4.5640273949384
0.472136551099911 3.80746209547446
0.486791506608813 3.07372462264839
0.501425070733436 2.37352933412087
0.516031535283193 1.71516816243448
0.530572332416702 1.15982199074683
0.545053132630492 0.702169255927636
0.559472089061573 0.347055435006094
0.573804959473795 0.137528653011814
0.588020181225845 0.0414613926117581
0.602142850184507 0
0.616168647914671 0
0.630029390571019 0
0.643757144802713 0
0.657360598800112 0
0.670809582431433 0
0.68405223266738 0
0.697145843036791 0
0.710086979277425 0
0.722789252447833 0
0.735294474529757 0
0.74762595268195 0
0.759754788054334 0
0.771599301102326 0
0.78322313800759 0
0.794605188337624 0
0.805552410304764 0
0.816027813576809 0
0.82606676421511 0
0.835588602560019 0
0.844264286967425 0
0.852332393377173 0
0.859769803178614 0
0.866260191344473 0
0.871865761071934 0
0.876779367200417 0
0.88097745663364 0
0.884171694399214 0
0.886817163476148 0
0.888945638998568 0
0.890464016594101 0
0.891520823079851 0
0.892286046672319 0
0.892793350468097 0
};
\path [draw=darkgray, semithick]
(axis cs:0.577102065086365,-11.57690041228334)
--(axis cs:0.577102065086365,11.9390662986668);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.892640650272369,-11.57690041228334)
--(axis cs:0.892640650272369,11.9390662986668);

\node[] at (axis cs: 0.72,4) {$\vec{b}_{\sd{o, 1, 2}}^{\sd{T}} = [1, 0, 0]$};

\end{groupplot}

\end{tikzpicture}


==> plots/error_plane_phi_0_N10_replan_of_interest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray}{RGB}{169,169,169}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{firebrick1861843}{RGB}{186,18,43}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{groupplot}[group style={group size=1 by 1}]


        \nextgroupplot[ legend cell align={left}, legend columns=3, legend
        style={ fill opacity=0.8, draw opacity=1, text opacity=1,
        at={(0.5,-0.55)}, anchor=north, draw=lightgray204 }, tick align=outside,
        tick pos=left, x grid style={darkgray176}, xmin=0,
        xmax=1.41296029090881, xtick style={color=black},
xtick={0,0.577102065086365,0.735215961933136,0.958822786808014,1.21377372741699,1.41296029090881},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.58\),
  \(\displaystyle 0.74\),
  \(\displaystyle 0.96\),
  \(\displaystyle 1.21\),
  \(\displaystyle 1.41\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 2}\) / \si{\milli\meter}},
ymin=-120.1735812299181, ymax=120.876365183032,
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.73388908919479e-06 0.000267193720251052
0.000117015778858735 0.00854236307829119
0.000499236470833822 0.0429787239938333
0.00130224234057992 0.113056514967267
0.00265913096248607 0.212109458847343
0.00469185695728058 0.331178351684184
0.00761332816745105 0.466266726101328
0.0114090538206014 0.610499800821223
0.0161462009821928 0.759840367555239
0.0218791108015455 0.912279265310632
0.0286655490326684 1.06795191161748
0.0366628030571964 1.22914645173777
0.0457526230425553 1.39823929209568
0.055942961585139 1.57920671485521
0.0672330533357146 1.77725165925876
0.0796372472712702 1.99972413967733
0.0932439934880357 2.26020522180286
0.107895130928696 2.56800720899288
0.123559671312986 2.94115812335198
0.140201212367752 3.42551473939489
0.157803857223872 4.14840658844382
0.176390638583513 5.38103106083848
0.195804093683381 7.40641021289895
0.215990217895435 10.6152227216141
0.236892438991442 15.3818962577275
0.2584733367549 21.9560098855047
0.280705136978628 30.1447993046494
0.303455757486886 39.233806958544
0.32666176833295 48.4527623371318
0.350259543876572 56.4618510986968
0.37419695657957 61.5229623516789
0.398416370429696 62.0943171235955
0.422824118846795 58.199633365305
0.447352088704496 50.3360448668174
0.471929960842581 39.4062459612412
0.496486694967245 26.1767408446629
0.520946734314238 13.0641195589292
0.545256628309255 4.33376505641911
0.569363788360149 1.40814656646849
0.593218692665953 0.135244014436394
0.616754313097334 0.328627356032787
0.639908122095235 5.06023164408788
0.662664423330774 11.5905905107342
0.684982968524413 16.5829798781114
0.706825630080647 19.0547054880216
0.728120940929543 19.6243505414424
0.74882255374521 21.147424525277
0.768960389091269 26.7188653633891
0.788577719680486 24.8887092901254
0.807742141092239 26.7955772792746
0.826490919581475 33.2794531124209
0.844885153509764 34.7684630875213
0.862990807909532 31.6114290648739
0.880837053381717 26.1937687197105
0.898447344378113 18.6043838976418
0.915824081158817 9.91992412713634
0.932981024227661 4.29405323684817
0.949929444522297 2.0056844815766
0.966665067127179 -2.50704026543904
0.983187729927365 -10.3066043909394
0.999482554052322 -22.328091071972
1.01556048186956 -37.8835920036005
1.03143778238377 -54.8596244187344
1.04711789473388 -71.3044965372958
1.06260299933557 -84.5825074101248
1.07787577849034 -92.4501907190996
1.0929438534494 -94.7043529329734
1.10781504243878 -91.7089269896638
1.12248654660846 -83.8175818900782
1.13695472724547 -71.7554809740729
1.15119360783713 -56.5087133786438
1.16520852857559 -40.0463509243928
1.17900174147303 -24.4148856483567
1.19256581370984 -11.6326521453585
1.20589288787878 -3.18599351755186
1.21894768073944 0.493339913740244
1.23173840745075 -1.38975789466532
1.24426522388849 0.969692605818416
1.25651927022395 4.53616016349688
1.2684917214244 6.85873747748619
1.28013947266575 7.32324938364276
1.29147794916331 6.80505728704871
1.30250725202042 5.89683866063777
1.31321923760533 4.86012564681862
1.32360585907754 3.82359731550537
1.33361738188754 2.8745428514503
1.3432786009646 2.09083480221944
1.35258935593605 1.54674099250824
1.36154118566362 1.25231936050908
1.3701021483378 1.11314777669174
1.37810874842238 0.967786871074997
1.38548082265117 0.728934794276073
1.3921128009378 0.428227865407925
1.39790053966469 0.144499604223979
1.40274517072611 -0.0617107181086571
1.4064664708959 -0.149756206701847
1.40924346261646 -0.143350314398467
1.41119382727963 -0.112927390541263
1.41245866516137 -0.102053928112105
1.41319284471997 -0.0999322491525012
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.73388908919479e-06 0
0.000117015778858735 0
0.000499236470833822 0
0.00130224234057992 0
0.00265913096248607 0
0.00469185695728058 0
0.00761332816745105 0
0.0114090538206014 0
0.0161462009821928 0
0.0218791108015455 0
0.0286655490326684 0
0.0366628030571964 0
0.0457526230425553 0
0.055942961585139 0
0.0672330533357146 0
0.0796372472712702 0
0.0932439934880357 0
0.107895130928696 0
0.123559671312986 0
0.140201212367752 0
0.157803857223872 0
0.176390638583513 0
0.195804093683381 0
0.215990217895435 0
0.236892438991442 0
0.2584733367549 0
0.280705136978628 0
0.303455757486886 0
0.32666176833295 0
0.350259543876572 0
0.37419695657957 0
0.398416370429696 0
0.422824118846795 0
0.447352088704496 0
0.471929960842581 0
0.496486694967245 0
0.520946734314238 0
0.545256628309255 0
0.569363788360149 0
0.593218692665953 1.39540467335689
0.616754313097334 2.98846287245519
0.639908122095235 4.92876500680849
0.662664423330774 6.84548621780886
0.684982968524413 8.44404480458324
0.706825630080647 9.53446934871707
0.728120940929543 9.97897269235795
0.74882255374521 7.00322378505503
0.768960389091269 0
0.788577719680486 0
0.807742141092239 0
0.826490919581475 0
0.844885153509764 0
0.862990807909532 0
0.880837053381717 0
0.898447344378113 0
0.915824081158817 0
0.932981024227661 0
0.949929444522297 0
0.966665067127179 0
0.983187729927365 0
0.999482554052322 0
1.01556048186956 0
1.03143778238377 0
1.04711789473388 0
1.06260299933557 0
1.07787577849034 0
1.0929438534494 0
1.10781504243878 0
1.12248654660846 0
1.13695472724547 0
1.15119360783713 0
1.16520852857559 0
1.17900174147303 0
1.19256581370984 0
1.20589288787878 0
1.21894768073944 0
1.23173840745075 0
1.24426522388849 0
1.25651927022395 0
1.2684917214244 0
1.28013947266575 0
1.29147794916331 0
1.30250725202042 0
1.31321923760533 0
1.32360585907754 0
1.33361738188754 0
1.3432786009646 0
1.35258935593605 0
1.36154118566362 0
1.3701021483378 0
1.37810874842238 0
1.38548082265117 0
1.3921128009378 0
1.39790053966469 0
1.40274517072611 0
1.4064664708959 0
1.40924346261646 0
1.41119382727963 0
1.41245866516137 0
1.41319284471997 0
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 -1.00047352357874
0.000117015778858735 -1.01178796549694
0.000499236470833822 -1.05111664329182
0.00130224234057992 -1.13743800555009
0.00265913096248607 -1.29409914399936
0.00469185695728058 -1.55356069567845
0.00761332816745105 -1.98571815139643
0.0114090538206014 -2.63714823761016
0.0161462009821928 -3.58424512473945
0.0218791108015455 -4.91652488663002
0.0286655490326684 -6.74156868104409
0.0366628030571964 -9.24471766318373
0.0457526230425553 -12.4557927205601
0.055942961585139 -16.4544680587791
0.0672330533357146 -21.2949516914347
0.0796372472712702 -27.0147868044179
0.0932439934880357 -33.6634506502219
0.107895130928696 -41.0448884935113
0.123559671312986 -49.0143412535491
0.140201212367752 -57.3728828563255
0.157803857223872 -65.8655012687005
0.176390638583513 -74.1328214677752
0.195804093683381 -81.8308288065855
0.215990217895435 -88.6104537321949
0.236892438991442 -94.1250970908687
0.2584733367549 -97.9802899856168
0.280705136978628 -99.7174669652698
0.303455757486886 -99.3122514752529
0.32666176833295 -96.6437567647137
0.350259543876572 -91.688604140933
0.37419695657957 -84.4473293074093
0.398416370429696 -75.0642174621086
0.422824118846795 -64.1249405272815
0.447352088704496 -52.1207503609695
0.471929960842581 -39.6599843711832
0.496486694967245 -27.5094738737592
0.520946734314238 -16.6605243699598
0.545256628309255 -7.95346729495787
0.569363788360149 -2.30363111608805
0.593218692665953 -0.13747513062254
0.616754313097334 0
0.639908122095235 0
0.662664423330774 0
0.684982968524413 0
0.706825630080647 0
0.728120940929543 0
0.74882255374521 -10.3530265867522
0.768960389091269 -44.08030921032
0.788577719680486 -65.5077499996003
0.807742141092239 -84.4897222036247
0.826490919581475 -96.5550240836918
0.844885153509764 -99.5383714836146
0.862990807909532 -93.7556021663308
0.880837053381717 -80.1941308183901
0.898447344378113 -60.8651785366668
0.915824081158817 -38.7758221496217
0.932981024227661 -18.5254582705245
0.949929444522297 -4.94130390802638
0.966665067127179 -3.95620519091403
0.983187729927365 -14.4473068071971
0.999482554052322 -31.1023258551621
1.01556048186956 -49.7099731898967
1.03143778238377 -67.4543830542609
1.04711789473388 -82.4492435252853
1.06260299933557 -93.3789059638916
1.07787577849034 -98.9539220100812
1.0929438534494 -99.0798405540166
1.10781504243878 -94.2084754679657
1.12248654660846 -84.8922891139231
1.13695472724547 -71.9913416575255
1.15119360783713 -56.5233001509614
1.16520852857559 -40.2235066218523
1.17900174147303 -24.7621035482346
1.19256581370984 -11.8296754951185
1.20589288787878 -3.19130423650733
1.21894768073944 -1.17941405609131
1.23173840745075 -2.14452618384399
1.24426522388849 -3.61944816981021
1.25651927022395 -5.28493560006856
1.2684917214244 -6.89907098163172
1.28013947266575 -8.24875565531467
1.29147794916331 -9.2348492530577
1.30250725202042 -9.81481962501473
1.31321923760533 -9.97791053180185
1.32360585907754 -9.74455971961216
1.33361738188754 -9.12381569722341
1.3432786009646 -8.22352033420944
1.35258935593605 -7.12602277812948
1.36154118566362 -5.91027535359799
1.3701021483378 -4.65820021182352
1.37810874842238 -3.47185521987245
1.38548082265117 -2.42944590128689
1.3921128009378 -1.57877964545261
1.39790053966469 -0.9397282777627
1.40274517072611 -0.50426358321473
1.4064664708959 -0.255605407158724
1.40924346261646 -0.119066810727666
1.41119382727963 -0.0507761849018027
1.41245866516137 -0.0197950505250879
1.41319284471997 -0.00702833053765062
};
\addplot [semithick, black]
table {%
4.73388908919479e-06 1.00047352357874
0.000117015778858735 1.01178796549694
0.000499236470833822 1.05111664329182
0.00130224234057992 1.13743800555009
0.00265913096248607 1.29409914399936
0.00469185695728058 1.55356069567845
0.00761332816745105 1.98571815139643
0.0114090538206014 2.63714823761016
0.0161462009821928 3.58424512473945
0.0218791108015455 4.91652488663002
0.0286655490326684 6.74156868104409
0.0366628030571964 9.24471766318373
0.0457526230425553 12.4557927205601
0.055942961585139 16.4544680587791
0.0672330533357146 21.2949516914347
0.0796372472712702 27.0147868044179
0.0932439934880357 33.6634506502219
0.107895130928696 41.0448884935113
0.123559671312986 49.0143412535491
0.140201212367752 57.3728828563255
0.157803857223872 65.8655012687005
0.176390638583513 74.1328214677752
0.195804093683381 81.8308288065855
0.215990217895435 88.6104537321949
0.236892438991442 94.1250970908687
0.2584733367549 97.9802899856168
0.280705136978628 99.7174669652698
0.303455757486886 99.3122514752529
0.32666176833295 96.6437567647137
0.350259543876572 91.688604140933
0.37419695657957 84.4473293074093
0.398416370429696 75.0642174621086
0.422824118846795 64.1249405272815
0.447352088704496 52.1207503609695
0.471929960842581 39.6599843711832
0.496486694967245 27.5094738737592
0.520946734314238 16.6605243699598
0.545256628309255 7.95346729495787
0.569363788360149 2.30363111608805
0.593218692665953 2.92828447733632
0.616754313097334 5.97692574491038
0.639908122095235 9.85753001361698
0.662664423330774 13.6909724356177
0.684982968524413 16.8880896091665
0.706825630080647 19.0689386974341
0.728120940929543 19.9579453847159
0.74882255374521 24.3594741568623
0.768960389091269 44.08030921032
0.788577719680486 65.5077499996003
0.807742141092239 84.4897222036247
0.826490919581475 96.5550240836918
0.844885153509764 99.5383714836146
0.862990807909532 93.7556021663308
0.880837053381717 80.1941308183901
0.898447344378113 60.8651785366668
0.915824081158817 38.7758221496217
0.932981024227661 18.5254582705245
0.949929444522297 4.94130390802638
0.966665067127179 3.95620519091403
0.983187729927365 14.4473068071971
0.999482554052322 31.1023258551621
1.01556048186956 49.7099731898967
1.03143778238377 67.4543830542609
1.04711789473388 82.4492435252853
1.06260299933557 93.3789059638916
1.07787577849034 98.9539220100812
1.0929438534494 99.0798405540166
1.10781504243878 94.2084754679657
1.12248654660846 84.8922891139231
1.13695472724547 71.9913416575255
1.15119360783713 56.5233001509614
1.16520852857559 40.2235066218523
1.17900174147303 24.7621035482346
1.19256581370984 11.8296754951185
1.20589288787878 3.19130423650733
1.21894768073944 1.17941405609131
1.23173840745075 2.14452618384399
1.24426522388849 3.61944816981021
1.25651927022395 5.28493560006856
1.2684917214244 6.89907098163172
1.28013947266575 8.24875565531467
1.29147794916331 9.2348492530577
1.30250725202042 9.81481962501473
1.31321923760533 9.97791053180185
1.32360585907754 9.74455971961216
1.33361738188754 9.12381569722341
1.3432786009646 8.22352033420944
1.35258935593605 7.12602277812948
1.36154118566362 5.91027535359799
1.3701021483378 4.65820021182352
1.37810874842238 3.47185521987245
1.38548082265117 2.42944590128689
1.3921128009378 1.57877964545261
1.39790053966469 0.9397282777627
1.40274517072611 0.50426358321473
1.4064664708959 0.255605407158724
1.40924346261646 0.119066810727666
1.41119382727963 0.0507761849018027
1.41245866516137 0.0197950505250879
1.41319284471997 0.00702833053765062
};
\path [draw=darkgray, semithick]
(axis cs:0.577120065086365,-120.1735812299181)
--(axis cs:0.577120065086365,120.876365183032);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.735215961933136,-120.1735812299181)
--(axis cs:0.735215961933136,120.876365183032);

\path [draw=darkgray, semithick]
(axis cs:0.9588,-120.1735812299181)
--(axis cs:0.9588,120.876365183032);

\path [draw=darkgray, semithick]
(axis cs:1.21377372741699,-120.1735812299181)
--(axis cs:1.21377372741699,120.876365183032);

\path [draw=darkgray, semithick]
(axis cs:1.41296029090881,-120.1735812299181)
--(axis cs:1.41296029090881,120.876365183032);

\node[] at (axis cs: 0.58,-50) {$\Upsilon_{\sd{p}}(\phi_{\sd{r}})$};
\node[] at (axis cs: 0.62,-92) {$= \tilde{\Upsilon}_{\sd{p}}(\phi_{\sd{r}})$};
\path [arrows = {-Stealth[inset=0pt, angle=30:3pt]}, draw=black, semithick]
(axis cs:0.67,-30) --(axis cs:0.73,-3);

\end{groupplot}

\end{tikzpicture}


==> plots/general_path_bounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.00533439791316301, ymax=0.00533439791316301,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:-0.5,-0.00125)
--(axis cs:-0.5,-0.00125)
--(axis cs:-0.493288590604026,-0.00121568411078605)
--(axis cs:-0.486577181208054,-0.00118632236090994)
--(axis cs:-0.479865771812081,-0.00116156238377282)
--(axis cs:-0.473154362416107,-0.00114106116182403)
--(axis cs:-0.466442953020134,-0.00112448502656103)
--(axis cs:-0.459731543624161,-0.00111150965852945)
--(axis cs:-0.453020134228188,-0.00110182008732307)
--(axis cs:-0.446308724832215,-0.00109511069158385)
--(axis cs:-0.439597315436242,-0.00109108519900187)
--(axis cs:-0.432885906040268,-0.00108945668631538)
--(axis cs:-0.426174496644295,-0.00108994757931079)
--(axis cs:-0.419463087248322,-0.00109228965282267)
--(axis cs:-0.412751677852349,-0.00109622403073373)
--(axis cs:-0.406040268456376,-0.00110150118597484)
--(axis cs:-0.399328859060403,-0.00110788094052504)
--(axis cs:-0.39261744966443,-0.0011151324654115)
--(axis cs:-0.385906040268456,-0.00112303428070956)
--(axis cs:-0.379194630872483,-0.00113137425554273)
--(axis cs:-0.37248322147651,-0.00113994960808265)
--(axis cs:-0.365771812080537,-0.00114856690554912)
--(axis cs:-0.359060402684564,-0.0011570420642101)
--(axis cs:-0.352348993288591,-0.00116520034938172)
--(axis cs:-0.345637583892617,-0.00117287637542824)
--(axis cs:-0.338926174496644,-0.00117991410576209)
--(axis cs:-0.332214765100671,-0.00118616685284386)
--(axis cs:-0.325503355704698,-0.00119149727818227)
--(axis cs:-0.318791946308725,-0.00119577739233423)
--(axis cs:-0.312080536912752,-0.00119888855490478)
--(axis cs:-0.305369127516779,-0.00120072147454713)
--(axis cs:-0.298657718120805,-0.00120117620896264)
--(axis cs:-0.291946308724832,-0.00120016216490081)
--(axis cs:-0.285234899328859,-0.00119759809815933)
--(axis cs:-0.278523489932886,-0.00119341211358401)
--(axis cs:-0.271812080536913,-0.00118754166506884)
--(axis cs:-0.26510067114094,-0.00117993355555596)
--(axis cs:-0.258389261744966,-0.00117054393703565)
--(axis cs:-0.251677852348993,-0.00115933831054637)
--(axis cs:-0.24496644295302,-0.00114629152617471)
--(axis cs:-0.238255033557047,-0.00113138778305544)
--(axis cs:-0.231543624161074,-0.00111462062937147)
--(axis cs:-0.224832214765101,-0.00109599296235386)
--(axis cs:-0.218120805369128,-0.00107551702828185)
--(axis cs:-0.211409395973154,-0.00105321442248281)
--(axis cs:-0.204697986577181,-0.00102911608933227)
--(axis cs:-0.197986577181208,-0.00100326232225394)
--(axis cs:-0.191275167785235,-0.000975702763719642)
--(axis cs:-0.184563758389262,-0.000946496405249393)
--(axis cs:-0.177852348993289,-0.000915711587411345)
--(axis cs:-0.171140939597315,-0.000883425999821813)
--(axis cs:-0.164429530201342,-0.000849726681145261)
--(axis cs:-0.157718120805369,-0.000814710019094315)
--(axis cs:-0.151006711409396,-0.000778481750429753)
--(axis cs:-0.144295302013423,-0.000741156960960507)
--(axis cs:-0.13758389261745,-0.000702860085543669)
--(axis cs:-0.130872483221477,-0.000663724908084482)
--(axis cs:-0.124161073825503,-0.000623894561536347)
--(axis cs:-0.11744966442953,-0.000583521527900819)
--(axis cs:-0.110738255033557,-0.00054276763822761)
--(axis cs:-0.104026845637584,-0.000501804072614585)
--(axis cs:-0.0973154362416108,-0.000460811360207766)
--(axis cs:-0.0906040268456376,-0.000419979379201332)
--(axis cs:-0.0838926174496644,-0.000379507356837613)
--(axis cs:-0.0771812080536913,-0.000339603869407099)
--(axis cs:-0.0704697986577181,-0.000300486842248432)
--(axis cs:-0.063758389261745,-0.000262383549748413)
--(axis cs:-0.0570469798657718,-0.000225530615341994)
--(axis cs:-0.0503355704697986,-0.000190174011512286)
--(axis cs:-0.0436241610738255,-0.000156569059790553)
--(axis cs:-0.0369127516778524,-0.000124980430756217)
--(axis cs:-0.0302013422818792,-9.5682144036853e-05)
--(axis cs:-0.0234899328859061,-6.89575683081925e-05)
--(axis cs:-0.0167785234899329,-4.50994212941222e-05)
--(axis cs:-0.0100671140939597,-2.44097697666841e-05)
--(axis cs:-0.00335570469798657,-7.20002954607605e-06)
--(axis cs:0.00335570469798652,6.20903449934897e-06)
--(axis cs:0.00335570469798652,-3.10429052308347e-05)
--(axis cs:0.00335570469798652,-3.10429052308347e-05)
--(axis cs:-0.00335570469798657,3.59978804644701e-05)
--(axis cs:-0.0100671140939597,0.000121987632653848)
--(axis cs:-0.0167785234899329,0.00022521369823185)
--(axis cs:-0.0234899328859061,0.000344010169333803)
--(axis cs:-0.0302013422818792,0.000476757883335813)
--(axis cs:-0.0369127516778524,0.000621884422854762)
--(axis cs:-0.0436241610738255,0.000777864115748309)
--(axis cs:-0.0503355704697986,0.000943218035114891)
--(axis cs:-0.0570469798657718,0.00111651399929372)
--(axis cs:-0.063758389261745,0.00129636657186479)
--(axis cs:-0.0704697986577181,0.00148143706164886)
--(axis cs:-0.0771812080536913,0.00167043352270749)
--(axis cs:-0.0838926174496644,0.00186211075434298)
--(axis cs:-0.0906040268456376,0.00205527030109845)
--(axis cs:-0.0973154362416108,0.00224876045275777)
--(axis cs:-0.104026845637584,0.00244147624434558)
--(axis cs:-0.110738255033557,0.00263235945612732)
--(axis cs:-0.11744966442953,0.0028203986136092)
--(axis cs:-0.124161073825503,0.00300462898753819)
--(axis cs:-0.130872483221477,0.00318413259390207)
--(axis cs:-0.13758389261745,0.00335803819392937)
--(axis cs:-0.144295302013423,0.0035255212940894)
--(axis cs:-0.151006711409396,0.00368580414609226)
--(axis cs:-0.157718120805369,0.00383815574688881)
--(axis cs:-0.164429530201342,0.00398189183867071)
--(axis cs:-0.171140939597315,0.00411637490887037)
--(axis cs:-0.177852348993289,0.00424101419016099)
--(axis cs:-0.184563758389262,0.00435526566045656)
--(axis cs:-0.191275167785235,0.00445863204291182)
--(axis cs:-0.197986577181208,0.00455066280592232)
--(axis cs:-0.204697986577181,0.00463095416312435)
--(axis cs:-0.211409395973154,0.004699149073395)
--(axis cs:-0.218120805369128,0.00475493724085214)
--(axis cs:-0.224832214765101,0.0047980551148544)
--(axis cs:-0.231543624161074,0.00482828589000121)
--(axis cs:-0.238255033557047,0.00484545950613276)
--(axis cs:-0.24496644295302,0.00484945264833001)
--(axis cs:-0.251677852348993,0.00484018874691472)
--(axis cs:-0.258389261744966,0.0048176379774494)
--(axis cs:-0.26510067114094,0.00478181726073737)
--(axis cs:-0.271812080536913,0.0047327902628227)
--(axis cs:-0.278523489932886,0.00467066739499025)
--(axis cs:-0.285234899328859,0.00459560581376565)
--(axis cs:-0.291946308724832,0.00450780942091531)
--(axis cs:-0.298657718120805,0.00440752886344642)
--(axis cs:-0.305369127516779,0.00429506153360694)
--(axis cs:-0.312080536912752,0.00417075156888562)
--(axis cs:-0.318791946308725,0.00403498985201197)
--(axis cs:-0.325503355704698,0.0038882140109563)
--(axis cs:-0.332214765100671,0.00373090841892966)
--(axis cs:-0.338926174496644,0.0035636041943839)
--(axis cs:-0.345637583892617,0.00338687920101169)
--(axis cs:-0.352348993288591,0.00320135804774638)
--(axis cs:-0.359060402684564,0.00300771208876217)
--(axis cs:-0.365771812080537,0.00280665942347402)
--(axis cs:-0.37248322147651,0.00259896489653768)
--(axis cs:-0.379194630872483,0.00238544009784964)
--(axis cs:-0.385906040268456,0.00216694336254719)
--(axis cs:-0.39261744966443,0.00194437977100842)
--(axis cs:-0.399328859060403,0.00171870114885215)
--(axis cs:-0.406040268456376,0.00149090606693799)
--(axis cs:-0.412751677852349,0.00126203984136636)
--(axis cs:-0.419463087248322,0.00103319453347846)
--(axis cs:-0.426174496644295,0.000805508949856178)
--(axis cs:-0.432885906040268,0.000580168642322275)
--(axis cs:-0.439597315436242,0.000358405907940273)
--(axis cs:-0.446308724832215,0.000141499789014431)
--(axis cs:-0.453020134228188,-6.92239269101971e-05)
--(axis cs:-0.459731543624161,-0.000272392707047752)
--(axis cs:-0.466442953020134,-0.000466587273371619)
--(axis cs:-0.473154362416107,-0.000650341602614428)
--(axis cs:-0.479865771812081,-0.000822142926268019)
--(axis cs:-0.486577181208054,-0.000980431730583422)
--(axis cs:-0.493288590604027,-0.00112360175657092)
--(axis cs:-0.5,-0.00125)
--cycle;

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:-0.00335570469798657,-3.10470618850037e-06)
--(axis cs:-0.00335570469798657,3.10429052308352e-05)
--(axis cs:0.00335570469798652,-3.59978804644695e-05)
--(axis cs:0.0100671140939598,-0.000121987632653849)
--(axis cs:0.0167785234899329,-0.00022521369823185)
--(axis cs:0.0234899328859061,-0.000344010169333803)
--(axis cs:0.0302013422818792,-0.000476757883335813)
--(axis cs:0.0369127516778524,-0.000621884422854762)
--(axis cs:0.0436241610738255,-0.000777864115748309)
--(axis cs:0.0503355704697986,-0.000943218035114891)
--(axis cs:0.0570469798657718,-0.00111651399929372)
--(axis cs:0.0637583892617449,-0.00129636657186479)
--(axis cs:0.0704697986577181,-0.00148143706164886)
--(axis cs:0.0771812080536912,-0.00167043352270749)
--(axis cs:0.0838926174496644,-0.00186211075434298)
--(axis cs:0.0906040268456376,-0.00205527030109845)
--(axis cs:0.0973154362416108,-0.00224876045275777)
--(axis cs:0.104026845637584,-0.00244147624434558)
--(axis cs:0.110738255033557,-0.00263235945612732)
--(axis cs:0.11744966442953,-0.0028203986136092)
--(axis cs:0.124161073825503,-0.00300462898753819)
--(axis cs:0.130872483221476,-0.00318413259390207)
--(axis cs:0.13758389261745,-0.00335803819392937)
--(axis cs:0.144295302013423,-0.0035255212940894)
--(axis cs:0.151006711409396,-0.00368580414609226)
--(axis cs:0.157718120805369,-0.00383815574688881)
--(axis cs:0.164429530201342,-0.00398189183867071)
--(axis cs:0.171140939597315,-0.00411637490887037)
--(axis cs:0.177852348993289,-0.00424101419016099)
--(axis cs:0.184563758389262,-0.00435526566045656)
--(axis cs:0.191275167785235,-0.00445863204291182)
--(axis cs:0.197986577181208,-0.00455066280592232)
--(axis cs:0.204697986577181,-0.00463095416312435)
--(axis cs:0.211409395973154,-0.004699149073395)
--(axis cs:0.218120805369127,-0.00475493724085214)
--(axis cs:0.224832214765101,-0.00479805511485441)
--(axis cs:0.231543624161074,-0.00482828589000121)
--(axis cs:0.238255033557047,-0.00484545950613276)
--(axis cs:0.24496644295302,-0.00484945264833001)
--(axis cs:0.251677852348993,-0.00484018874691472)
--(axis cs:0.258389261744966,-0.0048176379774494)
--(axis cs:0.26510067114094,-0.00478181726073737)
--(axis cs:0.271812080536913,-0.0047327902628227)
--(axis cs:0.278523489932886,-0.00467066739499025)
--(axis cs:0.285234899328859,-0.00459560581376565)
--(axis cs:0.291946308724832,-0.00450780942091531)
--(axis cs:0.298657718120805,-0.00440752886344642)
--(axis cs:0.305369127516778,-0.00429506153360695)
--(axis cs:0.312080536912752,-0.00417075156888562)
--(axis cs:0.318791946308725,-0.00403498985201198)
--(axis cs:0.325503355704698,-0.0038882140109563)
--(axis cs:0.332214765100671,-0.00373090841892966)
--(axis cs:0.338926174496644,-0.0035636041943839)
--(axis cs:0.345637583892617,-0.00338687920101169)
--(axis cs:0.352348993288591,-0.00320135804774638)
--(axis cs:0.359060402684564,-0.00300771208876217)
--(axis cs:0.365771812080537,-0.00280665942347402)
--(axis cs:0.37248322147651,-0.00259896489653768)
--(axis cs:0.379194630872483,-0.00238544009784964)
--(axis cs:0.385906040268456,-0.0021669433625472)
--(axis cs:0.392617449664429,-0.00194437977100842)
--(axis cs:0.399328859060403,-0.00171870114885215)
--(axis cs:0.406040268456376,-0.00149090606693799)
--(axis cs:0.412751677852349,-0.00126203984136636)
--(axis cs:0.419463087248322,-0.00103319453347846)
--(axis cs:0.426174496644295,-0.000805508949856178)
--(axis cs:0.432885906040268,-0.000580168642322275)
--(axis cs:0.439597315436242,-0.000358405907940273)
--(axis cs:0.446308724832215,-0.000141499789014411)
--(axis cs:0.453020134228188,6.92239269101898e-05)
--(axis cs:0.459731543624161,0.000272392707047746)
--(axis cs:0.466442953020134,0.00046658727337162)
--(axis cs:0.473154362416107,0.000650341602614442)
--(axis cs:0.479865771812081,0.000822142926268019)
--(axis cs:0.486577181208054,0.000980431730583422)
--(axis cs:0.493288590604027,0.00112360175657092)
--(axis cs:0.5,0.00125)
--(axis cs:0.5,0.00125)
--(axis cs:0.5,0.00125)
--(axis cs:0.493288590604027,0.00120801058126812)
--(axis cs:0.486577181208054,0.00116916480838273)
--(axis cs:0.479865771812081,0.00113327742898076)
--(axis cs:0.473154362416107,0.00110016786522323)
--(axis cs:0.466442953020134,0.00106966021379524)
--(axis cs:0.459731543624161,0.00104158324590597)
--(axis cs:0.453020134228188,0.00101577040728867)
--(axis cs:0.446308724832215,0.000992059818200656)
--(axis cs:0.439597315436242,0.000970294273423354)
--(axis cs:0.432885906040268,0.000950321242262239)
--(axis cs:0.426174496644295,0.000931992868546879)
--(axis cs:0.419463087248322,0.000915165970630912)
--(axis cs:0.412751677852349,0.000899702041392054)
--(axis cs:0.406040268456376,0.000885467248232106)
--(axis cs:0.399328859060403,0.000872332433076941)
--(axis cs:0.392617449664429,0.000860173112376507)
--(axis cs:0.385906040268456,0.000848869477104835)
--(axis cs:0.379194630872483,0.000838306392760034)
--(axis cs:0.37248322147651,0.000828373399364286)
--(axis cs:0.365771812080537,0.000818964711463855)
--(axis cs:0.359060402684564,0.00080997921812908)
--(axis cs:0.352348993288591,0.00080132048295438)
--(axis cs:0.345637583892617,0.000792896744058249)
--(axis cs:0.338926174496644,0.000784620914083259)
--(axis cs:0.332214765100671,0.000776410580196065)
--(axis cs:0.325503355704698,0.000768188004087393)
--(axis cs:0.318791946308725,0.000759880121972049)
--(axis cs:0.312080536912752,0.000751418544588917)
--(axis cs:0.305369127516778,0.000742739557200959)
--(axis cs:0.298657718120805,0.000733784119595215)
--(axis cs:0.291946308724832,0.000724497866082802)
--(axis cs:0.285234899328859,0.000714831105498914)
--(axis cs:0.278523489932886,0.000704738821202824)
--(axis cs:0.271812080536913,0.000694180671077882)
--(axis cs:0.26510067114094,0.000683120987531517)
--(axis cs:0.258389261744966,0.000671528777495233)
--(axis cs:0.251677852348993,0.000659377722424614)
--(axis cs:0.24496644295302,0.000646646178299321)
--(axis cs:0.238255033557047,0.000633317175623093)
--(axis cs:0.231543624161074,0.000619378419423746)
--(axis cs:0.224832214765101,0.000604822289253175)
--(axis cs:0.218120805369127,0.000589645839187351)
--(axis cs:0.211409395973154,0.000573850797826324)
--(axis cs:0.204697986577181,0.000557443568294222)
--(axis cs:0.197986577181208,0.000540435228239248)
--(axis cs:0.191275167785235,0.000522841529833686)
--(axis cs:0.184563758389262,0.000504682899773897)
--(axis cs:0.177852348993289,0.000485984439280317)
--(axis cs:0.171140939597315,0.000466775924097464)
--(axis cs:0.164429530201342,0.000447091804493931)
--(axis cs:0.157718120805369,0.000426971205262388)
--(axis cs:0.151006711409396,0.000406457925719585)
--(axis cs:0.144295302013423,0.000385600439706348)
--(axis cs:0.13758389261745,0.000364451895587582)
--(axis cs:0.130872483221476,0.000343070116252269)
--(axis cs:0.124161073825503,0.000321517599113468)
--(axis cs:0.11744966442953,0.000299861516108318)
--(axis cs:0.110738255033557,0.000278173713698032)
--(axis cs:0.104026845637584,0.000256530712867904)
--(axis cs:0.0973154362416108,0.000235013709127305)
--(axis cs:0.0906040268456376,0.000213708572509683)
--(axis cs:0.0838926174496644,0.000192705847572563)
--(axis cs:0.0771812080536912,0.00017210075339755)
--(axis cs:0.0704697986577181,0.000151993183590324)
--(axis cs:0.0637583892617449,0.000132487706280646)
--(axis cs:0.0570469798657718,0.000113693564122351)
--(axis cs:0.0503355704697986,9.57246742933542e-05)
--(axis cs:0.0436241610738255,7.8699628495648e-05)
--(axis cs:0.0369127516778524,6.27416929553021e-05)
--(axis cs:0.0302013422818792,4.79788084224642e-05)
--(axis cs:0.0234899328859061,3.45435901713595e-05)
--(axis cs:0.0167785234899329,2.25733280002911e-05)
--(axis cs:0.0100671140939598,1.22099862316398e-05)
--(axis cs:0.00335570469798652,3.6002037118638e-06)
--(axis cs:-0.00335570469798657,-3.10470618850037e-06)
--cycle;

\addplot [semithick, black]
table {%
-0.5 -0.00125
-0.493288590604027 -0.00120033705175019
-0.486577181208054 -0.00115200725585552
-0.479865771812081 -0.00110499247418869
-0.473154362416107 -0.00105927456862243
-0.466442953020134 -0.00101483540102946
-0.459731543624161 -0.000971656833282496
-0.453020134228188 -0.00092972072725426
-0.446308724832215 -0.000889008944817469
-0.439597315436242 -0.000849503347844843
-0.432885906040268 -0.000811185798209102
-0.426174496644295 -0.000774038157782965
-0.419463087248322 -0.000738042288439151
-0.412751677852349 -0.000703180052050379
-0.406040268456376 -0.00066943331048937
-0.399328859060403 -0.000636783925628841
-0.39261744966443 -0.000605213759341513
-0.385906040268456 -0.000574704673500105
-0.379194630872483 -0.000545238529977336
-0.37248322147651 -0.000516797190645926
-0.365771812080537 -0.000489362517378593
-0.359060402684564 -0.000462916372048058
-0.352348993288591 -0.000437440616527038
-0.345637583892617 -0.000412917112688255
-0.338926174496644 -0.000389327722404427
-0.332214765100671 -0.000366654307548272
-0.325503355704698 -0.000344878729992512
-0.318791946308725 -0.000323982851609865
-0.312080536912752 -0.00030394853427305
-0.305369127516779 -0.000284757639854786
-0.298657718120805 -0.000266392030227794
-0.291946308724832 -0.000248833567264792
-0.285234899328859 -0.000232064112838499
-0.278523489932886 -0.000216065528821635
-0.271812080536913 -0.00020081967708692
-0.26510067114094 -0.000186308419507072
-0.258389261744966 -0.000172513617954811
-0.251677852348993 -0.000159417134302857
-0.24496644295302 -0.000147000830423927
-0.238255033557047 -0.000135246568190743
-0.231543624161074 -0.000124136209476023
-0.224832214765101 -0.000113651616152486
-0.218120805369128 -0.000103774650092852
-0.211409395973154 -9.44871731698403e-05
-0.204697986577181 -8.57710472561699e-05
-0.197986577181208 -7.76081342245603e-05
-0.191275167785235 -6.99802959477308e-05
-0.184563758389262 -6.28693942984006e-05
-0.177852348993289 -5.62572911492892e-05
-0.171140939597315 -5.01258483731158e-05
-0.164429530201342 -4.44569278425997e-05
-0.157718120805369 -3.92323914304604e-05
-0.151006711409396 -3.4434101009417e-05
-0.144295302013423 -3.0043918452189e-05
-0.13758389261745 -2.60437056314955e-05
-0.130872483221477 -2.24153244200561e-05
-0.124161073825503 -1.91406366905898e-05
-0.11744966442953 -1.62015043158162e-05
-0.110738255033557 -1.35797891684545e-05
-0.104026845637584 -1.12573531212241e-05
-0.0973154362416108 -9.21605804684414e-06
-0.0906040268456376 -7.43776581803408e-06
-0.0838926174496644 -5.9043383075132e-06
-0.0771812080536913 -4.59763738800084e-06
-0.0704697986577181 -3.49952493221631e-06
-0.063758389261745 -2.59186281287892e-06
-0.0570469798657718 -1.856512902708e-06
-0.0503355704697986 -1.27533707442285e-06
-0.0436241610738255 -8.30197200742816e-07
-0.0369127516778524 -5.02955154387205e-07
-0.0302013422818792 -2.75472808075336e-07
-0.0234899328859061 -1.2961203452653e-07
-0.0167785234899329 -4.72347064601059e-08
-0.0100671140939597 -1.02026965953828e-08
-0.00335570469798657 -3.77877651680844e-10
0.00335570469798652 3.77877651680825e-10
0.0100671140939598 1.02026965953829e-08
0.0167785234899329 4.72347064601059e-08
0.0234899328859061 1.2961203452653e-07
0.0302013422818792 2.75472808075336e-07
0.0369127516778524 5.02955154387205e-07
0.0436241610738255 8.30197200742816e-07
0.0503355704697986 1.27533707442285e-06
0.0570469798657718 1.85651290270799e-06
0.0637583892617449 2.59186281287891e-06
0.0704697986577181 3.4995249322163e-06
0.0771812080536912 4.59763738800083e-06
0.0838926174496644 5.90433830751319e-06
0.0906040268456376 7.43776581803408e-06
0.0973154362416108 9.21605804684414e-06
0.104026845637584 1.12573531212241e-05
0.110738255033557 1.35797891684545e-05
0.11744966442953 1.62015043158162e-05
0.124161073825503 1.91406366905898e-05
0.130872483221476 2.2415324420056e-05
0.13758389261745 2.60437056314955e-05
0.144295302013423 3.00439184521889e-05
0.151006711409396 3.4434101009417e-05
0.157718120805369 3.92323914304603e-05
0.164429530201342 4.44569278425998e-05
0.171140939597315 5.01258483731158e-05
0.177852348993289 5.62572911492892e-05
0.184563758389262 6.28693942984006e-05
0.191275167785235 6.99802959477308e-05
0.197986577181208 7.76081342245603e-05
0.204697986577181 8.57710472561699e-05
0.211409395973154 9.44871731698402e-05
0.218120805369127 0.000103774650092852
0.224832214765101 0.000113651616152486
0.231543624161074 0.000124136209476023
0.238255033557047 0.000135246568190743
0.24496644295302 0.000147000830423927
0.251677852348993 0.000159417134302857
0.258389261744966 0.000172513617954811
0.26510067114094 0.000186308419507072
0.271812080536913 0.00020081967708692
0.278523489932886 0.000216065528821635
0.285234899328859 0.000232064112838499
0.291946308724832 0.000248833567264792
0.298657718120805 0.000266392030227794
0.305369127516778 0.000284757639854786
0.312080536912752 0.000303948534273049
0.318791946308725 0.000323982851609864
0.325503355704698 0.000344878729992512
0.332214765100671 0.000366654307548272
0.338926174496644 0.000389327722404427
0.345637583892617 0.000412917112688255
0.352348993288591 0.000437440616527038
0.359060402684564 0.000462916372048058
0.365771812080537 0.000489362517378593
0.37248322147651 0.000516797190645926
0.379194630872483 0.000545238529977336
0.385906040268456 0.000574704673500105
0.392617449664429 0.000605213759341513
0.399328859060403 0.000636783925628841
0.406040268456376 0.00066943331048937
0.412751677852349 0.000703180052050379
0.419463087248322 0.000738042288439151
0.426174496644295 0.000774038157782965
0.432885906040268 0.000811185798209102
0.439597315436242 0.000849503347844843
0.446308724832215 0.000889008944817468
0.453020134228188 0.000929720727254259
0.459731543624161 0.000971656833282496
0.466442953020134 0.00101483540102946
0.473154362416107 0.00105927456862243
0.479865771812081 0.00110499247418869
0.486577181208054 0.00115200725585552
0.493288590604027 0.00120033705175019
0.5 0.00125
};
\addlegendentry{$\vec{\pi}(\phi)$}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-0.5 -0.00125
-0.493288590604027 -0.00116964293367848
-0.486577181208054 -0.00108337704574668
-0.479865771812081 -0.000991852655020421
-0.473154362416107 -0.000895701382219229
-0.466442953020134 -0.000795536149966323
-0.459731543624161 -0.000691951182788599
-0.453020134228188 -0.000585522007116635
-0.446308724832215 -0.000476805451284709
-0.439597315436242 -0.000366339645530797
-0.432885906040268 -0.000254644021996551
-0.426174496644295 -0.000142219314727307
-0.419463087248322 -2.95475596721059e-05
-0.412751677852349 8.29079053163182e-05
-0.406040268456376 0.000194702440481573
-0.399328859060403 0.000305410104163556
-0.39261744966443 0.000414623652798458
-0.385906040268456 0.000521954540918813
-0.379194630872483 0.000627032921153453
-0.37248322147651 0.000729507644227517
-0.365771812080537 0.000829046258962454
-0.359060402684564 0.000925335012276033
-0.352348993288591 0.00101807884918233
-0.345637583892617 0.00110700141279172
-0.338926174496644 0.00119184504431091
-0.332214765100671 0.0012723707830429
-0.325503355704698 0.00134835836638701
-0.318791946308725 0.00141960622983887
-0.312080536912752 0.00148593150699042
-0.305369127516779 0.00154717002952991
-0.298657718120805 0.00160317632724189
-0.291946308724832 0.00165382362800725
-0.285234899328859 0.00169900385780316
-0.278523489932886 0.00173862764070312
-0.271812080536913 0.00177262429887693
-0.26510067114094 0.0018009418525907
-0.258389261744966 0.00182354702020687
-0.251677852348993 0.00184042521818417
-0.24496644295302 0.00185158056107765
-0.238255033557047 0.00185703586153866
-0.231543624161074 0.00185683263031487
-0.224832214765101 0.00185103107625027
-0.218120805369128 0.00183971010628515
-0.211409395973154 0.0018229673254561
-0.204697986577181 0.00180091903689604
-0.197986577181208 0.00177370024183419
-0.191275167785235 0.00174146463959609
-0.184563758389262 0.00170438462760358
-0.177852348993289 0.00166265130137482
-0.171140939597315 0.00161647445452428
-0.164429530201342 0.00156608257876272
-0.157718120805369 0.00151172286389725
-0.151006711409396 0.00145366119783125
-0.144295302013423 0.00139218216656445
-0.13758389261745 0.00132758905419285
-0.130872483221477 0.0012602038429088
-0.124161073825503 0.00119036721300092
-0.11744966442953 0.00111843854285419
-0.110738255033557 0.00104479590894986
-0.104026845637584 0.000969836085865497
-0.0973154362416108 0.000893974546275
-0.0906040268456376 0.000817645460948561
-0.0838926174496644 0.000741301698752686
-0.0771812080536913 0.000665414826650195
-0.0704697986577181 0.000590475109700216
-0.063758389261745 0.000516991511058188
-0.0570469798657718 0.000445491691975864
-0.0503355704697986 0.000376522011801303
-0.0436241610738255 0.000310647527978878
-0.0369127516778524 0.000248451996049272
-0.0302013422818792 0.00019053786964948
-0.0234899328859061 0.000137526300512805
-0.0167785234899329 9.0057138468864e-05
-0.0100671140939597 4.8788931443582e-05
-0.00335570469798657 1.43989254591971e-05
0.00335570469798652 -1.24169353657429e-05
};
\addlegendentry{$\vec{\pi}(\phi) + \vec{e}_\mathrm{p, off, 1}\Upsilon_\mathrm{p, 1}(\phi)$}
\addplot [semithick, teal0101153]
table {%
-0.5 -0.00125
-0.493288590604027 -0.00112360175657092
-0.486577181208054 -0.000980431730583422
-0.479865771812081 -0.000822142926268019
-0.473154362416107 -0.000650341602614428
-0.466442953020134 -0.000466587273371619
-0.459731543624161 -0.000272392707047752
-0.453020134228188 -6.92239269101971e-05
-0.446308724832215 0.000141499789014431
-0.439597315436242 0.000358405907940273
-0.432885906040268 0.000580168642322275
-0.426174496644295 0.000805508949856178
-0.419463087248322 0.00103319453347846
-0.412751677852349 0.00126203984136636
-0.406040268456376 0.00149090606693799
-0.399328859060403 0.00171870114885215
-0.39261744966443 0.00194437977100842
-0.385906040268456 0.00216694336254719
-0.379194630872483 0.00238544009784964
-0.37248322147651 0.00259896489653768
-0.365771812080537 0.00280665942347402
-0.359060402684564 0.00300771208876217
-0.352348993288591 0.00320135804774638
-0.345637583892617 0.00338687920101169
-0.338926174496644 0.0035636041943839
-0.332214765100671 0.00373090841892966
-0.325503355704698 0.0038882140109563
-0.318791946308725 0.00403498985201197
-0.312080536912752 0.00417075156888562
-0.305369127516779 0.00429506153360694
-0.298657718120805 0.00440752886344642
-0.291946308724832 0.00450780942091531
-0.285234899328859 0.00459560581376565
-0.278523489932886 0.00467066739499025
-0.271812080536913 0.0047327902628227
-0.26510067114094 0.00478181726073737
-0.258389261744966 0.0048176379774494
-0.251677852348993 0.00484018874691472
-0.24496644295302 0.00484945264833001
-0.238255033557047 0.00484545950613276
-0.231543624161074 0.00482828589000121
-0.224832214765101 0.0047980551148544
-0.218120805369128 0.00475493724085214
-0.211409395973154 0.004699149073395
-0.204697986577181 0.00463095416312435
-0.197986577181208 0.00455066280592232
-0.191275167785235 0.00445863204291182
-0.184563758389262 0.00435526566045656
-0.177852348993289 0.00424101419016099
-0.171140939597315 0.00411637490887037
-0.164429530201342 0.00398189183867071
-0.157718120805369 0.00383815574688881
-0.151006711409396 0.00368580414609226
-0.144295302013423 0.0035255212940894
-0.13758389261745 0.00335803819392937
-0.130872483221477 0.00318413259390207
-0.124161073825503 0.00300462898753819
-0.11744966442953 0.0028203986136092
-0.110738255033557 0.00263235945612732
-0.104026845637584 0.00244147624434558
-0.0973154362416108 0.00224876045275777
-0.0906040268456376 0.00205527030109845
-0.0838926174496644 0.00186211075434298
-0.0771812080536913 0.00167043352270749
-0.0704697986577181 0.00148143706164886
-0.063758389261745 0.00129636657186479
-0.0570469798657718 0.00111651399929372
-0.0503355704697986 0.000943218035114891
-0.0436241610738255 0.000777864115748309
-0.0369127516778524 0.000621884422854762
-0.0302013422818792 0.000476757883335813
-0.0234899328859061 0.000344010169333803
-0.0167785234899329 0.00022521369823185
-0.0100671140939597 0.000121987632653848
-0.00335570469798657 3.59978804644701e-05
0.00335570469798652 -3.10429052308347e-05
};
\addlegendentry{$\vec{\pi}(\phi) + \vec{e}_\mathrm{p, u, 1}\Upsilon_\mathrm{p, 1}(\phi)$}
\addplot [semithick, sandybrown25220370]
table {%
-0.5 -0.00125
-0.493288590604027 -0.00121568411078605
-0.486577181208054 -0.00118632236090994
-0.479865771812081 -0.00116156238377282
-0.473154362416107 -0.00114106116182403
-0.466442953020134 -0.00112448502656103
-0.459731543624161 -0.00111150965852945
-0.453020134228188 -0.00110182008732307
-0.446308724832215 -0.00109511069158385
-0.439597315436242 -0.00109108519900187
-0.432885906040268 -0.00108945668631538
-0.426174496644295 -0.00108994757931079
-0.419463087248322 -0.00109228965282267
-0.412751677852349 -0.00109622403073373
-0.406040268456376 -0.00110150118597484
-0.399328859060403 -0.00110788094052504
-0.39261744966443 -0.0011151324654115
-0.385906040268456 -0.00112303428070956
-0.379194630872483 -0.00113137425554273
-0.37248322147651 -0.00113994960808265
-0.365771812080537 -0.00114856690554912
-0.359060402684564 -0.0011570420642101
-0.352348993288591 -0.00116520034938172
-0.345637583892617 -0.00117287637542824
-0.338926174496644 -0.00117991410576209
-0.332214765100671 -0.00118616685284386
-0.325503355704698 -0.00119149727818227
-0.318791946308725 -0.00119577739233423
-0.312080536912752 -0.00119888855490478
-0.305369127516779 -0.00120072147454713
-0.298657718120805 -0.00120117620896264
-0.291946308724832 -0.00120016216490081
-0.285234899328859 -0.00119759809815933
-0.278523489932886 -0.00119341211358401
-0.271812080536913 -0.00118754166506884
-0.26510067114094 -0.00117993355555596
-0.258389261744966 -0.00117054393703565
-0.251677852348993 -0.00115933831054637
-0.24496644295302 -0.00114629152617471
-0.238255033557047 -0.00113138778305544
-0.231543624161074 -0.00111462062937147
-0.224832214765101 -0.00109599296235386
-0.218120805369128 -0.00107551702828185
-0.211409395973154 -0.00105321442248281
-0.204697986577181 -0.00102911608933227
-0.197986577181208 -0.00100326232225394
-0.191275167785235 -0.000975702763719642
-0.184563758389262 -0.000946496405249393
-0.177852348993289 -0.000915711587411345
-0.171140939597315 -0.000883425999821813
-0.164429530201342 -0.000849726681145261
-0.157718120805369 -0.000814710019094315
-0.151006711409396 -0.000778481750429753
-0.144295302013423 -0.000741156960960507
-0.13758389261745 -0.000702860085543669
-0.130872483221477 -0.000663724908084482
-0.124161073825503 -0.000623894561536347
-0.11744966442953 -0.000583521527900819
-0.110738255033557 -0.00054276763822761
-0.104026845637584 -0.000501804072614585
-0.0973154362416108 -0.000460811360207766
-0.0906040268456376 -0.000419979379201332
-0.0838926174496644 -0.000379507356837613
-0.0771812080536913 -0.000339603869407099
-0.0704697986577181 -0.000300486842248432
-0.063758389261745 -0.000262383549748413
-0.0570469798657718 -0.000225530615341994
-0.0503355704697986 -0.000190174011512286
-0.0436241610738255 -0.000156569059790553
-0.0369127516778524 -0.000124980430756217
-0.0302013422818792 -9.5682144036853e-05
-0.0234899328859061 -6.89575683081925e-05
-0.0167785234899329 -4.50994212941222e-05
-0.0100671140939597 -2.44097697666841e-05
-0.00335570469798657 -7.20002954607605e-06
0.00335570469798652 6.20903449934897e-06
};
\addlegendentry{$\vec{\pi}(\phi) + \vec{e}_\mathrm{p, l, 1}\Upsilon_\mathrm{p, 1}(\phi)$}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-0.00335570469798657 1.39690995211674e-05
0.00335570469798652 -1.61988383763029e-05
0.0100671140939598 -5.48888232111045e-05
0.0167785234899329 -0.00010132018511578
0.0234899328859061 -0.000154733289581222
0.0302013422818792 -0.000214389537456674
0.0369127516778524 -0.00027957136494973
0.0436241610738255 -0.000349582243626331
0.0503355704697986 -0.000423746680410768
0.0570469798657718 -0.000501410217585685
0.0637583892617449 -0.000581939432792071
0.0704697986577181 -0.000664721939029269
0.0771812080536912 -0.000749166384654968
0.0838926174496644 -0.00083470245338521
0.0906040268456376 -0.000920780864294385
0.0973154362416108 -0.00100687337181523
0.104026845637584 -0.00109247276573884
0.110738255033557 -0.00117709287121464
0.11744966442953 -0.00126026854875044
0.124161073825503 -0.00134155569421236
0.130872483221476 -0.0014205312388249
0.13758389261745 -0.00149679314917089
0.144295302013423 -0.00156996042719153
0.151006711409396 -0.00163967311018634
0.157718120805369 -0.00170559227081321
0.164429530201342 -0.00176740001708839
0.171140939597315 -0.00182479949238645
0.177852348993289 -0.00187751487544034
0.184563758389262 -0.00192529138034133
0.191275167785235 -0.00196789525653907
0.197986577181208 -0.00200511378884153
0.204697986577181 -0.00203675529741506
0.211409395973154 -0.00206264913778434
0.218120805369127 -0.00208264570083239
0.224832214765101 -0.00209661641280062
0.231543624161074 -0.00210445373528873
0.238255033557047 -0.00210607116525483
0.24496644295302 -0.00210140323501534
0.251677852348993 -0.00209040551224505
0.258389261744966 -0.00207305459997708
0.26510067114094 -0.00204934813660293
0.271812080536913 -0.00201930479587241
0.278523489932886 -0.00198296428689371
0.285234899328859 -0.00194038735413337
0.291946308724832 -0.00189165577741626
0.298657718120805 -0.0018368723719256
0.305369127516778 -0.00177616098820299
0.312080536912752 -0.00170966651214835
0.318791946308725 -0.00163755486501996
0.325503355704698 -0.00156001300343445
0.332214765100671 -0.0014772489193668
0.338926174496644 -0.00138949164015032
0.345637583892617 -0.00129699122847672
0.352348993288591 -0.001200018782396
0.359060402684564 -0.00109886643531654
0.365771812080537 -0.000993847356005084
0.37248322147651 -0.000885295748586697
0.379194630872483 -0.000773566852544802
0.385906040268456 -0.000659036942721181
0.392617449664429 -0.000542103329315958
0.399328859060403 -0.000423184357887606
0.406040268456376 -0.000302719409352941
0.412751677852349 -0.000181168899987155
0.419463087248322 -5.90142814237747e-05
0.426174496644295 6.32419593453501e-05
0.432885906040268 0.000185076299969982
0.439597315436242 0.000305944182741541
0.446308724832215 0.000425280014593123
0.453020134228188 0.000542497167099428
0.459731543624161 0.000656987976476858
0.466442953020134 0.000768123743583432
0.473154362416107 0.000875254733918835
0.479865771812081 0.000977710177624388
0.486577181208054 0.00107479826948307
0.493288590604027 0.00116580616891952
0.5 0.00125
};
\addplot [semithick, teal0101153, forget plot]
table {%
-0.00335570469798657 -3.10470618850037e-06
0.00335570469798652 3.6002037118638e-06
0.0100671140939598 1.22099862316398e-05
0.0167785234899329 2.25733280002911e-05
0.0234899328859061 3.45435901713595e-05
0.0302013422818792 4.79788084224642e-05
0.0369127516778524 6.27416929553021e-05
0.0436241610738255 7.8699628495648e-05
0.0503355704697986 9.57246742933542e-05
0.0570469798657718 0.000113693564122351
0.0637583892617449 0.000132487706280646
0.0704697986577181 0.000151993183590324
0.0771812080536912 0.00017210075339755
0.0838926174496644 0.000192705847572563
0.0906040268456376 0.000213708572509683
0.0973154362416108 0.000235013709127305
0.104026845637584 0.000256530712867904
0.110738255033557 0.000278173713698032
0.11744966442953 0.000299861516108318
0.124161073825503 0.000321517599113468
0.130872483221476 0.000343070116252269
0.13758389261745 0.000364451895587582
0.144295302013423 0.000385600439706348
0.151006711409396 0.000406457925719585
0.157718120805369 0.000426971205262388
0.164429530201342 0.000447091804493931
0.171140939597315 0.000466775924097464
0.177852348993289 0.000485984439280317
0.184563758389262 0.000504682899773897
0.191275167785235 0.000522841529833686
0.197986577181208 0.000540435228239248
0.204697986577181 0.000557443568294222
0.211409395973154 0.000573850797826324
0.218120805369127 0.000589645839187351
0.224832214765101 0.000604822289253175
0.231543624161074 0.000619378419423746
0.238255033557047 0.000633317175623093
0.24496644295302 0.000646646178299321
0.251677852348993 0.000659377722424614
0.258389261744966 0.000671528777495233
0.26510067114094 0.000683120987531517
0.271812080536913 0.000694180671077882
0.278523489932886 0.000704738821202824
0.285234899328859 0.000714831105498914
0.291946308724832 0.000724497866082802
0.298657718120805 0.000733784119595215
0.305369127516778 0.000742739557200959
0.312080536912752 0.000751418544588917
0.318791946308725 0.000759880121972049
0.325503355704698 0.000768188004087393
0.332214765100671 0.000776410580196065
0.338926174496644 0.000784620914083259
0.345637583892617 0.000792896744058249
0.352348993288591 0.00080132048295438
0.359060402684564 0.00080997921812908
0.365771812080537 0.000818964711463855
0.37248322147651 0.000828373399364286
0.379194630872483 0.000838306392760034
0.385906040268456 0.000848869477104835
0.392617449664429 0.000860173112376507
0.399328859060403 0.000872332433076941
0.406040268456376 0.000885467248232106
0.412751677852349 0.000899702041392054
0.419463087248322 0.000915165970630912
0.426174496644295 0.000931992868546879
0.432885906040268 0.000950321242262239
0.439597315436242 0.000970294273423354
0.446308724832215 0.000992059818200656
0.453020134228188 0.00101577040728867
0.459731543624161 0.00104158324590597
0.466442953020134 0.00106966021379524
0.473154362416107 0.00110016786522323
0.479865771812081 0.00113327742898076
0.486577181208054 0.00116916480838273
0.493288590604027 0.00120801058126812
0.5 0.00125
};
\addplot [semithick, sandybrown25220370, forget plot]
table {%
-0.00335570469798657 3.10429052308352e-05
0.00335570469798652 -3.59978804644695e-05
0.0100671140939598 -0.000121987632653849
0.0167785234899329 -0.00022521369823185
0.0234899328859061 -0.000344010169333803
0.0302013422818792 -0.000476757883335813
0.0369127516778524 -0.000621884422854762
0.0436241610738255 -0.000777864115748309
0.0503355704697986 -0.000943218035114891
0.0570469798657718 -0.00111651399929372
0.0637583892617449 -0.00129636657186479
0.0704697986577181 -0.00148143706164886
0.0771812080536912 -0.00167043352270749
0.0838926174496644 -0.00186211075434298
0.0906040268456376 -0.00205527030109845
0.0973154362416108 -0.00224876045275777
0.104026845637584 -0.00244147624434558
0.110738255033557 -0.00263235945612732
0.11744966442953 -0.0028203986136092
0.124161073825503 -0.00300462898753819
0.130872483221476 -0.00318413259390207
0.13758389261745 -0.00335803819392937
0.144295302013423 -0.0035255212940894
0.151006711409396 -0.00368580414609226
0.157718120805369 -0.00383815574688881
0.164429530201342 -0.00398189183867071
0.171140939597315 -0.00411637490887037
0.177852348993289 -0.00424101419016099
0.184563758389262 -0.00435526566045656
0.191275167785235 -0.00445863204291182
0.197986577181208 -0.00455066280592232
0.204697986577181 -0.00463095416312435
0.211409395973154 -0.004699149073395
0.218120805369127 -0.00475493724085214
0.224832214765101 -0.00479805511485441
0.231543624161074 -0.00482828589000121
0.238255033557047 -0.00484545950613276
0.24496644295302 -0.00484945264833001
0.251677852348993 -0.00484018874691472
0.258389261744966 -0.0048176379774494
0.26510067114094 -0.00478181726073737
0.271812080536913 -0.0047327902628227
0.278523489932886 -0.00467066739499025
0.285234899328859 -0.00459560581376565
0.291946308724832 -0.00450780942091531
0.298657718120805 -0.00440752886344642
0.305369127516778 -0.00429506153360695
0.312080536912752 -0.00417075156888562
0.318791946308725 -0.00403498985201198
0.325503355704698 -0.0038882140109563
0.332214765100671 -0.00373090841892966
0.338926174496644 -0.0035636041943839
0.345637583892617 -0.00338687920101169
0.352348993288591 -0.00320135804774638
0.359060402684564 -0.00300771208876217
0.365771812080537 -0.00280665942347402
0.37248322147651 -0.00259896489653768
0.379194630872483 -0.00238544009784964
0.385906040268456 -0.0021669433625472
0.392617449664429 -0.00194437977100842
0.399328859060403 -0.00171870114885215
0.406040268456376 -0.00149090606693799
0.412751677852349 -0.00126203984136636
0.419463087248322 -0.00103319453347846
0.426174496644295 -0.000805508949856178
0.432885906040268 -0.000580168642322275
0.439597315436242 -0.000358405907940273
0.446308724832215 -0.000141499789014411
0.453020134228188 6.92239269101898e-05
0.459731543624161 0.000272392707047746
0.466442953020134 0.00046658727337162
0.473154362416107 0.000650341602614442
0.479865771812081 0.000822142926268019
0.486577181208054 0.000980431730583422
0.493288590604027 0.00112360175657092
0.5 0.00125
};
\addplot [semithick, firebrick1861843, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-0.5 -0.00125
0 0
0.5 0.00125
};
\addlegendentry{Via-points}
\addplot [thick, limegreen019166, forget plot]
table {%
-0.0973154362416108 -9.21605804684414e-06
-0.0973157569971362 0.00111977210622569
};
\addplot [semithick, limegreen019166, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-0.0973157569971362 0.00111977210622568
};
\draw (axis cs:-0.33,-0.0025) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\vec{e}_\mathrm{p, l, 1} = -0.2$};
\draw (axis cs:-0.38,0.0023) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\vec{e}_\mathrm{p, u, 1} = 1.0$};
\draw (axis cs:0.1,-0.0027) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\vec{e}_\mathrm{p, l, 1} = -1.0$};
\draw (axis cs:0.15,0.0015) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\vec{e}_\mathrm{p, u, 1} = 0.1$};
\draw (axis cs:-0.08,0.0017) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\vec{e}_\mathrm{p}^{\bot, 1}$};
\end{axis}

\end{tikzpicture}


==> plots/horizon_comp_err_decomp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=0.74677164630906,
xtick style={color=black},
xtick={0,0.282842725515366,0.424264073371887,0.64787083864212,0.747256696224213,0.74677164630906},
xticklabels={\empty,\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle \lVert\vec{e}_\mathrm{p}^{||}\rVert_2\) / \si{\milli\meter}},
ymin=0, ymax=8.71009747211706,
ytick style={color=black},
ytick={0,2,4,6,8,10},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.06518026877789e-06 4.76590339568835e-05
4.69919174043794e-05 0.000712340912418333
0.000218314139425579 0.000137444258959125
0.000612408565736463 0.000831483242783395
0.00131338646648437 0.000311652903838032
0.0023679491501856 8.37337056647058e-05
0.00390048192238791 3.12822321994352e-05
0.00590179120653028 0.000219191378511894
0.00847273294639664 0.000351903907501006
0.0116382736188243 0.00047354889153501
0.0154127529024394 0.000595564264339678
0.0199001043039096 0.000704316908097598
0.0250359700626357 0.000802504258918351
0.0309204728762018 0.000883744117035592
0.0375222731237831 0.000944108563500967
0.0448463496984167 0.000981514138637606
0.052959045004712 0.00099216588932339
0.0617722222105762 0.000979252129817793
0.071378580555408 0.000941685495489194
0.0817020081637832 0.000885266500040427
0.0927483756452643 0.00081411029158432
0.104542332724633 0.000733832270025192
0.116992581555476 0.000651086354677954
0.130176733054154 0.000572592658281697
0.143990797006764 0.000504288098479846
0.158442886938447 0.00045234834409303
0.17352106166671 0.000423158216907686
0.189143128917765 0.000419287002935301
0.205364185818997 0.000449857262151839
0.222071707505295 0.00362424403822391
0.239271661836805 0.124715440736613
0.256925899008952 0.63027539554692
0.274969049897462 0.83163720112266
0.293419069720296 0.535134328332409
0.312182264680903 0.0434380024991812
0.331253019799106 0.221303204792281
0.350582289001183 0.0650405050676574
0.370123250682274 0.15058322231669
0.389856891644498 0.068116768927453
0.409718700735526 0.298048968669609
0.429682955602121 0.33009818933745
0.449703720708881 2.04022787538243
0.469745405345396 1.24499934288155
0.489767760846525 0.402325349652235
0.509738542784782 0.483967612926875
0.529613129130424 0.0208254087471074
0.549361861381041 0.0952800822911525
0.568951824954945 0.0373271737169467
0.588334282439219 0.00481498805915576
0.607500933879224 0.140828150748655
0.626384178437414 0.162247915196996
0.644978730279766 0.486190781187303
0.663244924377335 0.1557857790938
0.681132114631741 0.742949970154045
0.698631346504737 0.426618564018071
0.715259037123187 0.190699464031877
0.729667499501097 0.0522559128799951
0.73998813350243 0.170789710336051
0.745441715588197 0.112285594122054
0.747492299482687 0.0478893531786206
};
\addplot [semithick, teal0101153]
table {%
4.72823460962247e-06 0.000204834468420729
8.9931791456662e-05 0.00242961063849936
0.000383333613728988 0.00255665097982203
0.00100461464043885 0.00167830307641783
0.002060075805334 0.00452503784277706
0.00364332295629921 0.00374805031478489
0.00583593150127868 0.00217025028286075
0.00870809164479611 0.00164368472563403
0.0123192348803957 0.00154929710904263
0.0167186423949159 0.00114038990612342
0.021946036006031 0.00055237553210029
0.028032152207554 8.42664709862228e-05
0.0350122877083848 0.000276886525164166
0.0429403712062469 0.000633965919830945
0.0517709213386641 0.000961106449983088
0.0615029446856082 0.00120880018259376
0.0721292047962249 0.00137183589687561
0.0836366972766806 0.00146369038315708
0.0960071098942954 0.00149289814711116
0.109217267793056 0.00146813972519295
0.123239563864227 0.00140681208834399
0.138042356471518 0.000615650443759838
0.15359014767413 0.0316464958765131
0.169843732116866 0.133743527824197
0.186778828719582 0.18157596472728
0.204355564519121 0.21797754213893
0.222498488665314 0.647555066531613
0.241159094544282 0.380275412934448
0.260287510934914 1.2727946526757
0.279832184418721 1.7377072940264
0.299739197219138 2.87571825996191
0.319953635440421 1.27840969342427
0.340420801261275 0.0709692881965713
0.361086714633252 0.899940680342338
0.381898647455366 0.416129728580081
0.402805235327794 0.712559359621507
0.423756143260653 0.43276806098649
0.444697324352761 0.519390820295197
0.465579867921058 2.1468405053997
0.486356947399596 1.67055682865504
0.506980851031244 0.191961628181031
0.527400120439491 0.653952817609991
0.547563957705844 0.574233167727476
0.567424673285787 0.090974209408981
0.58693129186624 0.395303183830395
0.606021965727398 0.233133851731414
0.624617827765598 3.15904953351797
0.642597656835667 4.3822225379802
0.659703556339358 0.592802015879985
0.675703016441851 1.16999375230615
0.690371689127177 0.865452214915192
0.703503884254088 0.193783617777007
0.714895481440605 0.082304894824959
0.724390730251779 0.0704415342409659
0.731960879751478 0.0248911044166707
0.737712587142057 0.0190607810891784
0.741849836664653 0.01386022392424
0.744630463133736 2.07658122505176e-05
0.746337427883607 0.0018757999134919
0.747256711405217 0.00702312665468163
};
\addplot [semithick, sandybrown25220370]
table {%
1.26562710940919e-05 0.000562044910881253
0.000176106584861118 0.00601640892585119
0.000711131851971879 0.00795837752276453
0.00180817823701714 0.00106863812538539
0.00362889066628168 0.0111283381757929
0.00630816222508952 0.0136025238836915
0.0099561023569778 0.0100061459890743
0.0146599257858518 0.00596482160368582
0.0204857637266636 0.00413873747015005
0.0274803987202895 0.00349960641580635
0.0356728579956485 0.00248350119161371
0.0450753710982642 0.000133066739237536
0.0556837034726352 0.00373790938011744
0.0674784389123356 0.00276039952523857
0.0804280468743721 0.0153767341570848
0.094511852107781 0.0480607139963711
0.10971505925094 0.0752882736670958
0.125913041677417 0.0987431340165077
0.143038183403197 0.159684385905329
0.161016881011045 0.151601238148474
0.179773133617315 0.254649993602714
0.199229307921394 1.01718226753268
0.219306870732266 1.06226554423945
0.239927114585183 0.521852342380141
0.261011586270408 1.3210508873956
0.282482296076871 0.137982869503479
0.304261869468733 0.0413860160123138
0.326273654345551 1.23560796885583
0.348441580043003 0.760006931527123
0.370689100687715 0.693006825871303
0.392937655331945 0.0626074282974139
0.415106453861099 0.250959289323565
0.437124958721169 2.72848349262919
0.458923046166276 0.0108099689853598
0.480433965815419 2.05492455307283
0.501594096711568 1.69437324989798
0.522331903095006 0.221258362347119
0.542557398085782 0.746301676214739
0.562166234953197 0.584796329461981
0.581052551183338 0.224808092912454
0.599118734513618 0.720110201354976
0.616279305479664 0.238838301489694
0.632462444683377 0.4938939832078
0.647608516915998 0.901146516044959
0.661667305800299 4.8122329198591
0.674523623443745 8.71009747211706
0.686179748763678 5.80300448727443
0.696639233829972 1.75851013091793
0.705906426962451 0.3577731257598
0.714009247534621 0.700320459888834
0.720997059401809 0.41046678985256
0.72693605508773 0.183436842717647
0.731903832751484 0.103576640510877
0.735985274259181 0.0441600070944976
0.73926995427867 0.0328845508505649
0.74185022135462 0.0721512721582221
0.743819405367188 0.0471461691867108
0.745270115833042 0.00105632255310026
0.746292581852477 0.0250340890697215
0.746973010344595 0.0193451050111704
};
\addplot [semithick, limegreen019166]
table {%
2.93850365300474e-05 0.00102102680801495
0.000408276217255851 0.0102246531712019
0.00164025594314096 0.00585830533822656
0.00412808853541125 0.0245045186977505
0.00816827354975639 0.0502319974479556
0.0139643254715192 0.0489480380917816
0.0216401834042878 0.0275556420940289
0.0312523625184909 0.00542022104466346
0.0428009181162058 0.00409582782554237
0.0562393164490089 0.00106417967370517
0.0714832428868313 0.0167062607525007
0.0884184081730595 0.0477395710994429
0.106907442828441 0.120516364423176
0.126795968850941 0.231962974824909
0.147917932973283 0.180591171709197
0.170117216845666 0.494153764203309
0.193232929218521 1.53520160679221
0.217027507575141 0.996760547974873
0.241329017640304 1.64022217644622
0.265971124321856 0.890467245833041
0.290794757630353 0.414476521294322
0.315649381248454 0.643427051215572
0.340393926306715 1.08796350379749
0.364897495798375 0.377443192658732
0.389039935749659 0.243603416377573
0.412712257929337 1.40545047056717
0.435816832194509 3.45910582880274
0.458267344630397 1.34167992080386
0.479988647554899 3.44368532243335
0.500916566341346 2.47095146004963
0.52096249925989 0.380983687104623
0.54007907863439 0.868989434028091
0.558268464660467 1.01102718938678
0.575508445890638 0.493231109379594
0.591785135720637 0.15879987014116
0.60709237115585 0.385717798405616
0.621431108863733 0.0385272527964139
0.634808828984283 0.120019792239099
0.64723893167883 0.841843462271011
0.658740127545933 1.14750703253392
0.669335822752599 0.453745050076202
0.679053492173405 0.638628828349535
0.687924059859295 0.368898451374314
0.695981353617919 0.122237244672393
0.703261639143394 0.0271209989867578
0.709762428797667 0.0645217879059391
0.715556855614 0.0214100623735784
0.720700553563598 0.0274197709668884
0.72523540010644 0.0355992949827596
0.729203649245607 0.0115163646501553
0.732647649572567 0.013760528771058
0.73560957510834 0.02220027607986
0.738131182329002 0.0162779911983556
0.740253583341941 0.00657933577354642
0.742017024633233 9.330842927031e-05
0.74346067423642 0.00278990714141399
0.744622419339851 0.0028683272001018
0.745538664892103 0.00157224494448707
0.746244133083217 6.24374173888546e-05
0.74677164630906 0.00111292491994375
};
\path [draw=darkgray, semithick]
(axis cs:0.282842725515366,0)
--(axis cs:0.282842725515366,20);

\path [draw=darkgray, semithick]
(axis cs:0.424264073371887,0)
--(axis cs:0.424264073371887,20);

\path [draw=darkgray, semithick]
(axis cs:0.64787083864212,0)
--(axis cs:0.64787083864212,20);

\path [draw=darkgray, semithick]
(axis cs:0.747256696224213,0)
--(axis cs:0.747256696224213,20);


\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.55)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=0.74677164630906,
xtick style={color=black},
xtick={0,0.282842725515366,0.424264073371887,0.64787083864212,0.747256696224213,0.74677164630906},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\),
  \(\displaystyle 0.7\),
  \(\displaystyle 0.7\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \lVert \vec{e}_\mathrm{p}^{\bot} \rVert_2\) / \si{\milli\meter}},
ymin=0, ymax=30.2216888255045,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.06518026877789e-06 0.000329487470308372
4.69919174043794e-05 0.0144797525331501
0.000218314139425579 0.0616366442518263
0.000612408565736463 0.143889876546866
0.00131338646648437 0.24551915949482
0.0023679491501856 0.355845891022627
0.00390048192238791 0.466519716860848
0.00590179120653028 0.571894463222216
0.00847273294639664 0.668672362867206
0.0116382736188243 0.756384752181564
0.0154127529024394 0.835795396615748
0.0199001043039096 0.907225336966151
0.0250359700626357 0.972842233873347
0.0309204728762018 1.03307085667428
0.0375222731237831 1.08923721810343
0.0448463496984167 1.14206929578979
0.052959045004712 1.19197933204167
0.0617722222105762 1.23985054565855
0.071378580555408 1.28588886866347
0.0817020081637832 1.33075677907134
0.0927483756452643 1.37481429257048
0.104542332724633 1.41844557486043
0.116992581555476 1.46209473230819
0.130176733054154 1.50622544386703
0.143990797006764 1.55141538139063
0.158442886938447 1.59848714144757
0.17352106166671 1.64885827522882
0.189143128917765 1.70389850247933
0.205364185818997 1.76762386894229
0.222071707505295 1.83526856735594
0.239271661836805 1.50990355749481
0.256925899008952 0.92040404043989
0.274969049897462 2.4338894026217
0.293419069720296 2.6811747246363
0.312182264680903 9.67498955597244
0.331253019799106 12.9663529884329
0.350582289001183 13.4300100142752
0.370123250682274 12.3003453193196
0.389856891644498 8.24961750904721
0.409718700735526 2.9721816427496
0.429682955602121 2.06837812741634
0.449703720708881 8.04287044674319
0.469745405345396 11.2423565755711
0.489767760846525 11.7802745179167
0.509738542784782 11.3331375325319
0.529613129130424 10.6036312791018
0.549361861381041 9.8814867668164
0.568951824954945 9.2553301558599
0.588334282439219 8.60096941101818
0.607500933879224 7.3737650643802
0.626384178437414 5.24689202462489
0.644978730279766 1.1323533056886
0.663244924377335 16.0141809111811
0.681132114631741 30.2216888255045
0.698631346504737 29.1152829139136
0.715259037123187 20.029522299953
0.729667499501097 9.29243005690341
0.73998813350243 1.46492372286087
0.745441715588197 1.45310715776435
0.747492299482687 0.830193173710666
};
\addlegendentry{$N = 6$}
\addplot [semithick, teal0101153]
table {%
4.72823460962247e-06 0.000280029202269656
8.9931791456662e-05 0.00813628767844122
0.000383333613728988 0.0497739090978959
0.00100461464043885 0.145671890718082
0.002060075805334 0.288804430805272
0.00364332295629921 0.463257231040191
0.00583593150127868 0.658926861449668
0.00870809164479611 0.869532980396446
0.0123192348803957 1.08830803119995
0.0167186423949159 1.30824345567722
0.021946036006031 1.52352573045799
0.028032152207554 1.72949627928624
0.0350122877083848 1.92202150292459
0.0429403712062469 2.0970404178961
0.0517709213386641 2.25298929487807
0.0615029446856082 2.38812078648241
0.0721292047962249 2.50115081526469
0.0836366972766806 2.59112129360995
0.0960071098942954 2.65725680806318
0.109217267793056 2.69879349512004
0.123239563864227 2.71483118618677
0.138042356471518 2.68329608397354
0.15359014767413 2.32188316570506
0.169843732116866 1.10559498579606
0.186778828719582 1.40253246628879
0.204355564519121 5.0248091761852
0.222498488665314 8.81720565950919
0.241159094544282 10.2338109112037
0.260287510934914 7.02975522763228
0.279832184418721 3.31071223533264
0.299739197219138 0.96942656336952
0.319953635440421 4.23804034704299
0.340420801261275 10.0363459282921
0.361086714633252 14.8901412140389
0.381898647455366 15.7647843304227
0.402805235327794 9.86292661198012
0.423756143260653 1.55320952038147
0.444697324352761 6.8156552209225
0.465579867921058 9.68380787170759
0.486356947399596 9.46687141936611
0.506980851031244 7.58838853110903
0.527400120439491 5.40833652735525
0.547563957705844 4.64489397261211
0.567424673285787 5.86137412610196
0.58693129186624 7.72013792680572
0.606021965727398 8.82051091813583
0.624617827765598 7.08822745508339
0.642597656835667 2.5481118537179
0.659703556339358 9.28602732494477
0.675703016441851 14.8473359380886
0.690371689127177 16.5975718075026
0.703503884254088 14.1566388198426
0.714895481440605 9.65197372351783
0.724390730251779 5.21565968676449
0.731960879751478 1.7803144107491
0.737712587142057 0.276078112115496
0.741849836664653 0.792138204894715
0.744630463133736 0.482825316083076
0.746337427883607 0.0816087479762847
0.747256711405217 0.171036764737149
};
\addlegendentry{$N = 10$}
\addplot [semithick, sandybrown25220370]
table {%
1.26562710940919e-05 0.000371392048058871
0.000176106584861118 0.00438837893709067
0.000711131851971879 0.0446581513480398
0.00180817823701714 0.167400566064714
0.00362889066628168 0.368892061227265
0.00630816222508952 0.62338388337748
0.0099561023569778 0.90963066818279
0.0146599257858518 1.21696586436419
0.0204857637266636 1.53943546895774
0.0274803987202895 1.87079700369752
0.0356728579956485 2.20008772306554
0.0450753710982642 2.49184943904494
0.0556837034726352 2.65003375465121
0.0674784389123356 2.51145982263883
0.0804280468743721 1.92319908304138
0.094511852107781 0.86853278007385
0.10971505925094 1.40558876290307
0.125913041677417 3.8308941456325
0.143038183403197 6.75022863138834
0.161016881011045 9.85867645364494
0.179773133617315 12.9824558021439
0.199229307921394 15.6458622407422
0.219306870732266 16.4124987049236
0.239927114585183 13.3238666231994
0.261011586270408 5.44926386433599
0.282482296076871 4.57682819333973
0.304261869468733 9.50135344619654
0.326273654345551 10.2999698258444
0.348441580043003 9.75599779024875
0.370689100687715 10.0403020732845
0.392937655331945 6.69001839222052
0.415106453861099 3.35658722164361
0.437124958721169 4.98253248624563
0.458923046166276 10.912300443358
0.480433965815419 14.9989807740875
0.501594096711568 18.6768338398868
0.522331903095006 21.7056391551666
0.542557398085782 23.6494975359659
0.562166234953197 24.2952658569466
0.581052551183338 23.1753639851075
0.599118734513618 19.3240831938567
0.616279305479664 12.6607811171208
0.632462444683377 5.25601255756375
0.647608516915998 1.54280579169625
0.661667305800299 3.35555038856289
0.674523623443745 3.86455223060591
0.686179748763678 3.93442821539639
0.696639233829972 3.69929533988571
0.705906426962451 1.76833714931102
0.714009247534621 2.07108445908094
0.720997059401809 2.73622342476438
0.72693605508773 1.99520806810865
0.731903832751484 0.699188608459754
0.735985274259181 0.356205453716017
0.73926995427867 0.544080421066815
0.74185022135462 0.354287828003759
0.743819405367188 0.157745627468781
0.745270115833042 0.0929494890237614
0.746292581852477 0.0753197439020837
0.746973010344595 0.0755289054773425
};
\addlegendentry{$N = 15$}
\addplot [semithick, limegreen019166]
table {%
2.93850365300474e-05 0.007689733583336
0.000408276217255851 0.101813949350141
0.00164025594314096 0.365817696711299
0.00412808853541125 0.84334306126089
0.00816827354975639 1.5866129710804
0.0139643254715192 2.66616399389385
0.0216401834042878 4.13816240420146
0.0312523625184909 6.01446374777056
0.0428009181162058 8.26396768511567
0.0562393164490089 10.8302670730122
0.0714832428868313 13.6450187103955
0.0884184081730595 16.6167932425264
0.106907442828441 19.5855310735791
0.126795968850941 22.2862447878645
0.147917932973283 24.4410796909974
0.170117216845666 25.9227544852682
0.193232929218521 26.1462135777571
0.217027507575141 23.1153814744667
0.241329017640304 14.7677469023123
0.265971124321856 1.95343933896377
0.290794757630353 8.98680547824671
0.315649381248454 13.5613033070464
0.340393926306715 12.9518635356597
0.364897495798375 9.8026279023484
0.389039935749659 5.32069083449191
0.412712257929337 2.28454440765715
0.435816832194509 3.6907068478953
0.458267344630397 12.9353420063197
0.479988647554899 18.6112906353248
0.500916566341346 20.7975925738029
0.52096249925989 20.7806418194477
0.54007907863439 20.0887972662353
0.558268464660467 19.3155547699077
0.575508445890638 18.0742833114829
0.591785135720637 15.7014657641872
0.60709237115585 11.8178796368991
0.621431108863733 6.87161906403777
0.634808828984283 2.45543507409484
0.64723893167883 1.26848745224225
0.658740127545933 5.56971493035749
0.669335822752599 13.6408713891034
0.679053492173405 18.7198552529652
0.687924059859295 18.8523377968016
0.695981353617919 15.6789898739449
0.703261639143394 11.6857203746118
0.709762428797667 8.03015211000428
0.715556855614 4.86879514560935
0.720700553563598 2.36705310180236
0.72523540010644 0.726275207376842
0.729203649245607 0.17322329768579
0.732647649572567 0.37602937312359
0.73560957510834 0.321001960413631
0.738131182329002 0.177960742953984
0.740253583341941 0.0530208478646785
0.742017024633233 0.0571524523706264
0.74346067423642 0.0852463522066181
0.744622419339851 0.0753209813962011
0.745538664892103 0.0464570623403638
0.746244133083217 0.0193580795018118
0.74677164630906 0.00528040127853925
};
\addlegendentry{Optimal}
\path [draw=darkgray, semithick]
(axis cs:0.282842725515366,0)
--(axis cs:0.282842725515366,100);

\path [draw=darkgray, semithick]
(axis cs:0.424264073371887,0)
--(axis cs:0.424264073371887,100);

\path [draw=darkgray, semithick]
(axis cs:0.64787083864212,0)
--(axis cs:0.64787083864212,100);

\path [draw=darkgray, semithick]
(axis cs:0.747256696224213,0)
--(axis cs:0.747256696224213,100);

\end{groupplot}

\end{tikzpicture}


==> plots/horizon_cumulated_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen019166}{RGB}{0,191,66}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=0.74677164630906,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\)
},
y grid style={darkgray176},
ylabel={Normed cumulated cost / -},
ymin=0, ymax=2.3,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
1.06518026877789e-06 0.0443780765145153
4.69919174043794e-05 0.115068784568731
0.000218314139425579 0.185728667991373
0.000612408565736463 0.256321091344527
0.00131338646648437 0.326792586070079
0.0023679491501856 0.397093059343053
0.00390048192238791 0.467110978707232
0.00590179120653028 0.53680063351863
0.00847273294639664 0.606031111640869
0.0116382736188243 0.67471037653856
0.0154127529024394 0.742758472194251
0.0199001043039096 0.809976825664573
0.0250359700626357 0.876359461443354
0.0309204728762018 0.941684126615934
0.0375222731237831 1.00589547092096
0.0448463496984167 1.06889502701538
0.052959045004712 1.1304558856872
0.0617722222105762 1.19064045230062
0.071378580555408 1.24915069752679
0.0817020081637832 1.30603243740071
0.0927483756452643 1.3611667165874
0.104542332724633 1.41436527942244
0.116992581555476 1.46575753826162
0.130176733054154 1.5149988399605
0.143990797006764 1.56227145946333
0.158442886938447 1.60743414975767
0.17352106166671 1.65038927064171
0.189143128917765 1.6913130734011
0.205364185818997 1.72985260591377
0.222071707505295 1.76632358752028
0.239271661836805 1.80057024005181
0.256925899008952 1.8326215630235
0.274969049897462 1.86268562637893
0.293419069720296 1.89046879719362
0.312182264680903 1.91625882234747
0.331253019799106 1.93994388554925
0.350582289001183 1.96164748675286
0.370123250682274 1.98153386989396
0.389856891644498 1.99946339401347
0.409718700735526 2.01578452343141
0.429682955602121 2.03037431642321
0.449703720708881 2.04342129499659
0.469745405345396 2.05501680534507
0.489767760846525 2.06513253830496
0.509738542784782 2.07405119032556
0.529613129130424 2.08172216267429
0.549361861381041 2.08834525630698
0.568951824954945 2.09400563511607
0.588334282439219 2.09875050082343
0.607500933879224 2.10277291891031
0.626384178437414 2.10609011834103
0.644978730279766 2.10889189715406
0.663244924377335 2.11122196834658
0.681132114631741 2.11309318573215
0.698631346504737 2.11631240284041
0.715259037123187 2.14284743980313
0.729667499501097 2.16568991371514
0.73998813350243 2.17553394764869
0.745441715588197 2.19778528283124
0.747492299482687 2.22362349113929
};
\addlegendentry{$N = 6$}
\addplot [semithick, teal0101153]
table {%
4.72823460551485e-06 0.0451042810863221
8.99317913877493e-05 0.0938766500846567
0.000383333613501806 0.142505852374384
0.00100461464001451 0.19098173913349
0.00206007580472085 0.239275902401392
0.00364332295551621 0.287344438785046
0.00583593150034683 0.33513047240273
0.00870809164373475 0.38256648161421
0.0123192348792211 0.429576455760426
0.0167186423936416 0.476077904685459
0.0219460359990646 0.521983715520109
0.0280321521199155 0.567203890847846
0.0350122873788335 0.611634511132455
0.042940370465367 0.655139314790103
0.0517709200439579 0.697674998263304
0.0615029427112297 0.739155678257575
0.0721292020323437 0.779499668448787
0.0836366936287385 0.818630457024205
0.096007105282252 0.85647755916513
0.109217262150606 0.892977249455095
0.123239557137079 0.928073176705558
0.138042348606892 0.961718376008173
0.153590146681508 0.993871954150681
0.169843855080714 1.02449982493879
0.186779453372634 1.05353576535362
0.204357321102368 1.08094474236855
0.222502106269781 1.10679271289873
0.241165323087399 1.131095839917
0.260297061057206 1.15392097391945
0.279845547287314 1.17526155407527
0.299756163091042 1.19509194498604
0.319973223020089 1.2133840545959
0.340441616668187 1.23022615683883
0.361107205034574 1.24567912497956
0.38191722551326 1.25979391463861
0.40282037218777 1.27265353430098
0.423766395081607 1.28428171199458
0.444701465093379 1.29471338311845
0.465576879852903 1.30410096184928
0.486345959914397 1.31247410167095
0.506961120428897 1.31994441037374
0.527370871624529 1.3265398692552
0.547524108034276 1.33235196196956
0.567372877024301 1.33749792325424
0.586866464706701 1.3421081169602
0.605943971649137 1.34628136662841
0.624528287574959 1.35082055181449
0.642499961088913 1.35661222074339
0.659601874350206 1.36226923118023
0.67560107918563 1.36697516197301
0.690272795972463 1.37096462369934
0.703411060727247 1.37549412553884
0.71481183328724 1.37865296845383
0.724318912721771 1.38115721768516
0.731902292688858 1.38426001785959
0.737667370590716 1.38803915114896
0.741817236244274 1.39213624433971
0.744608987209801 1.39616920773489
0.746324891272554 1.39975972099119
0.747250520492151 1.40258238608911
};
\addlegendentry{$N = 10$}
\addplot [semithick, sandybrown25220370]
table {%
1.26562710940919e-05 0.0498225547004927
0.000176106584861118 0.0949575559091375
0.000711131851971879 0.139163534824829
0.00180817823701714 0.182617295873137
0.00362889066628168 0.225431756277016
0.00630816222508952 0.267667539682784
0.0099561023569778 0.309343021316324
0.0146599257858518 0.35044304572611
0.0204857637266636 0.390926490553962
0.0274803987202895 0.430732832138932
0.0356728579956485 0.46978841722248
0.0450753710982642 0.508012797911263
0.0556837034726352 0.545319641206648
0.0674784389123356 0.581611375148396
0.0804280468743721 0.616803597628703
0.094511852107781 0.650784823960441
0.10971505925094 0.683421591076743
0.125913041677417 0.714790262690848
0.143038183403197 0.744734230578996
0.161016881011045 0.773223301919024
0.179773133617315 0.80023190234654
0.199229307921394 0.825742097675433
0.219306870732266 0.849747111711453
0.239927114585183 0.872303780656542
0.261011586270408 0.893471514607565
0.282482296076871 0.913205424502792
0.304261869468733 0.931461152529461
0.326273654345551 0.948354648193143
0.348441580043003 0.963864297631327
0.370689100687715 0.978057762206905
0.392937655331945 0.990935335607739
0.415106453861099 1.00268766496202
0.437124958721169 1.01332530027925
0.458923046166276 1.02291776225534
0.480433965815419 1.0315216021167
0.501594096711568 1.03950366656882
0.522331903095006 1.04709437299529
0.542557398085782 1.05410741859017
0.562166234953197 1.06035701383517
0.581052551183338 1.06584973445541
0.599118734513618 1.07062772096436
0.616279305479664 1.07479527816588
0.632462444683377 1.07854097976643
0.647608516915998 1.08202475252747
0.661667305800299 1.08525898998672
0.674523623443745 1.08797800399075
0.686179748763678 1.09018478663443
0.696639233829972 1.09211803261081
0.705906426962451 1.09390101593624
0.714009247534621 1.09560858293908
0.720997059401809 1.09723314107593
0.72693605508773 1.09875175873708
0.731903832751484 1.10015982984553
0.735985274259181 1.10145878535324
0.73926995427867 1.10264548893562
0.74185022135462 1.10371548126851
0.743819405367188 1.10466373840085
0.745270115833042 1.10548535542688
0.746292581852477 1.10617606904801
0.746973010344595 1.10673348534921
};
\addlegendentry{$N = 15$}
\addplot [semithick, limegreen019166]
table {%
2.93850365300474e-05 0.0739019723070636
0.000408276217255851 0.134763306246249
0.00164025594314096 0.187818089003827
0.00412808853541125 0.235993076915238
0.00816827354975639 0.281213783913659
0.0139643254715192 0.324662947321702
0.0216401834042878 0.367007044712818
0.0312523625184909 0.408554323322851
0.0428009181162058 0.449372552608542
0.0562393164490089 0.489379089598906
0.0714832428868313 0.528406964625905
0.0884184081730595 0.566251571886423
0.106907442828441 0.602702540048123
0.126795968850941 0.637564528478503
0.147917932973283 0.670673181735967
0.170117216845666 0.701864087178699
0.193232929218521 0.730994376213987
0.217027507575141 0.758123779022237
0.241329017640304 0.783360542229017
0.265971124321856 0.806712600984795
0.290794757630353 0.828075507034693
0.315649381248454 0.847553141193597
0.340393926306715 0.865191122171091
0.364897495798375 0.881103933007835
0.389039935749659 0.895417448406152
0.412712257929337 0.908237561539901
0.435816832194509 0.919751752496767
0.458267344630397 0.929961546417892
0.479988647554899 0.938970345948086
0.500916566341346 0.946894700572243
0.52096249925989 0.953823420677714
0.54007907863439 0.959883215746919
0.558268464660467 0.965199123008841
0.575508445890638 0.969851452551063
0.591785135720637 0.973915996439242
0.60709237115585 0.977463351275949
0.621431108863733 0.980567848077166
0.634808828984283 0.983299131576477
0.64723893167883 0.985686566608953
0.658740127545933 0.987753909531853
0.669335822752599 0.989541377163385
0.679053492173405 0.991074318088568
0.687924059859295 0.992404117097319
0.695981353617919 0.993548298280692
0.703261639143394 0.994537458382298
0.709762428797667 0.995384795345513
0.715556855614 0.996114970873481
0.720700553563598 0.996746137815203
0.72523540010644 0.997291915861452
0.729203649245607 0.997763875579129
0.732647649572567 0.998171513397552
0.73560957510834 0.998523148875219
0.738131182329002 0.998825924405082
0.740253583341941 0.999086014778771
0.742017024633233 0.999308795240987
0.74346067423642 0.999498765210769
0.744622419339851 0.99965974614125
0.745538664892103 0.999794992008732
0.746244133083217 0.999907046580945
0.74677164630906 1
};
\addlegendentry{Optimal}
\path [draw=gray, very thin]
(axis cs:0,1)
--(axis cs:0.74677164630906,1);

\end{axis}

\end{tikzpicture}


==> plots/path_weight_phi_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25220370}{RGB}{252,203,70}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.55)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) / \si{\second}},
xmajorgrids,
xmin=0, xmax=10.700000159,
xtick style={color=black},
xtick={0,5.200000077,6.400000095,10.700000159},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 5.2\),
  \(\displaystyle 6.4\),
  \(\displaystyle 10.7\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \phi\) / \si{\meter}},
ymin=0, ymax=0.747073006602215,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
0 2.37280701127102e-06
0.181355934830508 0.000129188312549521
0.362711869661017 0.000662286912265065
0.544067804491525 0.00184830829365193
0.725423739322034 0.00388865294066992
0.906779674152542 0.00694358714831821
1.0881356091017 0.0111812635842629
1.26949154411864 0.0166773069233789
1.45084747913559 0.0234615770755413
1.63220341415254 0.0315619601815176
1.81355934916949 0.0409835749383878
1.99491528413559 0.0517314199483901
2.1762712189661 0.0638022454148645
2.35762715379661 0.0770916214530663
2.53898308862712 0.0915376753455634
2.72033902345763 0.107068588154222
2.90169495828814 0.123604447415153
3.08305089328814 0.141101160674528
3.26440682830509 0.159417833203215
3.44576276332203 0.17845478457015
3.62711869833898 0.198115207937668
3.80847463335593 0.218301269925337
3.98983056827119 0.238925588407383
4.1711865031017 0.259880394175529
4.3525424379322 0.281060280300292
4.53389837276271 0.30237485086091
4.71525430759322 0.323737768380772
4.89661024245763 0.345065246361533
5.07796617725424 0.366268875955756
5.25932211208475 0.387276785779745
5.44067804691525 0.408020298328677
5.62203398174576 0.428435892245651
5.80338991657627 0.448465325120171
5.98474585155932 0.468032293209336
6.16610178657627 0.487101991565143
6.34745772159322 0.505637201773432
6.52881365661017 0.523601077132587
6.71016959162712 0.540961648092005
6.89152552655932 0.557674614964474
7.07288146138983 0.573712318856264
7.25423739622034 0.589077002110654
7.43559333105085 0.603754105422483
7.61694926588136 0.617732674896374
7.79830520072881 0.631002143007195
7.97966113574576 0.643526418852326
8.16101707076271 0.655344182560121
8.34237300577966 0.666461353079942
8.52372894079661 0.676887028868816
8.70508487581356 0.686632801134495
8.88644081069492 0.69568556364246
9.06779674552542 0.704080007115111
9.24915268035593 0.711844342762302
9.43050861518644 0.718997751559741
9.61186455001695 0.725557897307289
9.79322048491525 0.731476145585162
9.9745764199322 0.736587599767568
10.1559323545085 0.740758711986999
10.337288289339 0.743862195280773
10.5186442241695 0.74590993021029
10.700000159 0.747073006602215
};
\addlegendentry{$w_\xi = 0.5$}
\addplot [semithick, teal0101153]
table {%
0 4.72823460551485e-06
0.108474577440678 8.99317913877493e-05
0.216949155711864 0.000383333613501806
0.325423733322034 0.00100461464001451
0.433898311423729 0.00206007580472085
0.54237288920339 0.00364332295551621
0.650847467135593 0.00583593150034683
0.759322045084746 0.00870809164373475
0.867796622847458 0.0123192348792211
0.976271200966102 0.0167186423936416
1.08474577855932 0.0219460359990646
1.19322035684746 0.0280321521199155
1.30169493428814 0.0350122873788335
1.41016951262712 0.042940370465367
1.51864409016949 0.0517709200439579
1.62711866833898 0.0615029427112297
1.73559324605085 0.0721292020323437
1.84406782405085 0.0836366936287385
1.9525424019322 0.096007105282252
2.06101697976271 0.109217262150606
2.16949155781356 0.123239557137079
2.27796613547458 0.138042348606892
2.38644071369492 0.153590146681508
2.49491529118644 0.169843855080714
2.60338986954237 0.186779453372634
2.71186444701695 0.204357321102368
2.82033902525424 0.222502106269781
2.9288136028983 0.241165323087399
3.0372881809661 0.260297061057206
3.14576275877966 0.279845547287314
3.25423733667797 0.299756163091042
3.36271191466102 0.319973223020089
3.47118649238983 0.340441616668187
3.57966107054237 0.361107205034574
3.68813564810169 0.38191722551326
3.79661022642373 0.40282037218777
3.90508480386441 0.423766395081607
4.01355938216949 0.444701465093379
4.12203395974576 0.465576879852903
4.23050853788136 0.486345959914397
4.33898311562712 0.506961120428897
4.44745769359322 0.527370871624529
4.55593227150847 0.547524108034276
4.66440684930508 0.567372877024301
4.77288142738983 0.586866464706701
4.88135600501695 0.605943971649137
4.98983058237288 0.624528287574959
5.09830516071187 0.642499961088913
5.20677973815254 0.659601874350206
5.31525431644068 0.67560107918563
5.4237288940339 0.690272795972463
5.53220347215254 0.703411060727247
5.64067804991525 0.71481183328724
5.74915262786441 0.724318912721771
5.85762720579661 0.731902292688858
5.96610178357627 0.737667370590716
6.07457636167797 0.741817236244274
6.18305093928814 0.744608987209801
6.29152551755932 0.746324891272554
6.400000095 0.747250520492151
};
\addlegendentry{$w_\xi = 1$}
\addplot [semithick, sandybrown25220370]
table {%
0 7.06648596455015e-06
0.0881355941016949 9.36501796671377e-05
0.176271188966102 0.000366900708465195
0.264406783305085 0.000920283471550613
0.352542377932203 0.00183910436387984
0.440677972508475 0.00320079076161609
0.528813566898305 0.00507516739935505
0.616949161711864 0.00752472741974665
0.705084755864407 0.0106048988553627
0.793220350847458 0.0144292581840298
0.881355945016949 0.0190330345606377
0.969491539813559 0.0244025020815133
1.05762713422034 0.0305637386708556
1.14576272877966 0.0375373040519167
1.23389832342373 0.04533847717426
1.32203391774576 0.0539774906289988
1.41016951262712 0.0634597621011658
1.49830510672881 0.0738047577106594
1.58644070169492 0.0851001285587089
1.6745762959322 0.0972231013657191
1.76271189066102 0.110159741222999
1.85084748513559 0.123892465986982
1.93898307962712 0.138400236693139
2.02711867433898 0.153658884126622
2.11525426859322 0.169641450087271
2.20338986354237 0.186318434415621
2.29152545764407 0.203726445099192
2.37966105254237 0.221778357317997
2.46779664684746 0.240407010256137
2.55593224150847 0.259572927355156
2.64406783605085 0.279235573645985
2.73220343047458 0.299353409310402
2.82033902525424 0.319883911059166
2.90847461944068 0.340783678736815
2.99661021442373 0.36202051735033
3.08474580855932 0.383556811585972
3.17288140338983 0.405311256179258
3.26101699776271 0.427238183852019
3.34915259235593 0.449291223028095
3.4372881869661 0.471423168407906
3.52542378132203 0.493584760219475
3.61355937616949 0.515720973117427
3.70169497028814 0.53776347764934
3.78983056527119 0.559566227349684
3.87796615947458 0.580986791699256
3.96610175423729 0.601843352198748
4.05423734867797 0.621915264668998
4.14237294320339 0.640979293028764
4.23050853788136 0.658829746632079
4.31864413216949 0.6752812308987
4.40677972708475 0.690157090940181
4.49491532118644 0.703159130306399
4.58305091611864 0.714120730653601
4.67118651038983 0.723215198397369
4.75932210508475 0.730538404722104
4.84745769959322 0.736240347068405
4.93559329369492 0.740505278278787
5.0237288880339 0.743538254018355
5.11186448289831 0.745556361454892
5.200000077 0.746780651212810
};
\addlegendentry{$w_\xi = 1.5$}
\end{axis}

\end{tikzpicture}


==> plots/rot_dtau_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.55)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t / \si{\second}},
xmin=-0.125, xmax=2.625,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5,2,2.5,3},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \lVert\vec{e}_\mathrm{o}(t)\rVert_2\) / \si{\degree}},
ymin=17.2248691243592, ymax=129.711672132073,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\),
  \(\displaystyle {140}\)
}
]
\addplot [semithick, firebrick1861843]
table {%
0 22.3379056247098
0.1 25.8798307149231
0.2 29.7675783423237
0.3 33.8558290094994
0.4 38.0514653080041
0.5 42.2923989323362
0.6 46.5349111806558
0.7 50.7463754999218
0.8 54.9010509648756
0.9 58.9775991812111
1 62.9575820357916
1.1 66.8245324480803
1.2 70.5633704399448
1.3 74.1600343545681
1.4 77.6012507953314
1.5 80.8743971147981
1.6 83.9674276375273
1.7 86.8688447438464
1.8 89.567701131504
1.9 91.5661370076713
2 93.8056736535456
2.1 95.8157491165372
2.2 97.5881467430149
2.3 99.1155217575174
2.4 100.391448945458
2.5 101.410486385423
};
\addlegendentry{Analytical error}
\addplot [semithick, teal0101153]
table {%
0 22.3379056247098
0.1 25.7803216853544
0.2 29.4372296829328
0.3 33.2379082271221
0.4 37.1382436570028
0.5 41.1098806522555
0.6 45.1340002576987
0.7 49.1977257399635
0.8 53.2919975550819
0.9 57.410280747794
1 61.5477555591887
1.1 65.7007963415227
1.2 69.8666273134055
1.3 74.0430896917047
1.4 78.2284807262727
1.5 82.42144022699
1.6 86.6208691260093
1.7 90.8258700696152
1.8 95.0357034296242
1.9 99.2497542844708
2 103.467507321843
2.1 107.688527541084
2.2 111.912445256288
2.3 116.138944326267
2.4 120.367752832316
2.5 124.598635631722
};
\addlegendentry{Approximated error integration}
\end{axis}

\end{tikzpicture}


==> plots/slope_comp_err.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Position},
x grid style={darkgray176},
xmin=0, xmax=0.747250520492151,
xtick style={color=black},
xtick={0,0.282842712474619,0.424264068711929,0.647870866461908,0.747250520492151},
xticklabels={\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 1}\) / \si{\meter}},
ymin=-0.0499390968351726, ymax=0.0499390968351726,
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.72823460551485e-06 -4.85495106153050e-08
8.99317913877493e-05 -1.35494154771633e-06
0.000383333613501806 -8.54797166184817e-06
0.00100461464001451 -2.78778871106623e-05
0.00206007580472085 -6.23156541138434e-05
0.00364332295551621 -0.000110606053072582
0.00583593150034683 -0.000169870363720233
0.00870809164373475 -0.000237376570033499
0.0123192348792211 -0.000310305457452268
0.0167186423936416 -0.000385322193644599
0.0219460359990646 -0.00045887949703275
0.0280321521199155 -0.000527676583614741
0.0350122873788335 -0.000588647256328472
0.042940370465367 -0.000638596121284382
0.0517709200439579 -0.000675843162000428
0.0615029427112297 -0.000698604650553197
0.0721292020323437 -0.000705401830869176
0.0836366936287385 -0.000694958794199199
0.096007105282252 -0.000666073023461982
0.109217262150606 -0.00061747484262754
0.123239557137079 -0.000547744347234225
0.138042348606892 -0.00045595210801231
0.153590146681508 -0.000351638542959628
0.169843855080714 -0.000289051105663679
0.186779453372634 -0.00040013419471112
0.204357321102368 -0.000726038713789398
0.222502106269781 -0.00121742555833268
0.241165323087399 -0.00211864835132753
0.260297061057206 -0.00301179469879557
0.279845547287314 -0.00202356917920097
0.299756163091042 0.00144239250992489
0.319973223020089 0.0061662137113144
0.340441616668187 0.00825751353715436
0.361107205034574 0.0058789717185167
0.38191722551326 0.00176390387423519
0.40282037218777 -0.000536443312469813
0.423766395081607 0.00123618016954118
0.444701465093379 0.00176915626729261
0.465576879852903 0.00474763510445696
0.486345959914397 0.00714984030191481
0.506961120428897 0.00815273582378269
0.527370871624529 0.00847153080184177
0.547524108034276 0.00891301364585082
0.567372877024301 0.00960250113670323
0.586866464706701 0.0100176747503494
0.605943971649137 0.00896625284267339
0.624528287574959 0.00506716158411303
0.642499961088913 -0.00171979356844872
0.659601874350206 0.00913742045881082
0.67560107918563 0.0143584642965916
0.690272795972463 0.015017993382576
0.703411060727247 0.0118853875048263
0.71481183328724 0.00719023537961906
0.724318912721771 0.00316982383477032
0.731902292688858 0.000746257165169573
0.737667370590716 -0.000268362888378132
0.741817236244274 -0.000429256147084234
0.744608987209801 -0.000218909497610203
0.746324891272554 3.4556555984933e-05
0.747250520492151 0.00015705776553232
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.00100047305052901
8.99317913877493e-05 -0.0010090908889617
0.000383333613501806 -0.00103977999367064
0.00100461464001451 -0.00110955487872807
0.00206007580472085 -0.00124232548504407
0.00364332295551621 -0.00147368898191745
0.00583593150034683 -0.00185490033855131
0.00870809164373475 -0.00245487131129406
0.0123192348792211 -0.00335921449444626
0.0167186423936416 -0.00466564442082532
0.0219460359990646 -0.00647545842599823
0.0280321521199155 -0.00888131360558926
0.0350122873788335 -0.01196210885777
0.042940370465367 -0.0157735443049085
0.0517709200439579 -0.0202340382844141
0.0615029427112297 -0.0252259891633073
0.0721292020323437 -0.0305480116007921
0.0836366936287385 -0.0359133162324139
0.096007105282252 -0.0409571416005347
0.109217262150606 -0.0452547074911539
0.123239557137079 -0.048350574722035
0.138042348606892 -0.0497995992171855
0.153590146681508 -0.0492189414109955
0.169843855080714 -0.0463498762595809
0.186779453372634 -0.0410648920598883
0.204357321102368 -0.033587130326982
0.222502106269781 -0.0246391103980152
0.241165323087399 -0.01527119358405
0.260297061057206 -0.00702724656830495
0.279845547287314 -0.0031408821639105
0.299756163091042 -0.0116968585099071
0.319973223020089 -0.0305784170326361
0.340441616668187 -0.0456287239321234
0.361107205034574 -0.0478322238471956
0.38191722551326 -0.0354886447823737
0.40282037218777 -0.0148780349416468
0.423766395081607 -0.00148640658819378
0.444701465093379 -0.00787148751917788
0.465576879852903 -0.0201315895899214
0.486345959914397 -0.0331405489073658
0.506961120428897 -0.0434190290953685
0.527370871624529 -0.0488100133412353
0.547524108034276 -0.0484314324676007
0.567372877024301 -0.0425734290872866
0.586866464706701 -0.0325508576299099
0.605943971649137 -0.0205238833236472
0.624528287574959 -0.00927802253035303
0.642499961088913 -0.00194986084414902
0.659601874350206 -0.0102072000915573
0.67560107918563 -0.0323541881241801
0.690272795972463 -0.046779040092056
0.703411060727247 -0.0478688552913917
0.71481183328724 -0.0391182170003542
0.724318912721771 -0.0268153521668078
0.731902292688858 -0.0158577683898591
0.737667370590716 -0.00831616261381389
0.741817236244274 -0.00407649835974013
0.744608987209801 -0.00209955594133998
0.746324891272554 -0.00133509803920834
0.747250520492151 -0.00108993274852764
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.00100047305052901
8.99317913877493e-05 0.0010090908889617
0.000383333613501806 0.00103977999367064
0.00100461464001451 0.00110955487872807
0.00206007580472085 0.00124232548504407
0.00364332295551621 0.00147368898191745
0.00583593150034683 0.00185490033855131
0.00870809164373475 0.00245487131129406
0.0123192348792211 0.00335921449444626
0.0167186423936416 0.00466564442082532
0.0219460359990646 0.00647545842599823
0.0280321521199155 0.00888131360558926
0.0350122873788335 0.01196210885777
0.042940370465367 0.0157735443049085
0.0517709200439579 0.0202340382844141
0.0615029427112297 0.0252259891633073
0.0721292020323437 0.0305480116007921
0.0836366936287385 0.0359133162324139
0.096007105282252 0.0409571416005347
0.109217262150606 0.0452547074911539
0.123239557137079 0.048350574722035
0.138042348606892 0.0497995992171855
0.153590146681508 0.0492189414109955
0.169843855080714 0.0463498762595809
0.186779453372634 0.0410648920598883
0.204357321102368 0.033587130326982
0.222502106269781 0.0246391103980152
0.241165323087399 0.01527119358405
0.260297061057206 0.00702724656830495
0.279845547287314 0.0031408821639105
0.299756163091042 0.0116968585099071
0.319973223020089 0.0305784170326361
0.340441616668187 0.0456287239321234
0.361107205034574 0.0478322238471956
0.38191722551326 0.0354886447823737
0.40282037218777 0.0148780349416468
0.423766395081607 0.00148640658819378
0.444701465093379 0.00787148751917788
0.465576879852903 0.0201315895899214
0.486345959914397 0.0331405489073658
0.506961120428897 0.0434190290953685
0.527370871624529 0.0488100133412353
0.547524108034276 0.0484314324676007
0.567372877024301 0.0425734290872866
0.586866464706701 0.0325508576299099
0.605943971649137 0.0205238833236472
0.624528287574959 0.00927802253035303
0.642499961088913 0.00194986084414902
0.659601874350206 0.0102072000915573
0.67560107918563 0.0323541881241801
0.690272795972463 0.046779040092056
0.703411060727247 0.0478688552913917
0.71481183328724 0.0391182170003542
0.724318912721771 0.0268153521668078
0.731902292688858 0.0158577683898591
0.737667370590716 0.00831616261381389
0.741817236244274 0.00407649835974013
0.744608987209801 0.00209955594133998
0.746324891272554 0.00133509803920834
0.747250520492151 0.00108993274852764
};
\addplot [semithick, teal0101153]
table {%
4.72823460551485e-06 -4.85449782669667e-08
8.99317913877493e-05 -1.35486048650221e-06
0.000383333613501806 -8.547416053431e-06
0.00100461464001451 -2.7875301418986e-05
0.00206007580472085 -6.23096878950666e-05
0.00364332295551621 -0.000110596756716798
0.00583593150034683 -0.000169858261691054
0.00870809164373475 -0.000237359367985127
0.0123192348792211 -0.000310277299691388
0.0167186423936416 -0.0003852792607424
0.0219460359990646 -0.000458820314194205
0.0280321521199155 -0.000527598964673318
0.0350122873788335 -0.000588536934873418
0.042940370465367 -0.000638422663638537
0.0517709200439579 -0.000675590386950683
0.0615029427112297 -0.000698288843157388
0.0721292020323437 -0.000705055883981194
0.0836366936287385 -0.000694610901439534
0.096007105282252 -0.000665741098124301
0.109217262150606 -0.000617167567497668
0.123239557137079 -0.000547461351982263
0.138042348606892 -0.000461307330777808
0.153590146681508 -0.000444654285739141
0.169843855080714 -0.000713346383747865
0.186779453372634 -0.00146940159463426
0.204357321102368 -0.00267708966732165
0.222502106269781 -0.00422641316294141
0.241165323087399 -0.00636769363696064
0.260297061057206 -0.00869886804254914
0.279845547287314 -0.00840127226350366
0.299756163091042 -0.00513328574307038
0.319973223020089 -0.000920534833786607
0.340441616668187 0.00170540956667771
0.361107205034574 0.00115963621582466
0.38191722551326 -0.00027798915471041
0.40282037218777 -0.000122509832535479
0.423766395081607 0.00274400108526659
0.444701465093379 0.00500047469548295
0.465576879852903 0.0105840315806225
0.486345959914397 0.0156458111009696
0.506961120428897 0.0188316074344533
0.527370871624529 0.0201385171239439
0.547524108034276 0.0199778241126098
0.567372877024301 0.0185328987320367
0.586866464706701 0.0157385708786026
0.605943971649137 0.0110623465670535
0.624528287574959 0.00366787050570643
0.642499961088913 -0.00582208646731252
0.659601874350206 0.00913265264302301
0.67560107918563 0.0161260961213466
0.690272795972463 0.0169010387165184
0.703411060727247 0.0129019841531331
0.71481183328724 0.00738921769670385
0.724318912721771 0.00296458934640005
0.731902292688858 0.000449024196958114
0.737667370590716 -0.000514637700020247
0.741817236244274 -0.000578307509680632
0.744608987209801 -0.000277051332809183
0.746324891272554 2.94391044211526e-05
0.747250520492151 0.000166920590403241
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.00100472810601283
8.99317913877493e-05 -0.00108983598471688
0.000383333613501806 -0.00138191199794093
0.00100461464001451 -0.00199565599851525
0.00206007580472085 -0.00302415327425703
0.00364332295551621 -0.0045345219278122
0.00583593150034683 -0.0065638155084341
0.00870809164373475 -0.00911601663650348
0.0123192348792211 -0.0121608148566557
0.0167186423936416 -0.0156346606909799
0.0219460359990646 -0.0194443336305401
0.0280321521199155 -0.0234729702233108
0.0350122873788335 -0.0275873350311641
0.042940370465367 -0.0316356890406552
0.0517709200439579 -0.035482092764582
0.0615029427112297 -0.0390103801674653
0.0721292020323437 -0.0421271376877793
0.0836366936287385 -0.044765444777171
0.096007105282252 -0.0468842544557379
0.109217262150606 -0.0484625828805638
0.123239557137079 -0.0494879777836013
0.138042348606892 -0.0499390968351726
0.153590146681508 -0.0497626444931868
0.169843855080714 -0.0488453701113125
0.186779453372634 -0.046944689201958
0.204357321102368 -0.0436630809162008
0.222502106269781 -0.0385132323604841
0.241165323087399 -0.0307622204706326
0.260297061057206 -0.0194439162768923
0.279845547287314 -0.00982428891318576
0.299756163091042 -0.0180191065422697
0.319973223020089 -0.0358227614419687
0.340441616668187 -0.0469778621540418
0.361107205034574 -0.0485743866071872
0.38191722551326 -0.0399470110308192
0.40282037218777 -0.0228725677982234
0.423766395081607 -0.00337076391551101
0.444701465093379 -0.0184300821961983
0.465576879852903 -0.0317714062068831
0.486345959914397 -0.041014179168441
0.506961120428897 -0.0467596084974868
0.527370871624529 -0.0494332506896715
0.547524108034276 -0.0492933562792929
0.567372877024301 -0.0464448655312642
0.586866464706701 -0.0408612736813789
0.605943971649137 -0.0324172931800377
0.624528287574959 -0.0209346199083842
0.642499961088913 -0.00626689635704555
0.659601874350206 -0.0153652050610837
0.67560107918563 -0.0359604298664346
0.690272795972463 -0.047541088571701
0.703411060727247 -0.0483179046180174
0.71481183328724 -0.0413404017838101
0.724318912721771 -0.0310891118173308
0.731902292688858 -0.0211336971311728
0.737667370590716 -0.0132720634651089
0.741817236244274 -0.00785265052217586
0.744608987209801 -0.00448248179248298
0.746324891272554 -0.00257449862063221
0.747250520492151 -0.00161168516331145
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.00100472810601283
8.99317913877493e-05 0.00108983598471688
0.000383333613501806 0.00138191199794093
0.00100461464001451 0.00199565599851525
0.00206007580472085 0.00302415327425703
0.00364332295551621 0.0045345219278122
0.00583593150034683 0.0065638155084341
0.00870809164373475 0.00911601663650348
0.0123192348792211 0.0121608148566557
0.0167186423936416 0.0156346606909799
0.0219460359990646 0.0194443336305401
0.0280321521199155 0.0234729702233108
0.0350122873788335 0.0275873350311641
0.042940370465367 0.0316356890406552
0.0517709200439579 0.035482092764582
0.0615029427112297 0.0390103801674653
0.0721292020323437 0.0421271376877793
0.0836366936287385 0.044765444777171
0.096007105282252 0.0468842544557379
0.109217262150606 0.0484625828805638
0.123239557137079 0.0494879777836013
0.138042348606892 0.0499390968351726
0.153590146681508 0.0497626444931868
0.169843855080714 0.0488453701113125
0.186779453372634 0.046944689201958
0.204357321102368 0.0436630809162008
0.222502106269781 0.0385132323604841
0.241165323087399 0.0307622204706326
0.260297061057206 0.0194439162768923
0.279845547287314 0.00982428891318576
0.299756163091042 0.0180191065422697
0.319973223020089 0.0358227614419687
0.340441616668187 0.0469778621540418
0.361107205034574 0.0485743866071872
0.38191722551326 0.0399470110308192
0.40282037218777 0.0228725677982234
0.423766395081607 0.00337076391551101
0.444701465093379 0.0184300821961983
0.465576879852903 0.0317714062068831
0.486345959914397 0.041014179168441
0.506961120428897 0.0467596084974868
0.527370871624529 0.0494332506896715
0.547524108034276 0.0492933562792929
0.567372877024301 0.0464448655312642
0.586866464706701 0.0408612736813789
0.605943971649137 0.0324172931800377
0.624528287574959 0.0209346199083842
0.642499961088913 0.00626689635704555
0.659601874350206 0.0153652050610837
0.67560107918563 0.0359604298664346
0.690272795972463 0.047541088571701
0.703411060727247 0.0483179046180174
0.71481183328724 0.0413404017838101
0.724318912721771 0.0310891118173308
0.731902292688858 0.0211336971311728
0.737667370590716 0.0132720634651089
0.741817236244274 0.00785265052217586
0.744608987209801 0.00448248179248298
0.746324891272554 0.00257449862063221
0.747250520492151 0.00161168516331145
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.72823460551485e-06 0
8.99317913877493e-05 0
0.000383333613501806 0
0.00100461464001451 0
0.00206007580472085 0
0.00364332295551621 0
0.00583593150034683 0
0.00870809164373475 0
0.0123192348792211 0
0.0167186423936416 0
0.0219460359990646 0
0.0280321521199155 0
0.0350122873788335 0
0.042940370465367 0
0.0517709200439579 0
0.0615029427112297 0
0.0721292020323437 0
0.0836366936287385 0
0.096007105282252 0
0.109217262150606 0
0.123239557137079 0
0.138042348606892 0
0.153590146681508 0
0.169843855080714 0
0.186779453372634 0
0.204357321102368 0
0.222502106269781 0
0.241165323087399 0
0.260297061057206 0
0.279845547287314 0
0.299756163091042 0
0.319973223020089 0
0.340441616668187 0
0.361107205034574 0
0.38191722551326 0
0.40282037218777 0
0.423766395081607 0
0.444701465093379 0
0.465576879852903 0
0.486345959914397 0
0.506961120428897 0
0.527370871624529 0
0.547524108034276 0
0.567372877024301 0
0.586866464706701 0
0.605943971649137 0
0.624528287574959 0
0.642499961088913 0
0.659601874350206 0
0.67560107918563 0
0.690272795972463 0
0.703411060727247 0
0.71481183328724 0
0.724318912721771 0
0.731902292688858 0
0.737667370590716 0
0.741817236244274 0
0.744608987209801 0
0.746324891272554 0
0.747250520492151 0
};
\path [draw=darkgray, semithick]
(axis cs:0.282842712474619,-0.0499390968351726)
--(axis cs:0.282842712474619,0.0499390968351726);

\path [draw=darkgray, semithick]
(axis cs:0.424264068711929,-0.0499390968351726)
--(axis cs:0.424264068711929,0.0499390968351726);

\path [draw=darkgray, semithick]
(axis cs:0.647870866461908,-0.0499390968351726)
--(axis cs:0.647870866461908,0.0499390968351726);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Orientation},
x grid style={darkgray176},
xmin=0, xmax=0.747250520492151,
xtick style={color=black},
xtick={0,0.282842712474619,0.424264068711929,0.647870866461908,0.747250520492151},
xticklabels={\empty,\empty,\empty,\empty,\empty},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, 1}\) / \si{\degree}},
ymin=-4.98905289473196, ymax=4.98905289473196,
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.72823460551485e-06 2.10012757907946e-05
8.99317913877493e-05 0.000177350564816647
0.000383333613501806 0.000541268450004257
0.00100461464001451 0.0010511271879119
0.00206007580472085 0.00166308814049138
0.00364332295551621 0.00241496172067276
0.00583593150034683 0.00331925106143267
0.00870809164373475 0.00431458373318691
0.0123192348792211 0.00531025286080869
0.0167186423936416 0.006232668665456
0.0219460359990646 0.00702948971466196
0.0280321521199155 0.00765892549422798
0.0350122873788335 0.00808566522932797
0.042940370465367 0.00828252849233701
0.0517709200439579 0.00826291523771228
0.0615029427112297 0.00804265500636658
0.0721292020323437 0.00764926951340293
0.0836366936287385 0.00711872460000307
0.096007105282252 0.00649085498278544
0.109217262150606 0.00580397092626016
0.123239557137079 0.00508877946723826
0.138042348606892 0.00535130262023732
0.153590146681508 0.0132735991445114
0.169843855080714 0.0472142679862602
0.186779453372634 0.142644292247707
0.204357321102368 0.323273273135007
0.222502106269781 0.549821330552519
0.241165323087399 0.722330675720781
0.260297061057206 0.660841277309507
0.279845547287314 0.386461992499943
0.299756163091042 0.58354127316536
0.319973223020089 0.901778097192169
0.340441616668187 0.880789633200414
0.361107205034574 0.783644366323503
0.38191722551326 0.648782360632369
0.40282037218777 0.431246814642968
0.423766395081607 0.0999977643601719
0.444701465093379 -0.392779914881855
0.465576879852903 -0.432011650036303
0.486345959914397 -0.313226162240314
0.506961120428897 -0.21368029217313
0.527370871624529 -0.193178349267145
0.547524108034276 -0.229402353808363
0.567372877024301 -0.327290739411013
0.586866464706701 -0.561695626099672
0.605943971649137 -0.951182530282118
0.624528287574959 -1.11142987575043
0.642499961088913 -0.206323572206083
0.659601874350206 0.585207630622957
0.67560107918563 0.946149832179029
0.690272795972463 0.917897481332222
0.703411060727247 0.658863782648744
0.71481183328724 0.375275799685241
0.724318912721771 0.16539968526429
0.731902292688858 0.0464112909030276
0.737667370590716 -0.00242086488813081
0.741817236244274 -0.0113780342708035
0.744608987209801 -0.00518975136322704
0.746324891272554 0.00185133975962584
0.747250520492151 0.00470001762389542
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.500027104771573
8.99317913877493e-05 -0.500524979014528
0.000383333613501806 -0.502340193551204
0.00100461464001451 -0.506660400774123
0.00206007580472085 -0.51541592455939
0.00364332295551621 -0.531754918879742
0.00583593150034683 -0.560438975933256
0.00870809164373475 -0.608045916704902
0.0123192348792211 -0.682883021308065
0.0167186423936416 -0.794542985433719
0.0219460359990646 -0.953075161863091
0.0280321521199155 -1.16779299056506
0.0350122873788335 -1.44675643512789
0.042940370465367 -1.79587693991989
0.0517709200439579 -2.20787093075794
0.0615029427112297 -2.67193274843433
0.0721292020323437 -3.16915343850557
0.0836366936287385 -3.67235137247394
0.096007105282252 -4.14678567221553
0.109217262150606 -4.5518961882855
0.123239557137079 -4.84415674307405
0.138042348606892 -4.98106025820643
0.153590146681508 -4.92618327635313
0.169843855080714 -4.65520721817987
0.186779453372634 -4.15686415153454
0.204357321102368 -3.45403049859176
0.222502106269781 -2.61770645769046
0.241165323087399 -1.75120316297721
0.260297061057206 -1.00594560128642
0.279845547287314 -0.67093696921462
0.299756163091042 -1.45789912667686
0.319973223020089 -3.19606208959397
0.340441616668187 -4.59327633095192
0.361107205034574 -4.79815218333734
0.38191722551326 -3.65053857807791
0.40282037218777 -1.74438697931594
0.423766395081607 -0.538033940964969
0.444701465093379 -1.08997751720988
0.465576879852903 -2.21186808150202
0.486345959914397 -3.42114092986336
0.506961120428897 -4.38260611596809
0.527370871624529 -4.88826165851665
0.547524108034276 -4.85272416717781
0.567372877024301 -4.30334402061467
0.586866464706701 -3.36600798363481
0.605943971649137 -2.24784456216626
0.624528287574959 -1.21600141963644
0.642499961088913 -0.571098756916603
0.659601874350206 -1.32547873290383
0.67560107918563 -3.36564485500014
0.690272795972463 -4.70135251758564
0.703411060727247 -4.8024220961217
0.71481183328724 -3.99168620643237
0.724318912721771 -2.8537643978943
0.731902292688858 -1.84358402137293
0.737667370590716 -1.15231202006818
0.741817236244274 -0.767629065601272
0.744608987209801 -0.591563702118433
0.746324891272554 -0.525862446240802
0.747250520492151 -0.50618220252178
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.500027104771573
8.99317913877493e-05 0.500524979014528
0.000383333613501806 0.502340193551204
0.00100461464001451 0.506660400774123
0.00206007580472085 0.51541592455939
0.00364332295551621 0.531754918879742
0.00583593150034683 0.560438975933256
0.00870809164373475 0.608045916704902
0.0123192348792211 0.682883021308065
0.0167186423936416 0.794542985433719
0.0219460359990646 0.953075161863091
0.0280321521199155 1.16779299056506
0.0350122873788335 1.44675643512789
0.042940370465367 1.79587693991989
0.0517709200439579 2.20787093075794
0.0615029427112297 2.67193274843433
0.0721292020323437 3.16915343850557
0.0836366936287385 3.67235137247394
0.096007105282252 4.14678567221553
0.109217262150606 4.5518961882855
0.123239557137079 4.84415674307405
0.138042348606892 4.98106025820643
0.153590146681508 4.92618327635313
0.169843855080714 4.65520721817987
0.186779453372634 4.15686415153454
0.204357321102368 3.45403049859176
0.222502106269781 2.61770645769046
0.241165323087399 1.75120316297721
0.260297061057206 1.00594560128642
0.279845547287314 0.67093696921462
0.299756163091042 1.45789912667686
0.319973223020089 3.19606208959397
0.340441616668187 4.59327633095192
0.361107205034574 4.79815218333734
0.38191722551326 3.65053857807791
0.40282037218777 1.74438697931594
0.423766395081607 0.538033940964969
0.444701465093379 1.08997751720988
0.465576879852903 2.21186808150202
0.486345959914397 3.42114092986336
0.506961120428897 4.38260611596809
0.527370871624529 4.88826165851665
0.547524108034276 4.85272416717781
0.567372877024301 4.30334402061467
0.586866464706701 3.36600798363481
0.605943971649137 2.24784456216626
0.624528287574959 1.21600141963644
0.642499961088913 0.571098756916603
0.659601874350206 1.32547873290383
0.67560107918563 3.36564485500014
0.690272795972463 4.70135251758564
0.703411060727247 4.8024220961217
0.71481183328724 3.99168620643237
0.724318912721771 2.8537643978943
0.731902292688858 1.84358402137293
0.737667370590716 1.15231202006818
0.741817236244274 0.767629065601272
0.744608987209801 0.591563702118433
0.746324891272554 0.525862446240802
0.747250520492151 0.50618220252178
};
\addplot [semithick, teal0101153]
table {%
4.72823460551485e-06 2.09999054551712e-05
8.99317913877493e-05 0.000177340829228901
0.000383333613501806 0.000541245331211677
0.00100461464001451 0.00105109556053135
0.00206007580472085 0.00166305555961547
0.00364332295551621 0.00241493198678703
0.00583593150034683 0.00331924349549987
0.00870809164373475 0.00431470857184622
0.0123192348792211 0.00531067024943894
0.0167186423936416 0.00623335534936976
0.0219460359990646 0.00703024252768021
0.0280321521199155 0.00765951975487721
0.0350122873788335 0.0080861542527413
0.042940370465367 0.00828347654911715
0.0517709200439579 0.00826472073017714
0.0615029427112297 0.00804519467916415
0.0721292020323437 0.00765210235383819
0.0836366936287385 0.00712142373740276
0.096007105282252 0.00649320346521921
0.109217262150606 0.00580595006836297
0.123239557137079 0.00509062004358026
0.138042348606892 0.00540003835147839
0.153590146681508 0.0126986713211839
0.169843855080714 0.0382952672637958
0.186779453372634 0.099008162283684
0.204357321102368 0.203636969719122
0.222502106269781 0.319734874098251
0.241165323087399 0.364222338205391
0.260297061057206 0.187961254047555
0.279845547287314 -0.24697157201421
0.299756163091042 -0.132386852087845
0.319973223020089 0.320814854986337
0.340441616668187 0.466777654014647
0.361107205034574 0.534464119430069
0.38191722551326 0.563403023640504
0.40282037218777 0.535204593560619
0.423766395081607 0.46089583032709
0.444701465093379 0.0679120594103378
0.465576879852903 0.169947721798885
0.486345959914397 0.362350196178809
0.506961120428897 0.495293914988782
0.527370871624529 0.52802669352303
0.547524108034276 0.478549378995041
0.567372877024301 0.33847510267177
0.586866464706701 0.0273891128870677
0.605943971649137 -0.50184387528155
0.624528287574959 -0.968529418557381
0.642499961088913 -0.688457633561438
0.659601874350206 -0.575617503649322
0.67560107918563 -0.506870153040191
0.690272795972463 -0.337253087222309
0.703411060727247 -0.151381397674804
0.71481183328724 -0.0103746810277877
0.724318912721771 0.0385273223071543
0.731902292688858 0.0180575230509917
0.737667370590716 -0.0119951490593282
0.741817236244274 -0.0182335730566737
0.744608987209801 -0.0072000625373944
0.746324891272554 0.00279797740005158
0.747250520492151 0.00499248783499721
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.50027090149239
8.99317913877493e-05 -0.50515133221771
0.000383333613501806 -0.521942913432608
0.00100461464001451 -0.557430255161564
0.00206007580472085 -0.617507136706278
0.00364332295551621 -0.707127728488644
0.00583593150034683 -0.83023994129541
0.00870809164373475 -0.989701430905686
0.0123192348792211 -1.18717757671504
0.0167186423936416 -1.42302132814062
0.0219460359990646 -1.69613698718866
0.0280321521199155 -2.00383335092914
0.0350122873788335 -2.34201598072109
0.042940370465367 -2.70471093434431
0.0517709200439579 -3.08152016313177
0.0615029427112297 -3.46172025980841
0.0721292020323437 -3.83258859415461
0.0836366936287385 -4.17954108895219
0.096007105282252 -4.48638433504939
0.109217262150606 -4.73569400660374
0.123239557137079 -4.90932520316567
0.138042348606892 -4.98905289473196
0.153590146681508 -4.95733600177497
0.169843855080714 -4.79819651435148
0.186779453372634 -4.49378714166922
0.204357321102368 -4.03144098633929
0.222502106269781 -3.41283865890909
0.241165323087399 -2.63907704743922
0.260297061057206 -1.71766993440127
0.279845547287314 -1.05365599871166
0.299756163091042 -1.81861347644802
0.319973223020089 -3.49424371189361
0.340441616668187 -4.66920947827331
0.361107205034574 -4.84181368020124
0.38191722551326 -3.91005317837124
0.40282037218777 -2.20750452632195
0.423766395081607 -0.646515729298744
0.444701465093379 -1.6918621194451
0.465576879852903 -2.87396478204097
0.486345959914397 -3.86728378197012
0.506961120428897 -4.57032230102977
0.527370871624529 -4.92272228334252
0.547524108034276 -4.90381046394312
0.567372877024301 -4.52947252992498
0.586866464706701 -3.84788788932627
0.605943971649137 -2.93466059043666
0.624528287574959 -1.88719888869098
0.642499961088913 -0.819118544187441
0.659601874350206 -1.61879856115402
0.67560107918563 -3.57249301158823
0.690272795972463 -4.74596203882777
0.703411060727247 -4.82652902426894
0.71481183328724 -4.11401231711541
0.724318912721771 -3.09198277616416
0.731902292688858 -2.13980367477169
0.737667370590716 -1.43202770865633
0.741817236244274 -0.981663362207235
0.744608987209801 -0.727110803113055
0.746324891272554 -0.596570094155477
0.747250520492151 -0.536015422938468
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.50027090149239
8.99317913877493e-05 0.50515133221771
0.000383333613501806 0.521942913432608
0.00100461464001451 0.557430255161564
0.00206007580472085 0.617507136706278
0.00364332295551621 0.707127728488644
0.00583593150034683 0.83023994129541
0.00870809164373475 0.989701430905686
0.0123192348792211 1.18717757671504
0.0167186423936416 1.42302132814062
0.0219460359990646 1.69613698718866
0.0280321521199155 2.00383335092914
0.0350122873788335 2.34201598072109
0.042940370465367 2.70471093434431
0.0517709200439579 3.08152016313177
0.0615029427112297 3.46172025980841
0.0721292020323437 3.83258859415461
0.0836366936287385 4.17954108895219
0.096007105282252 4.48638433504939
0.109217262150606 4.73569400660374
0.123239557137079 4.90932520316567
0.138042348606892 4.98905289473196
0.153590146681508 4.95733600177497
0.169843855080714 4.79819651435148
0.186779453372634 4.49378714166922
0.204357321102368 4.03144098633929
0.222502106269781 3.41283865890909
0.241165323087399 2.63907704743922
0.260297061057206 1.71766993440127
0.279845547287314 1.05365599871166
0.299756163091042 1.81861347644802
0.319973223020089 3.49424371189361
0.340441616668187 4.66920947827331
0.361107205034574 4.84181368020124
0.38191722551326 3.91005317837124
0.40282037218777 2.20750452632195
0.423766395081607 0.646515729298744
0.444701465093379 1.6918621194451
0.465576879852903 2.87396478204097
0.486345959914397 3.86728378197012
0.506961120428897 4.57032230102977
0.527370871624529 4.92272228334252
0.547524108034276 4.90381046394312
0.567372877024301 4.52947252992498
0.586866464706701 3.84788788932627
0.605943971649137 2.93466059043666
0.624528287574959 1.88719888869098
0.642499961088913 0.819118544187441
0.659601874350206 1.61879856115402
0.67560107918563 3.57249301158823
0.690272795972463 4.74596203882777
0.703411060727247 4.82652902426894
0.71481183328724 4.11401231711541
0.724318912721771 3.09198277616416
0.731902292688858 2.13980367477169
0.737667370590716 1.43202770865633
0.741817236244274 0.981663362207235
0.744608987209801 0.727110803113055
0.746324891272554 0.596570094155477
0.747250520492151 0.536015422938468
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.72823460551485e-06 0
8.99317913877493e-05 0
0.000383333613501806 0
0.00100461464001451 0
0.00206007580472085 0
0.00364332295551621 0
0.00583593150034683 0
0.00870809164373475 0
0.0123192348792211 0
0.0167186423936416 0
0.0219460359990646 0
0.0280321521199155 0
0.0350122873788335 0
0.042940370465367 0
0.0517709200439579 0
0.0615029427112297 0
0.0721292020323437 0
0.0836366936287385 0
0.096007105282252 0
0.109217262150606 0
0.123239557137079 0
0.138042348606892 0
0.153590146681508 0
0.169843855080714 0
0.186779453372634 0
0.204357321102368 0
0.222502106269781 0
0.241165323087399 0
0.260297061057206 0
0.279845547287314 0
0.299756163091042 0
0.319973223020089 0
0.340441616668187 0
0.361107205034574 0
0.38191722551326 0
0.40282037218777 0
0.423766395081607 0
0.444701465093379 0
0.465576879852903 0
0.486345959914397 0
0.506961120428897 0
0.527370871624529 0
0.547524108034276 0
0.567372877024301 0
0.586866464706701 0
0.605943971649137 0
0.624528287574959 0
0.642499961088913 0
0.659601874350206 0
0.67560107918563 0
0.690272795972463 0
0.703411060727247 0
0.71481183328724 0
0.724318912721771 0
0.731902292688858 0
0.737667370590716 0
0.741817236244274 0
0.744608987209801 0
0.746324891272554 0
0.747250520492151 0
};
\path [draw=darkgray, semithick]
(axis cs:0.282842712474619,-4.98905289473196)
--(axis cs:0.282842712474619,4.98905289473196);

\path [draw=darkgray, semithick]
(axis cs:0.424264068711929,-4.98905289473196)
--(axis cs:0.424264068711929,4.98905289473196);

\path [draw=darkgray, semithick]
(axis cs:0.647870866461908,-4.98905289473196)
--(axis cs:0.647870866461908,4.98905289473196);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=0.747250520492151,
xtick style={color=black},
xtick={0,0.282842712474619,0.424264068711929,0.647870866461908,0.747250520492151},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\),
  \(\displaystyle 0.7\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{p, proj}, 2}\) / \si{\meter}},
ymin=-0.0499390968351726, ymax=0.0499390968351726,
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.72823460551485e-06 -2.75786607016851e-07
8.99317913877493e-05 -8.02263931175974e-06
0.000383333613501806 -4.90341774330266e-05
0.00100461464001451 -0.000142978401910744
0.00206007580472085 -0.000281999159662773
0.00364332295551621 -0.000449856473011059
0.00583593150034683 -0.000636650886516445
0.00870809164373475 -0.00083650123641832
0.0123192348792211 -0.00104312912597375
0.0167186423936416 -0.00125020829588764
0.0219460359990646 -0.00145277952754876
0.0280321521199155 -0.00164710598889422
0.0350122873788335 -0.00182989128765049
0.042940370465367 -0.00199783203921943
0.0517709200439579 -0.0021497550327726
0.0615029427112297 -0.00228427553567795
0.0721292020323437 -0.00240030410273901
0.0836366936287385 -0.00249690771386377
0.096007105282252 -0.00257316028923298
0.109217262150606 -0.00262794500479876
0.123239557137079 -0.00265971931007502
0.138042348606892 -0.0026447825708619
0.153590146681508 -0.0022964543032504
0.169843855080714 -0.00109319486754274
0.186779453372634 0.00126520248733429
0.204357321102368 0.00469643989996055
0.222502106269781 0.0082117882157751
0.241165323087399 0.00932635332374886
0.260297061057206 0.0055247978799344
0.279845547287314 -0.000330417143754422
0.299756163091042 -0.000491823733622253
0.319973223020089 0.00268756874312226
0.340441616668187 0.00739153501553173
0.361107205034574 0.0132229826646651
0.38191722551326 0.0150793245670656
0.40282037218777 0.00950881233841148
0.423766395081607 -0.000837498056489678
0.444701465093379 0.00648407605137168
0.465576879852903 0.00747450166896468
0.486345959914397 0.0056886094853446
0.506961120428897 0.00390063983665641
0.527370871624529 0.00239642377705049
0.547524108034276 0.00121013810322812
0.567372877024301 0.000810092627476834
0.586866464706701 0.00197731909171255
0.605943971649137 0.00430336102616036
0.624528287574959 0.00528212627072508
0.642499961088913 0.00189401569920771
0.659601874350206 0.000436685492428874
0.67560107918563 -0.00776478436527679
0.690272795972463 -0.0137710925955516
0.703411060727247 -0.0134568787488632
0.71481183328724 -0.00947555032583074
0.724318912721771 -0.00514411957643372
0.731902292688858 -0.00184481585188739
0.737667370590716 8.66131590199332e-05
0.741817236244274 0.0007099525028346
0.744608987209801 0.000506466814461566
0.746324891272554 0.0001079823129112
0.747250520492151 -0.000118098469434098
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.00100047305052901
8.99317913877493e-05 -0.0010090908889617
0.000383333613501806 -0.00103977999367064
0.00100461464001451 -0.00110955487872807
0.00206007580472085 -0.00124232548504407
0.00364332295551621 -0.00147368898191745
0.00583593150034683 -0.00185490033855131
0.00870809164373475 -0.00245487131129406
0.0123192348792211 -0.00335921449444626
0.0167186423936416 -0.00466564442082532
0.0219460359990646 -0.00647545842599823
0.0280321521199155 -0.00888131360558926
0.0350122873788335 -0.01196210885777
0.042940370465367 -0.0157735443049085
0.0517709200439579 -0.0202340382844141
0.0615029427112297 -0.0252259891633073
0.0721292020323437 -0.0305480116007921
0.0836366936287385 -0.0359133162324139
0.096007105282252 -0.0409571416005347
0.109217262150606 -0.0452547074911539
0.123239557137079 -0.048350574722035
0.138042348606892 -0.0497995992171855
0.153590146681508 -0.0492189414109955
0.169843855080714 -0.0463498762595809
0.186779453372634 -0.0410648920598883
0.204357321102368 -0.033587130326982
0.222502106269781 -0.0246391103980152
0.241165323087399 -0.01527119358405
0.260297061057206 -0.00702724656830495
0.279845547287314 -0.0031408821639105
0.299756163091042 -0.0116968585099071
0.319973223020089 -0.0305784170326361
0.340441616668187 -0.0456287239321234
0.361107205034574 -0.0478322238471956
0.38191722551326 -0.0354886447823737
0.40282037218777 -0.0148780349416468
0.423766395081607 -0.00148640658819378
0.444701465093379 -0.00787148751917788
0.465576879852903 -0.0201315895899214
0.486345959914397 -0.0331405489073658
0.506961120428897 -0.0434190290953685
0.527370871624529 -0.0488100133412353
0.547524108034276 -0.0484314324676007
0.567372877024301 -0.0425734290872866
0.586866464706701 -0.0325508576299099
0.605943971649137 -0.0205238833236472
0.624528287574959 -0.00927802253035303
0.642499961088913 -0.00194986084414902
0.659601874350206 -0.0102072000915573
0.67560107918563 -0.0323541881241801
0.690272795972463 -0.046779040092056
0.703411060727247 -0.0478688552913917
0.71481183328724 -0.0391182170003542
0.724318912721771 -0.0268153521668078
0.731902292688858 -0.0158577683898591
0.737667370590716 -0.00831616261381389
0.741817236244274 -0.00407649835974013
0.744608987209801 -0.00209955594133998
0.746324891272554 -0.00133509803920834
0.747250520492151 -0.00108993274852764
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.00100047305052901
8.99317913877493e-05 0.0010090908889617
0.000383333613501806 0.00103977999367064
0.00100461464001451 0.00110955487872807
0.00206007580472085 0.00124232548504407
0.00364332295551621 0.00147368898191745
0.00583593150034683 0.00185490033855131
0.00870809164373475 0.00245487131129406
0.0123192348792211 0.00335921449444626
0.0167186423936416 0.00466564442082532
0.0219460359990646 0.00647545842599823
0.0280321521199155 0.00888131360558926
0.0350122873788335 0.01196210885777
0.042940370465367 0.0157735443049085
0.0517709200439579 0.0202340382844141
0.0615029427112297 0.0252259891633073
0.0721292020323437 0.0305480116007921
0.0836366936287385 0.0359133162324139
0.096007105282252 0.0409571416005347
0.109217262150606 0.0452547074911539
0.123239557137079 0.048350574722035
0.138042348606892 0.0497995992171855
0.153590146681508 0.0492189414109955
0.169843855080714 0.0463498762595809
0.186779453372634 0.0410648920598883
0.204357321102368 0.033587130326982
0.222502106269781 0.0246391103980152
0.241165323087399 0.01527119358405
0.260297061057206 0.00702724656830495
0.279845547287314 0.0031408821639105
0.299756163091042 0.0116968585099071
0.319973223020089 0.0305784170326361
0.340441616668187 0.0456287239321234
0.361107205034574 0.0478322238471956
0.38191722551326 0.0354886447823737
0.40282037218777 0.0148780349416468
0.423766395081607 0.00148640658819378
0.444701465093379 0.00787148751917788
0.465576879852903 0.0201315895899214
0.486345959914397 0.0331405489073658
0.506961120428897 0.0434190290953685
0.527370871624529 0.0488100133412353
0.547524108034276 0.0484314324676007
0.567372877024301 0.0425734290872866
0.586866464706701 0.0325508576299099
0.605943971649137 0.0205238833236472
0.624528287574959 0.00927802253035303
0.642499961088913 0.00194986084414902
0.659601874350206 0.0102072000915573
0.67560107918563 0.0323541881241801
0.690272795972463 0.046779040092056
0.703411060727247 0.0478688552913917
0.71481183328724 0.0391182170003542
0.724318912721771 0.0268153521668078
0.731902292688858 0.0158577683898591
0.737667370590716 0.00831616261381389
0.741817236244274 0.00407649835974013
0.744608987209801 0.00209955594133998
0.746324891272554 0.00133509803920834
0.747250520492151 0.00108993274852764
};
\addplot [semithick, teal0101153]
table {%
4.72823460551485e-06 -2.75872377697622e-07
8.99317913877493e-05 -8.02396608637144e-06
0.000383333613501806 -4.90381272077593e-05
0.00100461464001451 -0.000142986014229078
0.00206007580472085 -0.000282010835194987
0.00364332295551621 -0.000449871595680967
0.00583593150034683 -0.000636667343121752
0.00870809164373475 -0.000836502497228397
0.0123192348792211 -0.00104308408763367
0.0167186423936416 -0.00125010311991656
0.0219460359990646 -0.00145262163456162
0.0280321521199155 -0.00164693615059185
0.0350122873788335 -0.0018297577434012
0.042940370465367 -0.00199774201788646
0.0517709200439579 -0.00214970436566246
0.0615029427112297 -0.00228426688335232
0.0721292020323437 -0.00240034026624528
0.0836366936287385 -0.00249698581001505
0.096007105282252 -0.00257327380219798
0.109217262150606 -0.00262808682551559
0.123239557137079 -0.00265989842065154
0.138042348606892 -0.00264612810145396
0.153590146681508 -0.00231165780133662
0.169843855080714 -0.00114706569017342
0.186779453372634 0.00119495692439707
0.204357321102368 0.00470770878908471
0.222502106269781 0.00838478513578733
0.241165323087399 0.00961343060249227
0.260297061057206 0.00592485460580594
0.279845547287314 -0.00225023456281249
0.299756163091042 -0.00639548873634273
0.319973223020089 -0.00475858138602455
0.340441616668187 -0.000609216945245719
0.361107205034574 0.00549277896993683
0.38191722551326 0.00851831473159653
0.40282037218777 0.00524622454631805
0.423766395081607 -0.00207167639698988
0.444701465093379 0.00948146793405099
0.465576879852903 0.012988297407669
0.486345959914397 0.0122731983374587
0.506961120428897 0.0101575286826271
0.527370871624529 0.00714514669749119
0.547524108034276 0.00408198688110176
0.567372877024301 0.00221220067259174
0.586866464706701 0.00237146878412169
0.605943971649137 0.00439185753310375
0.624528287574959 0.00660126856146473
0.642499961088913 0.00601621180389341
0.659601874350206 0.0085942506869388
0.67560107918563 0.00101881689474248
0.690272795972463 -0.00526479256840268
0.703411060727247 -0.00597641343493054
0.71481183328724 -0.00397573819192643
0.724318912721771 -0.00217230820515959
0.731902292688858 -0.0010203006350539
0.737667370590716 -0.000232835921057494
0.741817236244274 0.000173791110492702
0.744608987209801 0.000196834572645583
0.746324891272554 5.69200540878087e-05
0.747250520492151 -3.38195860559639e-05
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 -0.00100472810601283
8.99317913877493e-05 -0.00108983598471688
0.000383333613501806 -0.00138191199794093
0.00100461464001451 -0.00199565599851525
0.00206007580472085 -0.00302415327425703
0.00364332295551621 -0.0045345219278122
0.00583593150034683 -0.0065638155084341
0.00870809164373475 -0.00911601663650348
0.0123192348792211 -0.0121608148566557
0.0167186423936416 -0.0156346606909799
0.0219460359990646 -0.0194443336305401
0.0280321521199155 -0.0234729702233108
0.0350122873788335 -0.0275873350311641
0.042940370465367 -0.0316356890406552
0.0517709200439579 -0.035482092764582
0.0615029427112297 -0.0390103801674653
0.0721292020323437 -0.0421271376877793
0.0836366936287385 -0.044765444777171
0.096007105282252 -0.0468842544557379
0.109217262150606 -0.0484625828805638
0.123239557137079 -0.0494879777836013
0.138042348606892 -0.0499390968351726
0.153590146681508 -0.0497626444931868
0.169843855080714 -0.0488453701113125
0.186779453372634 -0.046944689201958
0.204357321102368 -0.0436630809162008
0.222502106269781 -0.0385132323604841
0.241165323087399 -0.0307622204706326
0.260297061057206 -0.0194439162768923
0.279845547287314 -0.00982428891318576
0.299756163091042 -0.0180191065422697
0.319973223020089 -0.0358227614419687
0.340441616668187 -0.0469778621540418
0.361107205034574 -0.0485743866071872
0.38191722551326 -0.0399470110308192
0.40282037218777 -0.0228725677982234
0.423766395081607 -0.00337076391551101
0.444701465093379 -0.0184300821961983
0.465576879852903 -0.0317714062068831
0.486345959914397 -0.041014179168441
0.506961120428897 -0.0467596084974868
0.527370871624529 -0.0494332506896715
0.547524108034276 -0.0492933562792929
0.567372877024301 -0.0464448655312642
0.586866464706701 -0.0408612736813789
0.605943971649137 -0.0324172931800377
0.624528287574959 -0.0209346199083842
0.642499961088913 -0.00626689635704555
0.659601874350206 -0.0153652050610837
0.67560107918563 -0.0359604298664346
0.690272795972463 -0.047541088571701
0.703411060727247 -0.0483179046180174
0.71481183328724 -0.0413404017838101
0.724318912721771 -0.0310891118173308
0.731902292688858 -0.0211336971311728
0.737667370590716 -0.0132720634651089
0.741817236244274 -0.00785265052217586
0.744608987209801 -0.00448248179248298
0.746324891272554 -0.00257449862063221
0.747250520492151 -0.00161168516331145
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt]
table {%
4.72823460551485e-06 0.00100472810601283
8.99317913877493e-05 0.00108983598471688
0.000383333613501806 0.00138191199794093
0.00100461464001451 0.00199565599851525
0.00206007580472085 0.00302415327425703
0.00364332295551621 0.0045345219278122
0.00583593150034683 0.0065638155084341
0.00870809164373475 0.00911601663650348
0.0123192348792211 0.0121608148566557
0.0167186423936416 0.0156346606909799
0.0219460359990646 0.0194443336305401
0.0280321521199155 0.0234729702233108
0.0350122873788335 0.0275873350311641
0.042940370465367 0.0316356890406552
0.0517709200439579 0.035482092764582
0.0615029427112297 0.0390103801674653
0.0721292020323437 0.0421271376877793
0.0836366936287385 0.044765444777171
0.096007105282252 0.0468842544557379
0.109217262150606 0.0484625828805638
0.123239557137079 0.0494879777836013
0.138042348606892 0.0499390968351726
0.153590146681508 0.0497626444931868
0.169843855080714 0.0488453701113125
0.186779453372634 0.046944689201958
0.204357321102368 0.0436630809162008
0.222502106269781 0.0385132323604841
0.241165323087399 0.0307622204706326
0.260297061057206 0.0194439162768923
0.279845547287314 0.00982428891318576
0.299756163091042 0.0180191065422697
0.319973223020089 0.0358227614419687
0.340441616668187 0.0469778621540418
0.361107205034574 0.0485743866071872
0.38191722551326 0.0399470110308192
0.40282037218777 0.0228725677982234
0.423766395081607 0.00337076391551101
0.444701465093379 0.0184300821961983
0.465576879852903 0.0317714062068831
0.486345959914397 0.041014179168441
0.506961120428897 0.0467596084974868
0.527370871624529 0.0494332506896715
0.547524108034276 0.0492933562792929
0.567372877024301 0.0464448655312642
0.586866464706701 0.0408612736813789
0.605943971649137 0.0324172931800377
0.624528287574959 0.0209346199083842
0.642499961088913 0.00626689635704555
0.659601874350206 0.0153652050610837
0.67560107918563 0.0359604298664346
0.690272795972463 0.047541088571701
0.703411060727247 0.0483179046180174
0.71481183328724 0.0413404017838101
0.724318912721771 0.0310891118173308
0.731902292688858 0.0211336971311728
0.737667370590716 0.0132720634651089
0.741817236244274 0.00785265052217586
0.744608987209801 0.00448248179248298
0.746324891272554 0.00257449862063221
0.747250520492151 0.00161168516331145
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
4.72823460551485e-06 0
8.99317913877493e-05 0
0.000383333613501806 0
0.00100461464001451 0
0.00206007580472085 0
0.00364332295551621 0
0.00583593150034683 0
0.00870809164373475 0
0.0123192348792211 0
0.0167186423936416 0
0.0219460359990646 0
0.0280321521199155 0
0.0350122873788335 0
0.042940370465367 0
0.0517709200439579 0
0.0615029427112297 0
0.0721292020323437 0
0.0836366936287385 0
0.096007105282252 0
0.109217262150606 0
0.123239557137079 0
0.138042348606892 0
0.153590146681508 0
0.169843855080714 0
0.186779453372634 0
0.204357321102368 0
0.222502106269781 0
0.241165323087399 0
0.260297061057206 0
0.279845547287314 0
0.299756163091042 0
0.319973223020089 0
0.340441616668187 0
0.361107205034574 0
0.38191722551326 0
0.40282037218777 0
0.423766395081607 0
0.444701465093379 0
0.465576879852903 0
0.486345959914397 0
0.506961120428897 0
0.527370871624529 0
0.547524108034276 0
0.567372877024301 0
0.586866464706701 0
0.605943971649137 0
0.624528287574959 0
0.642499961088913 0
0.659601874350206 0
0.67560107918563 0
0.690272795972463 0
0.703411060727247 0
0.71481183328724 0
0.724318912721771 0
0.731902292688858 0
0.737667370590716 0
0.741817236244274 0
0.744608987209801 0
0.746324891272554 0
0.747250520492151 0
};
\path [draw=darkgray, semithick]
(axis cs:0.282842712474619,-0.0499390968351726)
--(axis cs:0.282842712474619,0.0499390968351726);

\path [draw=darkgray, semithick]
(axis cs:0.424264068711929,-0.0499390968351726)
--(axis cs:0.424264068711929,0.0499390968351726);

\path [draw=darkgray, semithick]
(axis cs:0.647870866461908,-0.0499390968351726)
--(axis cs:0.647870866461908,0.0499390968351726);


\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.2,-0.55)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \phi\) / \si{\meter}},
xmin=0, xmax=0.747250520492151,
xtick style={color=black},
xtick={0,0.282842712474619,0.424264068711929,0.647870866461908,0.747250520492151},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\),
  \(\displaystyle 0.7\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle e^\bot_{\mathrm{o, proj}, 2}\) / \si{\degree}},
ymin=-4.98905289473196, ymax=4.98905289473196,
ytick style={color=black}
]
\addplot [semithick, firebrick1861843]
table {%
4.72823460551485e-06 0.000109686090628988
8.99317913877493e-05 0.00092491037425253
0.000383333613501806 0.00282223268806876
0.00100461464001451 0.00550389187327791
0.00206007580472085 0.00880889935259471
0.00364332295551621 0.0130427511629189
0.00583593150034683 0.0184050381179432
0.00870809164373475 0.0247164104380602
0.0123192348792211 0.0316284229655541
0.0167186423936416 0.0388525773816037
0.0219460359990646 0.0461775463715345
0.0280321521199155 0.053406494993746
0.0350122873788335 0.0603357919681748
0.042940370465367 0.0667578311148066
0.0517709200439579 0.0725566140465002
0.0615029427112297 0.077632238907473
0.0721292020323437 0.0819215511024332
0.0836366936287385 0.0854031889202299
0.096007105282252 0.0880992308009809
0.109217262150606 0.0900737209431674
0.123239557137079 0.0914316510081732
0.138042348606892 0.0960192097947763
0.153590146681508 0.125312554577706
0.169843855080714 0.214403687639156
0.186779453372634 0.378384396323814
0.204357321102368 0.605706297642991
0.222502106269781 0.885604719315686
0.241165323087399 1.13851797654344
0.260297061057206 0.967705362071693
0.279845547287314 0.220894099022627
0.299756163091042 0.224931098944458
0.319973223020089 0.678307436299215
0.340441616668187 0.718963416908378
0.361107205034574 0.694772573440947
0.38191722551326 0.729175244577449
0.40282037218777 0.739890577919478
0.423766395081607 0.534731259467668
0.444701465093379 0.947076203245377
0.465576879852903 0.790929413913547
0.486345959914397 0.338993081767906
0.506961120428897 0.0869715188163104
0.527370871624529 0.0678429539011482
0.547524108034276 0.175104216506716
0.567372877024301 0.36130428057997
0.586866464706701 0.622307131716415
0.605943971649137 0.86446074001552
0.624528287574959 0.700591176298599
0.642499961088913 -0.501049085166077
0.659601874350206 0.17164355713887
0.67560107918563 0.721026327366104
0.690272795972463 0.759598553318091
0.703411060727247 0.528662189320641
0.71481183328724 0.227805445696127
0.724318912721771 0.0302672346915489
0.731902292688858 -0.0232515257250309
0.737667370590716 -0.00854032255609609
0.741817236244274 0.00156505743932178
0.744608987209801 -0.00340268936559491
0.746324891272554 -0.00587096605236665
0.747250520492151 -0.00154057320758764
};
\addlegendentry{$s_0 = 0.1$}
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt, forget plot]
table {%
4.72823460551485e-06 -0.500027104771573
8.99317913877493e-05 -0.500524979014528
0.000383333613501806 -0.502340193551204
0.00100461464001451 -0.506660400774123
0.00206007580472085 -0.51541592455939
0.00364332295551621 -0.531754918879742
0.00583593150034683 -0.560438975933256
0.00870809164373475 -0.608045916704902
0.0123192348792211 -0.682883021308065
0.0167186423936416 -0.794542985433719
0.0219460359990646 -0.953075161863091
0.0280321521199155 -1.16779299056506
0.0350122873788335 -1.44675643512789
0.042940370465367 -1.79587693991989
0.0517709200439579 -2.20787093075794
0.0615029427112297 -2.67193274843433
0.0721292020323437 -3.16915343850557
0.0836366936287385 -3.67235137247394
0.096007105282252 -4.14678567221553
0.109217262150606 -4.5518961882855
0.123239557137079 -4.84415674307405
0.138042348606892 -4.98106025820643
0.153590146681508 -4.92618327635313
0.169843855080714 -4.65520721817987
0.186779453372634 -4.15686415153454
0.204357321102368 -3.45403049859176
0.222502106269781 -2.61770645769046
0.241165323087399 -1.75120316297721
0.260297061057206 -1.00594560128642
0.279845547287314 -0.67093696921462
0.299756163091042 -1.45789912667686
0.319973223020089 -3.19606208959397
0.340441616668187 -4.59327633095192
0.361107205034574 -4.79815218333734
0.38191722551326 -3.65053857807791
0.40282037218777 -1.74438697931594
0.423766395081607 -0.538033940964969
0.444701465093379 -1.08997751720988
0.465576879852903 -2.21186808150202
0.486345959914397 -3.42114092986336
0.506961120428897 -4.38260611596809
0.527370871624529 -4.88826165851665
0.547524108034276 -4.85272416717781
0.567372877024301 -4.30334402061467
0.586866464706701 -3.36600798363481
0.605943971649137 -2.24784456216626
0.624528287574959 -1.21600141963644
0.642499961088913 -0.571098756916603
0.659601874350206 -1.32547873290383
0.67560107918563 -3.36564485500014
0.690272795972463 -4.70135251758564
0.703411060727247 -4.8024220961217
0.71481183328724 -3.99168620643237
0.724318912721771 -2.8537643978943
0.731902292688858 -1.84358402137293
0.737667370590716 -1.15231202006818
0.741817236244274 -0.767629065601272
0.744608987209801 -0.591563702118433
0.746324891272554 -0.525862446240802
0.747250520492151 -0.50618220252178
};
\addplot [line width=0.36pt, firebrick1861843, dash pattern=on 3.33pt off 1.44pt, forget plot]
table {%
4.72823460551485e-06 0.500027104771573
8.99317913877493e-05 0.500524979014528
0.000383333613501806 0.502340193551204
0.00100461464001451 0.506660400774123
0.00206007580472085 0.51541592455939
0.00364332295551621 0.531754918879742
0.00583593150034683 0.560438975933256
0.00870809164373475 0.608045916704902
0.0123192348792211 0.682883021308065
0.0167186423936416 0.794542985433719
0.0219460359990646 0.953075161863091
0.0280321521199155 1.16779299056506
0.0350122873788335 1.44675643512789
0.042940370465367 1.79587693991989
0.0517709200439579 2.20787093075794
0.0615029427112297 2.67193274843433
0.0721292020323437 3.16915343850557
0.0836366936287385 3.67235137247394
0.096007105282252 4.14678567221553
0.109217262150606 4.5518961882855
0.123239557137079 4.84415674307405
0.138042348606892 4.98106025820643
0.153590146681508 4.92618327635313
0.169843855080714 4.65520721817987
0.186779453372634 4.15686415153454
0.204357321102368 3.45403049859176
0.222502106269781 2.61770645769046
0.241165323087399 1.75120316297721
0.260297061057206 1.00594560128642
0.279845547287314 0.67093696921462
0.299756163091042 1.45789912667686
0.319973223020089 3.19606208959397
0.340441616668187 4.59327633095192
0.361107205034574 4.79815218333734
0.38191722551326 3.65053857807791
0.40282037218777 1.74438697931594
0.423766395081607 0.538033940964969
0.444701465093379 1.08997751720988
0.465576879852903 2.21186808150202
0.486345959914397 3.42114092986336
0.506961120428897 4.38260611596809
0.527370871624529 4.88826165851665
0.547524108034276 4.85272416717781
0.567372877024301 4.30334402061467
0.586866464706701 3.36600798363481
0.605943971649137 2.24784456216626
0.624528287574959 1.21600141963644
0.642499961088913 0.571098756916603
0.659601874350206 1.32547873290383
0.67560107918563 3.36564485500014
0.690272795972463 4.70135251758564
0.703411060727247 4.8024220961217
0.71481183328724 3.99168620643237
0.724318912721771 2.8537643978943
0.731902292688858 1.84358402137293
0.737667370590716 1.15231202006818
0.741817236244274 0.767629065601272
0.744608987209801 0.591563702118433
0.746324891272554 0.525862446240802
0.747250520492151 0.50618220252178
};
\addplot [semithick, teal0101153]
table {%
4.72823460551485e-06 0.000109680754243455
8.99317913877493e-05 0.000924873013107728
0.000383333613501806 0.00282214546061873
0.00100461464001451 0.00550377489183673
0.00206007580472085 0.00880878226845979
0.00364332295551621 0.0130426505565232
0.00583593150034683 0.0184050486370281
0.00870809164373475 0.0247170597380478
0.0123192348792211 0.03163050906364
0.0167186423936416 0.0388560813105072
0.0219460359990646 0.0461814816999408
0.0280321521199155 0.0534094444745716
0.0350122873788335 0.0603374413021993
0.042940370465367 0.0667611051613745
0.0517709200439579 0.0725650753024314
0.0615029427112297 0.0776476296251906
0.0721292020323437 0.0819435755501713
0.0836366936287385 0.0854302943718488
0.096007105282252 0.0881296193811142
0.109217262150606 0.0901058746577775
0.123239557137079 0.091463823011554
0.138042348606892 0.0957580310391651
0.153590146681508 0.123680031332504
0.169843855080714 0.215886618387331
0.186779453372634 0.413534251910189
0.204357321102368 0.733708625882892
0.222502106269781 1.15286944243826
0.241165323087399 1.5468703695795
0.260297061057206 1.48556988301574
0.279845547287314 0.599023610831855
0.299756163091042 0.350718569473659
0.319973223020089 0.766762252007651
0.340441616668187 0.781486927848828
0.361107205034574 0.728832878097554
0.38191722551326 0.730643258598109
0.40282037218777 0.737464942738583
0.423766395081607 0.647816331779885
0.444701465093379 1.5757539315106
0.465576879852903 1.74469899353798
0.486345959914397 1.45293091505899
0.506961120428897 1.20565488417969
0.527370871624529 1.06789234252404
0.547524108034276 0.97227465728207
0.567372877024301 0.921173731827806
0.586866464706701 0.921732980878352
0.605943971649137 0.894507375376318
0.624528287574959 0.536733719538176
0.642499961088913 -0.759205254235214
0.659601874350206 -0.410484395153113
0.67560107918563 -0.00505945371704099
0.690272795972463 0.129582497929248
0.703411060727247 0.12988294182847
0.71481183328724 0.077064700003658
0.724318912721771 0.0352382424495743
0.731902292688858 0.0199154765104612
0.737667370590716 0.0139515117719786
0.741817236244274 0.00593541887149013
0.744608987209801 -0.000608803193783434
0.746324891272554 -0.00220440842723018
0.747250520492151 -0.00139506963577103
};
\addlegendentry{$s_0 = 2$}
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt, forget plot]
table {%
4.72823460551485e-06 -0.50027090149239
8.99317913877493e-05 -0.50515133221771
0.000383333613501806 -0.521942913432608
0.00100461464001451 -0.557430255161564
0.00206007580472085 -0.617507136706278
0.00364332295551621 -0.707127728488644
0.00583593150034683 -0.83023994129541
0.00870809164373475 -0.989701430905686
0.0123192348792211 -1.18717757671504
0.0167186423936416 -1.42302132814062
0.0219460359990646 -1.69613698718866
0.0280321521199155 -2.00383335092914
0.0350122873788335 -2.34201598072109
0.042940370465367 -2.70471093434431
0.0517709200439579 -3.08152016313177
0.0615029427112297 -3.46172025980841
0.0721292020323437 -3.83258859415461
0.0836366936287385 -4.17954108895219
0.096007105282252 -4.48638433504939
0.109217262150606 -4.73569400660374
0.123239557137079 -4.90932520316567
0.138042348606892 -4.98905289473196
0.153590146681508 -4.95733600177497
0.169843855080714 -4.79819651435148
0.186779453372634 -4.49378714166922
0.204357321102368 -4.03144098633929
0.222502106269781 -3.41283865890909
0.241165323087399 -2.63907704743922
0.260297061057206 -1.71766993440127
0.279845547287314 -1.05365599871166
0.299756163091042 -1.81861347644802
0.319973223020089 -3.49424371189361
0.340441616668187 -4.66920947827331
0.361107205034574 -4.84181368020124
0.38191722551326 -3.91005317837124
0.40282037218777 -2.20750452632195
0.423766395081607 -0.646515729298744
0.444701465093379 -1.6918621194451
0.465576879852903 -2.87396478204097
0.486345959914397 -3.86728378197012
0.506961120428897 -4.57032230102977
0.527370871624529 -4.92272228334252
0.547524108034276 -4.90381046394312
0.567372877024301 -4.52947252992498
0.586866464706701 -3.84788788932627
0.605943971649137 -2.93466059043666
0.624528287574959 -1.88719888869098
0.642499961088913 -0.819118544187441
0.659601874350206 -1.61879856115402
0.67560107918563 -3.57249301158823
0.690272795972463 -4.74596203882777
0.703411060727247 -4.82652902426894
0.71481183328724 -4.11401231711541
0.724318912721771 -3.09198277616416
0.731902292688858 -2.13980367477169
0.737667370590716 -1.43202770865633
0.741817236244274 -0.981663362207235
0.744608987209801 -0.727110803113055
0.746324891272554 -0.596570094155477
0.747250520492151 -0.536015422938468
};
\addplot [line width=0.36pt, teal0101153, dash pattern=on 3.33pt off 1.44pt, forget plot]
table {%
4.72823460551485e-06 0.50027090149239
8.99317913877493e-05 0.50515133221771
0.000383333613501806 0.521942913432608
0.00100461464001451 0.557430255161564
0.00206007580472085 0.617507136706278
0.00364332295551621 0.707127728488644
0.00583593150034683 0.83023994129541
0.00870809164373475 0.989701430905686
0.0123192348792211 1.18717757671504
0.0167186423936416 1.42302132814062
0.0219460359990646 1.69613698718866
0.0280321521199155 2.00383335092914
0.0350122873788335 2.34201598072109
0.042940370465367 2.70471093434431
0.0517709200439579 3.08152016313177
0.0615029427112297 3.46172025980841
0.0721292020323437 3.83258859415461
0.0836366936287385 4.17954108895219
0.096007105282252 4.48638433504939
0.109217262150606 4.73569400660374
0.123239557137079 4.90932520316567
0.138042348606892 4.98905289473196
0.153590146681508 4.95733600177497
0.169843855080714 4.79819651435148
0.186779453372634 4.49378714166922
0.204357321102368 4.03144098633929
0.222502106269781 3.41283865890909
0.241165323087399 2.63907704743922
0.260297061057206 1.71766993440127
0.279845547287314 1.05365599871166
0.299756163091042 1.81861347644802
0.319973223020089 3.49424371189361
0.340441616668187 4.66920947827331
0.361107205034574 4.84181368020124
0.38191722551326 3.91005317837124
0.40282037218777 2.20750452632195
0.423766395081607 0.646515729298744
0.444701465093379 1.6918621194451
0.465576879852903 2.87396478204097
0.486345959914397 3.86728378197012
0.506961120428897 4.57032230102977
0.527370871624529 4.92272228334252
0.547524108034276 4.90381046394312
0.567372877024301 4.52947252992498
0.586866464706701 3.84788788932627
0.605943971649137 2.93466059043666
0.624528287574959 1.88719888869098
0.642499961088913 0.819118544187441
0.659601874350206 1.61879856115402
0.67560107918563 3.57249301158823
0.690272795972463 4.74596203882777
0.703411060727247 4.82652902426894
0.71481183328724 4.11401231711541
0.724318912721771 3.09198277616416
0.731902292688858 2.13980367477169
0.737667370590716 1.43202770865633
0.741817236244274 0.981663362207235
0.744608987209801 0.727110803113055
0.746324891272554 0.596570094155477
0.747250520492151 0.536015422938468
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
4.72823460551485e-06 0
8.99317913877493e-05 0
0.000383333613501806 0
0.00100461464001451 0
0.00206007580472085 0
0.00364332295551621 0
0.00583593150034683 0
0.00870809164373475 0
0.0123192348792211 0
0.0167186423936416 0
0.0219460359990646 0
0.0280321521199155 0
0.0350122873788335 0
0.042940370465367 0
0.0517709200439579 0
0.0615029427112297 0
0.0721292020323437 0
0.0836366936287385 0
0.096007105282252 0
0.109217262150606 0
0.123239557137079 0
0.138042348606892 0
0.153590146681508 0
0.169843855080714 0
0.186779453372634 0
0.204357321102368 0
0.222502106269781 0
0.241165323087399 0
0.260297061057206 0
0.279845547287314 0
0.299756163091042 0
0.319973223020089 0
0.340441616668187 0
0.361107205034574 0
0.38191722551326 0
0.40282037218777 0
0.423766395081607 0
0.444701465093379 0
0.465576879852903 0
0.486345959914397 0
0.506961120428897 0
0.527370871624529 0
0.547524108034276 0
0.567372877024301 0
0.586866464706701 0
0.605943971649137 0
0.624528287574959 0
0.642499961088913 0
0.659601874350206 0
0.67560107918563 0
0.690272795972463 0
0.703411060727247 0
0.71481183328724 0
0.724318912721771 0
0.731902292688858 0
0.737667370590716 0
0.741817236244274 0
0.744608987209801 0
0.746324891272554 0
0.747250520492151 0
};
\path [draw=darkgray, semithick]
(axis cs:0.282842712474619,-4.98905289473196)
--(axis cs:0.282842712474619,4.98905289473196);

\path [draw=darkgray, semithick]
(axis cs:0.424264068711929,-4.98905289473196)
--(axis cs:0.424264068711929,4.98905289473196);

\path [draw=darkgray, semithick]
(axis cs:0.647870866461908,-4.98905289473196)
--(axis cs:0.647870866461908,4.98905289473196);

\end{groupplot}

\end{tikzpicture}


==> plots/traj_pos_comp.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{acinyellow}{RGB}{252, 204, 71}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
    title=Position,
    view={20}{3},
    xlabel={$x$ / \si{\meter}},
    ylabel={$y$ / \si{\meter}},
    zlabel={$z$ / \si{\meter}},
    axis equal,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    %legend cell align={left},
    %legend style={
      %fill opacity=0.8,
      %draw opacity=1,
      %text opacity=1,
      %draw=lightgray204
    %},
    %legend entries ={Optimal, $N = 15$, $N = 10$, $N = 6$, Reference, Via Points}
    ]
\pgfplotstableread{plots/traj_pos_2_N6_w10_s10_me1.txt}\traja;
\pgfplotstableread{plots/traj_pos_2_N10_w10_s10_me1.txt}\trajb;
\pgfplotstableread{plots/traj_pos_2_N15_w10_s10_me1.txt}\trajc;
\pgfplotstableread{plots/traj_pos_2_N50_w10_s10_me1.txt}\traje;
\pgfplotstableread{plots/via_points_2_N10_w10_s10_me1.txt}\viapoints;
    \addplot3 [forestgreen4416044, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traje};
    \addplot3 [acinyellow, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajc};
    \addplot3 [darkorange25512714, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajb};
    \addplot3 [steelblue31119180, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traja};
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [black, mark=*, only marks]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [steelblue31119180, mark=*, only marks, skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [black, 
                postaction={decorate},
                decoration={markings, 
                mark=at position 0.1 with {\arrow{stealth}}}]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\viapoints};
\end{axis}
\end{tikzpicture}


==> plots/traj_pos_container.tex <==
\begin{tikzpicture}
\definecolor{lightgray176}{RGB}{220,220,220}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\begin{axis}[
    title=Position,
    view={70}{10},
    axis equal,
    xlabel={$x$ / \si{\meter}},
    ylabel={$y$ / \si{\meter}},
    zlabel={$z$ / \si{\meter}},
    tick align=outside,
    tick pos=left,
    xmax=0.7,
    ymax=0.25,
    zmin=0.64,
    zmax=1,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    %legend cell align={left},
    %legend style={
      %fill opacity=0.8,
      %draw opacity=1,
      %text opacity=1,
      %draw=lightgray204
    %},
    %legend entries ={Bounded, Unbounded, Reference, Via Points}
    ]
\pgfplotstableread{plots/traj_pos_1_N10.txt}\traj;
%\pgfplotstableread{plots/traj_pos_1_N10_ignore.txt}\traju;
\pgfplotstableread{plots/via_points_1_N10.txt}\viapoints;
\pgfplotstableread{plots/err_data3_1_N10.txt}\error;

    % Plot projections with the error bounds
    % YZ Plane
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=XU]
        table [
        x expr=-0.2 + 0*\thisrowno{8}, 
        y expr=\thisrowno{8}, 
        z expr=\thisrowno{9} 
        ] {\error};
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=XL]
        table [
        x expr=-0.2 + 0*\thisrowno{11}, 
        y expr=\thisrowno{10}, 
        z expr=\thisrowno{11} 
        ] {\error};
    \addplot3 [lightgray176] fill between [of=XL and XU, reverse=true];
    \addplot3 [steelblue31119180, dashed, semithick]
        table [
        x expr=-0.2 + 0*\thisrowno{2}, 
        y expr=\thisrowno{1}, 
        z expr=\thisrowno{2} 
        ] {\traj};
     %XZ Plane
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=YU]
        table [
        x expr=\thisrowno{4}, 
        y expr=0.25 + 0*\thisrowno{4}, 
        z expr=\thisrowno{5} 
        ] {\error};
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=YL]
        table [
        x expr=\thisrowno{6}, 
        y expr=0.25 + 0*\thisrowno{7}, 
        z expr=\thisrowno{7} 
        ] {\error};
    \addplot3 [lightgray176] fill between [of=YL and YU];
    \addplot3 [steelblue31119180, dashed, semithick]
        table [
        x expr=\thisrowno{0}, 
        y expr=0.25 +0*\thisrowno{1}, 
        z expr=\thisrowno{2} 
        ] {\traj};
    % XY Plane
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=ZU]
        table [
        x expr=\thisrowno{0}, 
        y expr=\thisrowno{1}, 
        z expr=0.68 + 0*\thisrowno{0}, 
        ] {\error};
    \addplot3+ [lightgray176, solid, semithick, mark=none, name path=ZL]
        table [
        x expr=\thisrowno{2}, 
        y expr=\thisrowno{3}, 
        z expr=0.68 + 0*\thisrowno{2}, 
        ] {\error};
    \addplot3 [lightgray176] fill between [of=ZL and ZU, reverse=true];
    \addplot3 [steelblue31119180, dashed, semithick]
        table [
        x expr=\thisrowno{0}, 
        y expr=\thisrowno{1}, 
        z expr=0.68 + 0*\thisrowno{1}, 
        ] {\traj};

    %% Plot bounding at the start of the path
     %\addplot3+ [darkgray176, solid, fill=darkgray176, no marks] coordinates {
             %(0.47,0.001,0.9) (0.67,0.001,0.9)
             %(0.67,0.001,0.92) (0.47,0.001,0.92)
    %};

    % Plot 3D paths and reference
    \addplot3 [steelblue31119180, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traj};
    %\addplot3 [darkorange25512714, semithick]
            %table [
               %x expr=\thisrowno{0}, 
               %y expr=\thisrowno{1}, 
               %z expr=\thisrowno{2} 
             %] {\traju};
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\traj};
    \addplot3 [black, mark=*, line width=1pt,
        skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{3}, 
            y expr=\thisrowno{4}, 
            z expr=\thisrowno{5} 
             ] {\traj};
    \addplot3 [black, mark=*, only marks]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [steelblue31119180, mark=*, only marks, skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{0}, 
            y expr=\thisrowno{1}, 
            z expr=\thisrowno{2} 
             ] {\viapoints};
    \addplot3 [black, 
                postaction={decorate},
                decoration={markings, 
                mark=at position 0.3 with {\arrow{stealth}}}]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\viapoints};

\end{axis}
\end{tikzpicture}


==> plots/traj_rot_comp.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{acinyellow}{RGB}{252, 204, 71}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\begin{axis}[
    title=Orientation,
    view={60}{10},
    axis equal,
    xlabel={$\tau_{1}$},
    ylabel={$\tau_{2}$},
    zlabel={$\tau_{3}$},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    legend cell align={left},
    legend columns=3,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      anchor=north,
      at={(0.5, -0.4)},
      text opacity=1,
      draw=lightgray204
    },
    legend entries ={Optimal, $N = 15$, $N = 10$, $N = 6$, Reference,
    Via-points, Start/End point}
    ]
\pgfplotstableread{plots/traj_rot_2_N6_w10_s10_me1.txt}\traja;
\pgfplotstableread{plots/traj_rot_2_N10_w10_s10_me1.txt}\trajb;
\pgfplotstableread{plots/traj_rot_2_N15_w10_s10_me1.txt}\trajc;
\pgfplotstableread{plots/traj_rot_2_N50_w10_s10_me1.txt}\traje;
\pgfplotstableread{plots/via_points_2_N10_w10_s10_me1.txt}\viapoints;
    \addplot3 [forestgreen4416044, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traje};
    \addplot3 [acinyellow, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajc};
    \addplot3 [darkorange25512714, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\trajb};
    \addplot3 [steelblue31119180, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traja};
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\viapoints};
    \addplot3 [black, mark=*, only marks]
            table [
            x expr=\thisrowno{3}, 
            y expr=\thisrowno{4}, 
            z expr=\thisrowno{5} 
             ] {\viapoints};
    \addplot3 [steelblue31119180, mark=*, only marks, skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{3}, 
            y expr=\thisrowno{4}, 
            z expr=\thisrowno{5} 
             ] {\viapoints};
    \addplot3 [black, 
                postaction={decorate},
                decoration={markings, 
                mark=at position 0.15 with {\arrow{stealth}}}]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\viapoints};
\end{axis}
\end{tikzpicture}


==> plots/traj_rot_container.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{0,102,153}
\definecolor{forestgreen4416044}{RGB}{0,190,65}
\definecolor{steelblue31119180}{RGB}{186,18,43}
\begin{axis}[
    title=Orientation,
    view={120}{5},
    axis equal,
    xlabel={$\tau_{1}$},
    ylabel={$\tau_{2}$},
    zlabel={$\tau_{3}$},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick style={color=black},
    ytick style={color=black},
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.35)},
      anchor=north,
      draw=lightgray204
    },
    legend entries ={End-effector trajectory, Reference path, Via-points, Start point}
    ]
\pgfplotstableread{plots/traj_rot_1_N10.txt}\traj;
%\pgfplotstableread{plots/traj_rot_1_N10_ignore.txt}\traju;
\pgfplotstableread{plots/via_points_1_N10.txt}\viapoints;
    \addplot3 [steelblue31119180, semithick]
            table [
               x expr=\thisrowno{0}, 
               y expr=\thisrowno{1}, 
               z expr=\thisrowno{2} 
             ] {\traj};
    %\addplot3 [darkorange25512714, semithick]
            %table [
               %x expr=\thisrowno{0}, 
               %y expr=\thisrowno{1}, 
               %z expr=\thisrowno{2} 
             %] {\traju};
    \addplot3 [black, semithick]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\traj};
    \addplot3 [black, mark=*, only marks]
            table [
            x expr=\thisrowno{3}, 
            y expr=\thisrowno{4}, 
            z expr=\thisrowno{5} 
             ] {\viapoints};
    \addplot3 [steelblue31119180, mark=*, only marks, skip coords between index={1}{100}]
            table [
            x expr=\thisrowno{3}, 
            y expr=\thisrowno{4}, 
            z expr=\thisrowno{5} 
             ] {\viapoints};
    \addplot3 [black, 
                postaction={decorate},
                skip coords between index={30}{100},
                decoration={markings, 
                mark=at position 0.3 with {\arrow{stealth}}}]
            table [
               x expr=\thisrowno{3}, 
               y expr=\thisrowno{4}, 
               z expr=\thisrowno{5} 
             ] {\traj};
\end{axis}
\end{tikzpicture}

